Visually Guided Balloon Popping with an Autonomous MAV at MBZIRC 2020

Visually guided control of micro aerial vehicles (MAV) demands for robust real-time perception, fast trajectory generation, and a capable flight platform. We present a fully autonomous MAV that is able to pop balloons, relying only on onboard sensing and computing. The system is evaluated with real robot experiments during the Mohamed Bin Zayed International Robotics Challenge (MBZIRC) 2020 where it showed its resilience and speed. In all three competition runs we were able to pop all five balloons in less than two minutes flight time with a single MAV.

==> data/run2/laser.txt <==
Time Height
0 0.0025119301863
0 0.0025119301863
0.010062592 0.232453912497
0.020116224 0.122481659055
0.030208768 0.10248669982
0.030208768 0.0724942684174
0.050323456 0.152474984527
0.050323456 0.0225077830255
0.06041472 0.0225077830255
0.06041472 0.102487593889
0.080590592 0.122482553124
0.080590592 0.132480025291
0.100751104 0.00250908453017
0.100751104 0.0325015373528
0.11085312 0.222453728318
0.11085312 0.122478894889
0.13103616 0.0225040521473
0.13103616 0.0225040521473
0.1410944 0.242453381419
0.1410944 0.0525013208389
0.161211136 0.192465990782
0.161211136 0.0525013208389
0.1732736 0.12248365581
0.1732736 0.12248365581
0.19338624 0.12248288095
0.19338624 0.042503066361
0.214381312 0.00251315860078
0.214381312 0.0525005459785
0.224434432 -0.0374767482281
0.224434432 0.152475312352
0.234488832 -0.0374767482281
0.234488832 0.102494128048
0.256763648 0.00251821870916
0.256763648 0.00251821870916
0.26685184 0.132485345006
0.276909312 0.0425081029534
0.28695936 -0.0374733433127
0.28695936 -0.00748092168942
0.307259392 0.102491289377
0.307259392 -0.00748092168942
0.317315072 0.172473609447
0.317315072 0.00251655210741
0.33752576 0.0425193160772
0.33752576 -0.0374602712691
0.347581184 0.022524420172
0.367728896 0.152491256595
0.367728896 0.192481040955
0.367728896 0.122498907149
0.387888384 0.0925039127469
0.387888384 0.202478393912
0.397967616 0.0925065129995
0.397967616 0.152491182089
0.418103296 0.0825090706348
0.428161536 0.192485794425
0.428161536 0.102508857846
0.438214656 0.00253448728472
0.448310016 0.142498597503
0.458401536 0.0825139805675
0.468431616 0.102508857846
0.468431616 0.132501170039
0.478605568 0.0825139805675
0.478605568 0.0325261764228
0.498775296 0.152495399117
0.508827904 0.00253387191333
0.508827904 0.0325261764228
0.529006848 0.222477436066
0.529006848 0.182487696409
0.529006848 -0.0374576300383
0.539072512 0.142491623759
0.539072512 0.132494166493
0.559216896 -0.0374625436962
0.581264896 0.0825069025159
0.581264896 0.192478895187
0.591360768 0.282452523708
0.591360768 0.0425135493279
0.591360768 0.0425135493279
0.613741312 0.032516092062
0.613741312 0.0825033858418
0.623802624 0.102502055466
0.64567936 0.102502055466
0.64567936 0.0825071558356
0.64567936 0.0925046056509
0.655770368 -0.0374622344971
0.655770368 0.00252756243572
0.677112832 0.00252756243572
0.677112832 0.102502055466
0.687161856 0.202473506331
0.687161856 0.102498918772
0.70733696 0.0925014615059
0.70733696 0.0925014615059
0.717395456 0.0525116287172
0.717395456 0.122497156262
0.737569024 0.0025277310051
0.737569024 0.232469126582
0.747652096 0.132494598627
0.758243584 0.152489513159
0.76829696 0.0725098922849
0.76829696 0.0025277310051
0.778355968 0.0725084617734
0.788432896 0.0725084617734
0.798528768 0.0425161011517
0.798528768 0.152488082647
0.818687232 0.00252628722228
0.818687232 0.0725084617734
0.828745984 0.0725095421076
0.828745984 0.0725095421076
0.848941824 0.00252736383118
0.848941824 -0.0374624505639
0.8589952 0.102501899004
0.8589952 0.00252736383118
0.881116416 0.132487073541
0.881116416 0.122489616275
0.881116416 0.0425098910928
0.891212544 0.172476932406
0.891212544 0.242459192872
0.9138624 0.0824997499585
0.9138624 0.0824997499585
0.9242688 0.0325074531138
0.9242688 0.052502412349
0.944439296 0.00251501891762
0.944439296 0.052502412349
0.954492672 0.142479717731
0.964547328 0.0924865975976
0.974608128 0.182463496923
0.974608128 0.182463496923
0.994911232 0.14247353375
0.994911232 0.192460983992
1.005020928 0.20245847106
1.005020928 0.00250867987052
1.025128192 0.142474383116
1.025128192 0.152471870184
1.025128192 -0.0374804772437
1.035182336 0.142474383116
1.046534656 0.0724919363856
1.056622848 0.0924869179726
1.056622848 0.0924869179726
1.066680576 0.242447480559
1.066680576 0.0724900960922
1.088186112 0.232449993491
1.088186112 0.102482579648
1.098281472 0.00250763935037
1.108344064 0.0225026272237
1.11839616 0.00253040995449
1.11839616 0.102505214512
1.138752512 0.0825102478266
1.138752512 -0.00746707012877
1.148843264 0.00253040995449
1.148843264 0.0525178089738
1.169028096 0.132537409663
1.169028096 0.222513973713
1.179117312 0.0825504362583
1.179117312 0.0925478339195
1.199279616 0.0925478339195
1.199279616 0.00257126893848
1.209337856 0.152590602636
1.21939456 0.132596105337
1.229485824 0.0926071032882
1.229485824 0.142593353987
1.249609472 0.302549362183
1.249609472 0.222571358085
1.259682816 0.0826340541244
1.259682816 0.1326200068
1.279853824 0.0226509124041
1.279853824 0.0426452942193
1.28995072 0.15261438489
1.299961856 0.0226509124041
1.31001984 0.142613872886
1.31001984 0.00265310844406
1.330138368 0.032644700259
1.330138368 0.00265310844406
1.340227328 0.142613872886
1.340227328 0.102625079453
1.360345856 0.13261666894
1.360345856 0.0426305085421
1.360345856 0.00264165666886
1.370400256 0.0526277199388
1.38040576 0.00264165666886
1.390475008 -0.0373471938074
1.390475008 0.00264165666886
1.410658048 -0.0373546741903
1.410658048 0.00263422820717
1.420783616 0.152592614293
1.420783616 0.0726148113608
1.440973568 0.0426231324673
1.440973568 0.0526203587651
1.451080192 0.172546491027
1.451080192 0.18254378438
1.471236096 0.00259245466441
1.481291008 0.0825708284974
1.491479296 0.0925681218505
1.501568512 0.0825743302703
1.501568512 0.102568916976
1.501568512 0.132560804486
1.521744128 0.00259598530829
1.521744128 0.0725770369172
1.532037376 0.152555391192
1.532037376 0.0225905720145
1.552222464 0.0426061935723
1.552222464 0.142578840256
1.562322176 0.172570630908
1.562322176 0.0226116664708
1.5824832 0.132581576705
1.5824832 0.00261713890359
1.602742528 0.0925925150514
1.602742528 0.0526149533689
1.612856064 0.132600173354
1.623104512 0.00263635721058
1.633161984 0.00263635721058
1.633161984 0.0426252223551
1.64322432 0.132600173354
1.64322432 0.102608524263
1.663407872 0.172581538558
1.663407872 0.102600976825
1.685364992 0.00262875854969
1.685364992 0.2025731951
1.695475968 0.0726093128324
1.695475968 0.0326204262674
1.7055296 0.132592722774
1.7055296 0.202573165298
1.725674752 0.0726094767451
1.725674752 0.132592722774
1.745816832 0.0426115132868
1.745816832 0.12258926034
1.755915008 0.202567011118
1.755915008 0.172575354576
1.776156672 0.142583698034
1.776156672 0.242555886507
1.787961856 0.252536535263
1.787961856 0.172558575869
1.808107264 -0.0373965650797
1.808107264 0.0425815135241
1.818160896 0.132556855679
1.818160896 0.122559592128
1.838314752 -0.0373965650797
1.838314752 0.0525664128363
1.858939648 0.192519366741
1.858939648 0.132535621524
1.869001984 0.15253020823
1.869001984 0.232508525252
1.889217536 0.142532914877
1.889217536 0.00257085589692
1.899315712 0.00253619090654
1.899315712 0.142498970032
1.919392512 0.132501631975
1.919392512 0.00253619090654
1.929447936 0.00253619090654
1.939514624 0.0225308742374
1.94959616 0.0325216315687
1.94959616 -0.0374597609043
1.969756928 0.0925056859851
1.969756928 0.122497707605
1.979872512 0.0725110024214
1.979872512 0.0725110024214
2.000017664 0.132478401065
2.000017664 0.0425020158291
2.01010816 0.242449522018
2.022471936 0.0325046367943
2.032535296 0.0225072633475
2.032535296 0.0924888923764
2.042612736 0.142482742667
2.042612736 0.0225145164877
2.062771712 0.132485389709
2.062771712 0.102493330836
2.072868096 0.00251981150359
2.082922496 0.17247480154
2.092982272 0.0724976360798
2.092982272 0.102489747107
2.113090816 0.0924923792481
2.113090816 0.0924923792481
2.125282816 0.102489747107
2.125282816 0.122484482825
2.145452032 0.172478407621
2.145452032 0.122491672635
2.1555392 0.0825022831559
2.1555392 -0.0374658890069
2.17568256 0.00252350233495
2.17568256 0.10249697417
2.185737984 0.0425156839192
2.206017536 0.0325183272362
2.206017536 0.0225209686905
2.227620608 -0.0374631695449
2.227620608 0.0725077539682
2.237674496 0.172494634986
2.237674496 0.142502620816
2.25782272 0.132505297661
2.25782272 0.00253993901424
2.267880192 0.172494634986
2.267880192 0.24247597158
2.288020224 0.132526099682
2.288020224 -0.00743603892624
2.298075392 0.0425504371524
2.298075392 0.0725423246622
2.318216192 0.00256125652231
2.318216192 -0.00743603892624
2.338307328 0.0925594195724
2.338307328 -0.00741331838071
2.348398592 0.0925594195724
2.348398592 0.00258395494893
2.368585984 0.0225785020739
2.368585984 0.122551240027
2.37867136 0.0726069286466
2.37867136 0.0226209890097
2.398866432 0.12259285897
2.398866432 0.042615365237
2.408920832 0.00262661441229
2.419019776 0.222564727068
2.429074688 0.0826242044568
2.429074688 0.0826242044568
2.449420544 0.0726270526648
2.449420544 0.132609948516
2.459474688 0.182595700026
2.459474688 0.192592859268
2.47965056 0.232581466436
2.47965056 0.0226819831878
2.500288512 0.132649213076
2.500288512 0.232619419694
2.510378496 0.192631334066
2.510378496 0.0726670846343
2.52054016 -0.00731103867292
2.53059584 0.20262594521
2.540687104 0.0726649537683
2.540687104 0.0926589518785
2.540687104 0.20262594521
2.56088192 0.0826619565487
2.56088192 0.102655954659
2.570976256 0.0727285370231
2.570976256 0.122712552547
2.591054336 0.00275092176162
2.591054336 0.00275092176162
2.601110016 0.172696560621
2.61118592 0.00275092176162
2.621262336 0.0727648064494
2.621262336 0.00278786709532
2.64142976 0.00278786709532
2.651484672 0.0827615112066
2.651484672 0.0727648064494
2.671662336 0.0727648064494
2.671662336 0.152755692601
2.681828608 -0.0371805354953
2.681828608 0.10277248174
2.702008832 0.142759054899
2.702008832 0.122765764594
2.712068864 0.142759054899
2.722204416 0.10277248174
2.732266496 0.152741268277
2.732266496 0.0327806249261
2.752411904 0.0327806249261
2.752411904 0.13274782896
2.762468608 0.102757662535
2.772566272 0.0427773445845
2.782630144 0.00277434638701
2.782630144 0.202711746097
2.80465536 -0.00722252391279
2.80465536 0.242699220777
2.814710528 0.0427618250251
2.814710528 0.192714869976
2.824790784 0.0927389264107
2.834847488 0.0027670157142
2.844901376 0.102735809982
2.844901376 0.192707717419
2.865016064 0.00266815233044
2.865016064 0.182613432407
2.875080192 0.102637752891
2.875080192 0.132628634572
2.895190016 0.272586077452
2.895190016 0.132628634572
2.90527232 0.0526529513299
2.90527232 0.15259231627
2.925408512 0.0826150923967
2.925408512 0.0826150923967
2.94547456 0.0426281020045
2.94547456 -0.00735562900081
2.955579392 0.0526248514652
2.955579392 0.0226346105337
2.97571456 0.132547184825
2.97571456 0.10255805403
2.99727232 0.0025943054352
2.99727232 0.142543554306
3.007366656 0.17253267765
3.007366656 0.152539923787
3.017421568 0.072822548449
3.017421568 0.142781734467
3.037575936 0.142781734467
3.037575936 0.202746748924
3.037575936 0.00286337034777
3.047640832 0.05283421278
3.067756288 0.0828370302916
3.067756288 0.0428704023361
3.067756288 -0.0070878835395
3.087872256 0.132795318961
3.097952 0.00290377414785
3.097952 0.132795318961
3.11808768 0.0430006682873
3.11808768 0.0430006682873
3.11808768 0.122899517417
3.139197696 0.0929374471307
3.14927872 0.0529880225658
3.14927872 0.172836303711
3.14927872 0.132886871696
3.159391232 0.123208545148
3.169458432 0.203081056476
3.179512832 0.17312887311
3.179512832 0.223049193621
3.201357056 0.00339976605028
3.201357056 0.223049193621
3.211438592 0.153033018112
3.211438592 0.222928389907
3.23156352 0.153033018112
3.23156352 0.0531824976206
3.2416448 -0.0366829745471
3.2416448 -0.0366829745471
3.26179456 0.103107757866
3.26179456 0.0326249264181
3.271874304 0.242497250438
3.271874304 -0.0373325198889
3.292022528 -0.0373325198889
3.292022528 -0.0373325198889
3.31213952 0.242494359612
3.31213952 0.182519942522
3.32232576 -0.037386238575
3.32232576 0.272481560707
3.342445312 0.142536997795
3.342445312 0.122545532882
3.342445312 -0.037386238575
3.352504064 -0.0374097600579
3.362598912 0.00257938611321
3.37268096 0.222519695759
3.37268096 -0.0374097600579
3.382779392 -0.0374097600579
3.39283456 0.452457278967
3.402887936 0.302208185196
3.412943104 0.382191866636
3.422996736 0.182232633233
3.422996736 -0.0377225205302
3.433060096 0.302208185196
3.433060096 0.172234669328
3.453178624 -0.0383511036634
3.453178624 -0.0383511036634
3.475678464 -0.0383511036634
3.475678464 -0.0383511036634
3.48575616 -0.0383511036634
3.50589696 -0.0387281924486
3.50589696 0.22121681273
3.51595264 0.321195662022
3.51595264 0.291202008724
3.536215808 0.271206229925
3.536215808 0.371185064316
3.546281728 0.270942717791
3.546281728 0.240952014923
3.566425344 0.350917965174
3.566425344 0.270942717791
3.576479232 0.230955109
3.576479232 0.350917965174
3.586534656 0.280939638615
3.596607232 0.400902479887
3.596607232 0.34092104435
3.606694912 0.350422441959
3.616750848 0.30044823885
3.626822912 0.280458569527
3.626822912 0.270463734865
3.64730624 0.240008234978
3.64730624 0.319955140352
3.657362432 0.250001609325
3.668858112 0.299968391657
3.67895552 0.329948484898
3.67895552 0.279981672764
3.689138432 0.339538305998
3.689138432 0.279590398073
3.709250816 0.32954698801
3.709250816 0.319555670023
3.719344384 0.349529623985
3.729401088 0.389494895935
3.73948288 0.289581716061
3.73948288 0.319326370955
3.759659264 0.239411666989
3.759659264 0.269379675388
3.769718528 0.299347698689
3.769718528 0.319326370955
3.78983296 0.229422330856
3.78983296 0.329240083694
3.78983296 0.189395606518
3.810434304 0.19929432869
3.810434304 0.289192557335
3.820492032 0.279203861952
3.820492032 0.33913603425
3.842137856 0.219271719456
3.842137856 0.319158643484
3.852308224 0.279121875763
3.852308224 0.249157577753
3.874470912 0.239169478416
3.874470912 0.299098074436
3.884526592 0.289357304573
3.884526592 0.329310506582
3.906523904 0.349287092686
3.906523904 0.299345612526
3.916577792 0.419205158949
3.916577792 0.339298784733
3.916577792 0.339298784733
3.938526464 0.389240264893
3.938526464 0.329310506582
3.938526464 0.289357304573
3.948582656 0.429715514183
3.948582656 0.399747878313
3.958801664 0.289866566658
3.9688832 0.329823404551
3.9688832 0.399747878313
3.978942208 0.380088329315
3.978942208 0.350117713213
3.999099136 0.390078544617
3.999099136 0.390078544617
4.009173248 0.400068759918
4.019351808 0.300166666508
4.019351808 0.390078544617
4.029877504 0.450019806623
4.029877504 0.470000237226
4.029877504 0.430540561676
4.039940096 0.390574008226
4.039940096 0.390574008226
4.060058368 0.480498760939
4.060058368 0.400565654039
4.060058368 0.420548915863
4.060058368 0.440532207489
4.080176384 0.430540561676
4.080176384 0.430540561676
4.080176384 0.430540561676
4.090274816 0.44091334939
4.090274816 0.44091334939
4.090274816 0.450905948877
4.110503168 0.37096503377
4.110503168 0.480883806944
4.110503168 0.400942891836
4.120562432 0.450905948877
4.120562432 0.4309207201
4.130617088 0.400942891836
4.140706048 0.421409517527
4.140706048 0.47137132287
4.140706048 0.511340737343
4.150767616 0.441394239664
4.160819968 0.431401878595
4.160819968 0.491356045008
4.170877696 0.451386600733
4.170877696 0.481363683939
4.170877696 0.47137132287
4.170877696 0.461378961802
4.191024384 0.431871265173
4.191024384 0.461847305298
4.191024384 0.501815378666
4.20107776 0.461847305298
4.20107776 0.471839308739
4.21110784 0.501815378666
4.221166592 0.511807382107
4.221166592 0.461847305298
4.221166592 0.471839308739
4.221166592 0.451855301857
4.24130432 0.522099912167
4.24130432 0.462144255638
4.24130432 0.492122083902
4.251359232 0.512107312679
4.251359232 0.502114713192
4.251359232 0.542085170746
4.27147392 0.502114713192
4.27147392 0.512107312679
4.27147392 0.472136855125
4.281568512 0.522139430046
4.281568512 0.512145876884
4.281568512 0.512145876884
4.301686016 0.492158800364
4.301686016 0.522139430046
4.301686016 0.472171723843
4.301686016 0.512145876884
4.31174528 0.492158800364
4.32176384 0.542126476765
4.32176384 0.532132983208
4.331832576 0.532149791718
4.331832576 0.552138090134
4.331832576 0.542143940926
4.344463104 0.522155582905
4.344463104 0.522155582905
4.354529792 0.552138090134
4.364584192 0.522155582905
4.364584192 0.532149791718
4.364584192 0.532149791718
4.364584192 0.542143940926
4.374639616 0.542110204697
4.384694272 0.532115519047
4.384694272 0.542110204697
4.394752512 0.532115519047
4.394752512 0.562099516392
4.394752512 0.542110204697
4.394752512 0.542110204697
4.41754112 0.542110204697
4.41754112 0.562099516392
4.41754112 0.562099516392
4.41754112 0.532115519047
4.437820416 0.542036294937
4.447875328 0.572021842003
4.447875328 0.542036294937
4.447875328 0.522045910358
4.447875328 0.512050747871
4.447875328 0.542036294937
4.447875328 0.562026679516
4.457966592 0.532041072845
4.457966592 0.572021842003
4.457966592 0.542036294937
4.478095104 0.532024025917
4.478095104 0.562010347843
4.488150016 0.552014946938
4.488150016 0.552014946938
4.488150016 0.591996669769
4.498266112 0.552014946938
4.508320256 0.582001268864
4.508320256 0.582001268864
4.508320256 0.572005808353
4.518376192 0.54189401865
4.518376192 0.561885654926
4.528460032 0.57188141346
4.538548736 0.551889836788
4.538548736 0.54189401865
4.538548736 0.621860444546
4.548601856 0.581877231598
4.558657792 0.561885654926
4.558657792 0.57188141346
4.558657792 0.561885654926
4.56871552 0.6116361022
4.56871552 0.601640284061
4.578770176 0.631627678871
4.588830976 0.591644525528
4.588830976 0.6116361022
4.588830976 0.601640284061
4.598884608 0.591644525528
4.609035776 0.601640284061
4.609035776 0.571652948856
4.609035776 0.601640284061
4.619146496 0.581648766994
4.619146496 0.601525008678
4.619146496 0.601441860199
4.62920832 0.631429493427
4.639301376 0.621433615685
4.639301376 0.64142537117
4.639301376 0.611437737942
4.649359872 0.601441860199
4.649359872 0.611437737942
4.649359872 0.591445982456
4.669527808 0.631247997284
4.669527808 0.611256480217
4.669527808 0.62125223875
4.669527808 0.641243755817
4.679618304 0.641243755817
4.679618304 0.62125223875
4.689866496 0.671231031418
4.699954944 0.641243755817
4.699954944 0.631247997284
4.699954944 0.631247997284
4.699954944 0.681226789951
4.721554688 0.661235272884
4.721554688 0.681226789951
4.731633408 0.640928208828
4.731633408 0.620936334133
4.731633408 0.660920143127
4.731633408 0.630932271481
4.753442048 0.65092420578
4.753442048 0.670916080475
4.76350336 0.680643796921
4.76350336 0.650655865669
4.76350336 0.640659928322
4.76350336 0.640659928322
4.773563648 0.680643796921
4.773563648 0.660651862621
4.783644416 0.70063573122
4.783644416 0.650655865669
4.79372544 0.680643796921
4.79372544 0.670647799969
4.79372544 0.710631728172
4.79372544 0.680643796921
4.803780096 0.680400013924
4.803780096 0.680400013924
4.816648192 0.700392186642
4.826705152 0.670403897762
4.826705152 0.650411725044
4.826705152 0.710388243198
4.826705152 0.680400013924
4.847167232 0.680400013924
4.847167232 0.680400013924
4.847167232 0.740376532078
4.857221376 0.680400013924
4.857221376 0.700392186642
4.857221376 0.660165727139
4.857221376 0.690153360367
4.877499136 0.730136811733
4.877499136 0.72014093399
4.877499136 0.750128567219
4.887596032 0.730136811733
4.887596032 0.72014093399
4.887596032 0.730136811733
4.897649152 0.760124444962
4.90773632 0.70014923811
4.90773632 0.740132689476
4.90773632 0.749951303005
4.90773632 0.79964786768
4.917824 0.759667515755
4.917824 0.719687223434
4.927892736 0.719687223434
4.937958144 0.719687223434
4.937958144 0.779657721519
4.937958144 0.739677369595
4.937958144 0.719687223434
4.95811072 0.749672472477
4.95811072 0.759667515755
4.95811072 0.749672472477
4.96820224 0.759554564953
4.96820224 0.749560236931
4.979713536 0.779543280602
4.979713536 0.749560236931
4.98976896 0.809526264668
4.98976896 0.769548892975
4.98976896 0.789537608624
4.99984896 0.749279737473
4.99984896 0.779261052608
4.99984896 0.749279737473
5.011816192 0.789254784584
5.021902592 0.799248576164
5.021902592 0.769267261028
5.021902592 0.779261052608
5.031992832 0.799248576164
5.031992832 0.789254784584
5.031992832 0.799248576164
5.052150272 0.799248576164
5.052150272 0.799248576164
5.052150272 0.849217414856
5.052150272 0.789254784584
5.062239488 0.808759570122
5.062239488 0.768788337708
5.072320256 0.828745245934
5.072320256 0.808759570122
5.084871424 0.818752408028
5.084871424 0.878709316254
5.094926592 0.828745245934
5.094926592 0.848730862141
5.094926592 0.828566551208
5.115088128 0.818383395672
5.115088128 0.838368475437
5.115088128 0.808390855789
5.12514176 0.818383395672
5.12514176 0.798398315907
5.135240192 0.858353555202
5.135240192 0.838368475437
5.14532096 0.878338575363
5.14532096 0.868346095085
5.14532096 0.848153948784
5.16545152 0.848153948784
5.16545152 0.85814511776
5.16545152 0.86813634634
5.175533056 0.838162720203
5.185618176 0.86813634634
5.185618176 0.848153948784
5.185618176 0.848153948784
5.195674368 0.848153948784
5.195674368 0.898109972477
5.195674368 0.898109972477
5.195674368 0.898109972477
5.217092864 0.857871770859
5.217092864 0.897835731506
5.227182848 0.917817652225
5.227182848 0.877853751183
5.227182848 0.907826662064
5.227182848 0.907826662064
5.249102336 0.937799632549
5.249102336 0.897835731506
5.249102336 0.867862761021
5.249102336 0.907826662064
5.259186944 0.907412171364
5.259186944 0.897422134876
5.259186944 0.897422134876
5.269240576 0.937382459641
5.279335168 0.897422134876
5.279335168 0.877441942692
5.279335168 0.8674518466
5.289423616 0.937382459641
5.289423616 0.917402267456
5.289423616 0.947372555733
5.309559296 0.907707452774
5.309559296 0.887727618217
5.309559296 0.917697370052
5.309559296 0.897717535496
5.319650816 0.917697370052
5.319650816 0.907707452774
5.339795712 0.897717535496
5.339795712 0.937677264214
5.339795712 0.907707452774
5.349883392 0.917929768562
5.349883392 0.917929768562
5.359969024 0.937910914421
5.359969024 0.95789206028
5.370061056 0.937910914421
5.370061056 0.927920341492
5.370061056 0.94790148735
5.38015104 0.94790148735
5.390209792 0.977873265743
5.390209792 0.997854411602
5.400263424 0.967669248581
5.400263424 0.947686851025
5.400263424 0.977660477161
5.420475648 0.967669248581
5.420475648 0.947686851025
5.420475648 0.947686851025
5.420475648 0.977660477161
5.430574336 0.997642874718
5.430574336 0.967669248581
5.44068096 0.987651646137
5.44068096 0.977660477161
5.450737152 0.967609584332
5.450737152 0.997585177422
5.450737152 0.947625875473
5.460799744 0.987593352795
5.4708544 0.997585177422
5.4708544 0.997585177422
5.4708544 0.987593352795
5.480956416 1.01756894588
5.480956416 0.997585177422
5.480956416 0.997585177422
5.480956416 1.00757706165
5.501085696 1.01750206947
5.501085696 1.01750206947
5.501085696 1.03748691082
5.51118208 1.02749443054
5.51118208 1.03748691082
5.521241856 1.02749443054
5.531342592 1.03748691082
5.531342592 1.03748691082
5.531342592 1.03748691082
5.531342592 1.05747187138
5.541399296 1.02722775936
5.551480064 1.01723515987
5.551480064 1.03722023964
5.561569536 1.0572053194
5.561569536 1.0572053194
5.561569536 1.02722775936
5.57166464 1.04721271992
5.58175616 1.04721271992
5.58175616 1.04721271992
5.58175616 1.06719779968
5.591830016 1.04706299305
5.591830016 1.04706299305
5.591830016 1.07703983784
5.601884416 1.0870320797
5.611942912 1.0870320797
5.611942912 1.07703983784
5.611942912 1.0870320797
5.611942912 1.0870320797
5.622030592 1.0870320797
5.632111616 1.10701668262
5.632111616 1.09702444077
5.64220672 1.08608675003
5.64220672 1.08608675003
5.64220672 1.08608675003
5.652297984 1.09607517719
5.662385408 1.10606360435
5.662385408 1.09607517719
5.662385408 1.09607517719
5.67247104 1.09607517719
5.67247104 1.10606360435
5.67247104 1.11605203152
5.683968512 1.10606360435
5.694025984 1.12272179127
5.694025984 1.10278105736
5.694025984 1.11275148392
5.694025984 1.10278105736
5.70408064 1.13269209862
5.70408064 1.10278105736
5.70408064 1.11275148392
5.714171136 1.11275148392
5.725781248 1.12272179127
5.725781248 1.11275148392
5.725781248 1.13269209862
5.725781248 1.12272179127
5.73586816 1.11275148392
5.73586816 1.11173987389
5.73586816 1.14085483551
5.755987456 1.14085483551
5.755987456 1.15081477165
5.755987456 1.14085483551
5.755987456 1.12093472481
5.755987456 1.160774827
5.76607872 1.15081477165
5.76607872 1.14085483551
5.776133888 1.14085483551
5.776133888 1.15081477165
5.786234624 1.14939892292
5.786234624 1.12950098515
5.786234624 1.15934789181
5.796288256 1.12950098515
5.806377216 1.14939892292
5.806377216 1.13944995403
5.816434176 1.17924582958
5.816434176 1.15934789181
5.816434176 1.16929686069
5.816434176 1.14939892292
5.836555008 1.14682996273
5.836555008 1.15675771236
5.836555008 1.17661309242
5.836555008 1.17661309242
5.846645504 1.14682996273
5.846645504 1.16668534279
5.846645504 1.17661309242
5.85670272 1.15675771236
5.85670272 1.17661309242
5.866758656 1.19646835327
5.866758656 1.17661309242
5.866758656 1.15675771236
5.876858112 1.1854467392
5.888895744 1.17553269863
5.888895744 1.16561865807
5.888895744 1.1854467392
5.898950912 1.17553269863
5.898950912 1.20527482033
5.898950912 1.17553269863
5.919191296 1.19536077976
5.919191296 1.1854467392
5.919191296 1.19536077976
5.919191296 1.1854467392
5.929302784 1.21518886089
5.929302784 1.20502340794
5.929302784 1.195125103
5.929302784 1.195125103
5.939407104 1.20502340794
5.949467392 1.195125103
5.949467392 1.21492159367
5.949467392 1.195125103
5.959534336 1.18522691727
5.959534336 1.22481989861
5.959534336 1.20502340794
5.959534336 1.23471808434
5.979616256 1.195125103
5.979616256 1.20502340794
5.979616256 1.21492159367
5.979616256 1.22481989861
5.989670912 1.21353566647
5.989670912 1.2234146595
5.999746816 1.24317264557
5.999746816 1.2530516386
6.009799936 1.2530516386
6.009799936 1.2530516386
6.009799936 1.2530516386
6.009799936 1.27280974388
6.031459584 1.26293075085
6.031459584 1.27280974388
6.031459584 1.2530516386
6.031459584 1.29256772995
6.04164992 1.25011599064
6.04164992 1.27965784073
6.04164992 1.26981055737
6.04164992 1.28950512409
6.063923712 1.26981055737
6.063923712 1.27965784073
6.063923712 1.29935240746
6.063923712 1.29935240746
6.073990656 1.30919969082
6.073990656 1.28950512409
6.073990656 1.29935240746
6.073990656 1.30919969082
6.084055296 1.29608023167
6.094116096 1.29608023167
6.094116096 1.30590057373
6.094116096 1.30590057373
6.104207872 1.30590057373
6.104207872 1.30590057373
6.104207872 1.31572079659
6.104207872 1.32554101944
6.126566144 1.34518158436
6.126566144 1.32237780094
6.126566144 1.31258153915
6.126566144 1.30278527737
6.136620032 1.33217418194
6.136620032 1.34197044373
6.136620032 1.32237780094
6.15931776 1.34197044373
6.15931776 1.35176670551
6.15931776 1.36156308651
6.15931776 1.36156308651
6.169423104 1.36156308651
6.169423104 1.34197044373
6.169423104 1.36156308651
6.169423104 1.3713593483
6.19107072 1.35629189014
6.19107072 1.35629189014
6.19107072 1.36604869366
6.19107072 1.35629189014
6.20112512 1.38556206226
6.20112512 1.37580537796
6.20112512 1.38556206226
6.20112512 1.37580537796
6.211220224 1.38556206226
6.221312 1.39531886578
6.221312 1.39531886578
6.221312 1.40071046352
6.231373056 1.41043615341
6.231373056 1.41043615341
6.231373056 1.40071046352
6.231373056 1.40071046352
6.251522816 1.42016196251
6.251522816 1.42016196251
6.251522816 1.41043615341
6.251522816 1.43961346149
6.261610496 1.42988777161
6.261610496 1.44933927059
6.271832576 1.42988777161
6.271832576 1.42988777161
6.281919744 1.43247067928
6.281919744 1.43247067928
6.281919744 1.44214582443
6.281919744 1.45182096958
6.291995392 1.47117125988
6.302049536 1.45182096958
6.302049536 1.43247067928
6.312106496 1.46149611473
6.312106496 1.48084640503
6.312106496 1.47117125988
6.322199808 1.49052155018
6.322199808 1.49052155018
6.33225984 1.49537694454
6.33225984 1.4857326746
6.33225984 1.50502121449
6.34234752 1.47608840466
6.34234752 1.50502121449
6.34234752 1.52430975437
6.352415488 1.50502121449
6.362516224 1.51466548443
6.362516224 1.51466548443
6.362516224 1.49537694454
6.362516224 1.54359817505
6.372588032 1.49704551697
6.382725632 1.52582120895
6.382725632 1.54500496387
6.382725632 1.52582120895
6.392789248 1.54500496387
6.392789248 1.53541302681
6.392789248 1.55459690094
6.392789248 1.54500496387
6.402971136 1.54500496387
6.413027584 1.57378065586
6.413027584 1.5641887188
6.413027584 1.57378065586
6.425467136 1.55843532085
6.425467136 1.56799173355
6.425467136 1.55843532085
6.435521792 1.57754814625
6.445608704 1.57754814625
6.445608704 1.59666097164
6.445608704 1.58710455894
6.445608704 1.61577367783
6.455666944 1.60621726513
6.455666944 1.61577367783
6.475807488 1.60050714016
6.475807488 1.61002910137
6.475807488 1.61955106258
6.475807488 1.61955106258
6.485896192 1.61002910137
6.485896192 1.61002910137
6.495986176 1.63859498501
6.506051328 1.65763890743
6.506051328 1.64811694622
6.506051328 1.64811694622
6.506051328 1.65763890743
6.506051328 1.65763890743
6.516108032 1.66785538197
6.526149632 1.66785538197
6.526149632 1.68679821491
6.526149632 1.68679821491
6.53620992 1.69626963139
6.53620992 1.70574104786
6.53620992 1.67732679844
6.5563456 1.73415529728
6.5563456 1.68679821491
6.5563456 1.69626963139
6.5563456 1.70574104786
6.5664 1.67233288288
6.5664 1.71009862423
6.5664 1.71009862423
6.576455424 1.71009862423
6.58651136 1.73842298985
6.58651136 1.71009862423
6.58651136 1.7289814949
6.58651136 1.7289814949
6.59656576 1.71954011917
6.59656576 1.73842298985
6.606618368 1.75730586052
6.616700672 1.74950289726
6.616700672 1.76829779148
6.616700672 1.74950289726
6.62713472 1.74950289726
6.63715584 1.75890040398
6.63715584 1.75890040398
6.63715584 1.79649031162
6.63715584 1.76829779148
6.647215616 1.78709280491
6.647215616 1.81528532505
6.647215616 1.79649031162
6.66732672 1.80093502998
6.66732672 1.80093502998
6.66732672 1.80093502998
6.66732672 1.80093502998
6.677385216 1.81967568398
6.677385216 1.81967568398
6.677385216 1.83841645718
6.687465728 1.83841645718
6.697520384 1.83841645718
6.697520384 1.81967568398
6.697520384 1.82904613018
6.697520384 1.83841645718
6.707599872 1.83317828178
6.717654784 1.85186326504
6.717654784 1.87054812908
6.717654784 1.83317828178
6.727741696 1.87054812908
6.727741696 1.87054812908
6.727741696 1.88923311234
6.747885312 1.85186326504
6.747885312 1.87054812908
6.747885312 1.88923311234
6.747885312 1.86120569706
6.757979136 1.88244152069
6.757979136 1.86373269558
6.757979136 1.88244152069
6.768032512 1.88244152069
6.778125568 1.87308704853
6.778125568 1.88244152069
6.778125568 1.91050481796
6.778125568 1.9011503458
6.798323456 1.9011503458
6.798323456 1.89179587364
6.798323456 1.92921364307
6.798323456 1.9011503458
6.808384 1.95418596268
6.808384 1.95418596268
6.808384 1.93541264534
6.808384 1.94479930401
6.828560128 1.93541264534
6.828560128 1.93541264534
6.828560128 1.92602598667
6.828560128 1.95418596268
6.838619904 1.95418596268
6.838619904 1.95418596268
6.838619904 1.97295928001
6.848674816 1.96357262135
6.858764544 1.97295928001
6.858764544 1.96357262135
6.858764544 1.97694158554
6.858764544 1.99083912373
6.868824832 2.00026893616
6.868824832 1.98140931129
6.868824832 1.97197937965
6.87890816 2.02855849266
6.888967936 1.99083912373
6.888967936 2.00026893616
6.888967936 1.96254956722
6.888967936 2.01912856102
6.899026432 2.03682780266
6.90908032 2.01788401604
6.90908032 1.99894058704
6.919139584 2.02735590935
6.919139584 2.03682780266
6.919139584 2.05577135086
6.930930944 2.04629945755
6.940969216 2.03682780266
6.940969216 2.08418679237
6.940969216 2.05577135086
6.951237888 2.06703138351
6.951237888 2.06703138351
6.951237888 2.06703138351
6.951237888 2.06703138351
6.971357696 2.07656049728
6.971357696 2.07656049728
6.971357696 2.11467695236
6.971357696 2.11467695236
6.981447936 2.12420606613
6.981447936 2.08608961105
6.991480064 2.12420606613
6.991480064 2.11467695236
7.001537792 2.16335463524
7.001537792 2.09632349014
7.001537792 2.1442027092
7.011634944 2.16335463524
7.011634944 2.16335463524
7.021690112 2.1442027092
7.03177856 2.15377879143
7.03177856 2.15377879143
7.03177856 2.1442027092
7.03177856 2.1442027092
7.052104192 2.18250632286
7.052104192 2.18793725967
7.052104192 2.18793725967
7.052104192 2.20735931396
7.062166784 2.21700143814
7.062166784 2.20735931396
7.062166784 2.17843317986
7.082317568 2.21700143814
7.082317568 2.23628568649
7.082317568 2.22664356232
7.103228672 2.21700143814
7.103228672 2.23628568649
7.103228672 2.28442811966
7.103228672 2.23601937294
7.11331584 2.25538277626
7.11331584 2.25538277626
7.11331584 2.2457010746
7.11331584 2.23601937294
7.135410944 2.25538277626
7.135410944 2.25538277626
7.135410944 2.2457010746
7.145499392 2.25538277626
7.145499392 2.25538277626
7.145499392 2.26506471634
7.145499392 2.274746418
7.166522112 2.29955196381
7.166522112 2.29955196381
7.166522112 2.29955196381
7.166522112 2.29955196381
7.176612096 2.29955196381
7.176612096 2.29955196381
7.176612096 2.30929851532
7.176612096 2.30929851532
7.19868416 2.31904482841
7.19868416 2.2800590992
7.19868416 2.33853769302
7.20877312 2.32887482643
7.20877312 2.33866238594
7.20877312 2.34844994545
7.20877312 2.34844994545
7.228868864 2.37781262398
7.228868864 2.35823750496
7.228868864 2.34844994545
7.228868864 2.34844994545
7.23892224 2.35823750496
7.23892224 2.36309981346
7.23892224 2.35804796219
7.23892224 2.36787581444
7.259043072 2.39735937119
7.259043072 2.36787581444
7.259043072 2.37770366669
7.259043072 2.39735937119
7.269099776 2.40718722343
7.269099776 2.42684292793
7.279130368 2.42684292793
7.279130368 2.42684292793
7.289186048 2.42684292793
7.289186048 2.41701507568
7.289186048 2.43972992897
7.289186048 2.46936988831
7.299240192 2.43972992897
7.309294848 2.43972992897
7.309294848 2.44960999489
7.309294848 2.47924971581
7.319389696 2.46936988831
7.319389696 2.44960999489
7.319389696 2.46936988831
7.339606016 2.46936988831
7.339606016 2.50888943672
7.339606016 2.46936988831
7.349670656 2.48667049408
7.349670656 2.50649118423
7.349670656 2.47675991058
7.359727616 2.50649118423
7.369789184 2.49658083916
7.369789184 2.51640152931
7.369789184 2.53622221947
7.379847936 2.52631187439
7.379847936 2.51640152931
7.389900544 2.53622221947
7.389900544 2.5659532547
7.399993856 2.54573178291
7.399993856 2.56562972069
7.399993856 2.5556807518
7.399993856 2.5556807518
7.42006016 2.56562972069
7.42006016 2.5556807518
7.42006016 2.61537480354
7.42006016 2.52583384514
7.430148096 2.5556807518
7.430148096 2.58552789688
7.430148096 2.63527274132
7.45032832 2.61069512367
7.45032832 2.63063597679
7.45032832 2.62066555023
7.45032832 2.65057659149
7.46041856 2.64060640335
7.46041856 2.63063597679
7.470491392 2.65057659149
7.470491392 2.64060640335
7.480538368 2.66054701805
7.480538368 2.66054701805
7.480538368 2.66054701805
7.480538368 2.66054701805
7.490613504 2.65535998344
7.490613504 2.69532012939
7.504567296 2.67533993721
7.504567296 2.69532012939
7.51471872 2.69532012939
7.51471872 2.69532012939
7.51471872 2.69532012939
7.5248128 2.69532012939
7.5248128 2.71530008316
7.5248128 2.70531010628
7.534866176 2.70531010628
7.544940288 2.75684285164
7.544940288 2.71685695648
7.544940288 2.77683591843
7.544940288 2.71685695648
7.554994432 2.75684285164
7.565886976 2.74684643745
7.565886976 2.76683926582
7.575945216 2.76683926582
7.575945216 2.73685002327
7.575945216 2.79748988152
7.585998592 2.77749323845
7.596162816 2.80748820305
7.596162816 2.77749323845
7.596162816 2.81748652458
7.606299392 2.81748652458
7.606299392 2.79748988152
7.606299392 2.80748820305
7.61645696 2.79748988152
7.626516224 2.83748316765
7.626516224 2.84748148918
7.626516224 2.85747981071
7.636574976 2.78735113144
7.636574976 2.81685972214
7.646631168 2.86601424217
7.646631168 2.87600708008
7.65668992 2.85602140427
7.65668992 2.87600708008
7.65668992 2.91597819328
7.65668992 2.89599251747
7.666693888 2.87600708008
7.676749312 2.87600708008
7.676749312 2.92597103119
7.686836736 2.89356517792
7.686836736 2.91353297234
7.686836736 2.93350100517
7.686836736 2.91353297234
7.706984192 2.93350100517
7.706984192 2.98342061043
7.706984192 2.94348478317
7.717025792 2.99340462685
7.717025792 2.94348478317
7.72708096 2.98342061043
7.72708096 2.98342061043
7.737138944 2.95696973801
7.737138944 2.9768948555
7.737138944 3.00678253174
7.747227904 3.00678253174
7.747227904 2.96693229675
7.75723392 3.02670788765
7.75723392 2.9768948555
7.767316992 3.04663300514
7.767316992 3.00678253174
7.767316992 3.02670788765
7.767316992 3.04663300514
7.787452416 3.04133462906
7.787452416 3.00155282021
7.787452416 3.03138923645
7.797624576 3.02144384384
7.797624576 3.03138923645
7.797624576 3.08111643791
7.797624576 3.09106206894
7.817734912 3.06122565269
7.817734912 3.08111643791
7.817734912 3.06122565269
7.817734912 3.10100746155
7.827827968 3.09390115738
7.827827968 3.10382533073
7.83791104 3.12367367744
7.847998208 3.15344619751
7.847998208 3.1335978508
7.847998208 3.12367367744
7.869160192 3.12367367744
7.869160192 3.15344619751
7.869160192 3.14352202415
7.869160192 3.17329454422
7.87924736 3.1335978508
7.87924736 3.16847801208
7.87924736 3.19820785522
7.901287936 3.17838788033
7.901287936 3.20811772346
7.901287936 3.14865803719
7.901287936 3.21802783012
7.911378688 3.18829798698
7.911378688 3.20811772346
7.911378688 3.20811772346
7.93150592 3.2230424881
7.93150592 3.23293805122
7.93150592 3.24283361435
7.941594368 3.25272917747
7.941594368 3.2230424881
7.941594368 3.23293805122
7.951675136 3.24283361435
7.96175872 3.23293805122
7.96175872 3.26262450218
7.96175872 3.25272917747
7.971813376 3.21314692497
7.971813376 3.30220675468
7.981927936 3.27252006531
7.981927936 3.27016997337
7.992015616 3.30507564545
7.992015616 3.27544951439
7.992015616 3.30507564545
8.002125568 3.31495094299
8.012183296 3.32482624054
8.012183296 3.31495094299
8.022276864 3.31017923355
8.022276864 3.28059720993
8.022276864 3.35948252678
8.022276864 3.29045796394
8.042388224 3.32990050316
8.042388224 3.32003998756
8.042388224 3.30031847954
8.052444416 3.32003998756
8.052444416 3.35948252678
8.06253312 3.34962201118
8.072587776 3.31492471695
8.072587776 3.35429859161
8.072587776 3.35429859161
8.082648576 3.34445500374
8.092728576 3.35429859161
8.092728576 3.32476806641
8.102784 3.37398552895
8.102784 3.37398552895
8.102784 3.4232032299
8.102784 3.37398552895
8.123002112 3.38201570511
8.123002112 3.45838069916
8.123002112 3.40923166275
8.133020416 3.41906166077
8.133020416 3.42889142036
8.143075072 3.40923166275
8.153131776 3.44855093956
8.153131776 3.44855093956
8.153131776 3.45838069916
8.163370496 3.45838069916
8.163370496 3.44855093956
8.17351552 3.48825550079
8.183577344 3.40004229546
8.183577344 3.50785851479
8.183577344 3.53726291656
8.183577344 3.4686524868
8.205542144 3.45885109901
8.205542144 3.4686524868
8.205542144 3.48825550079
8.215615232 3.47845411301
8.215615232 3.48825550079
8.215615232 3.50785851479
8.23572352 3.50081968307
8.23572352 3.52038192749
8.23572352 3.53994441032
8.245881856 3.53994441032
8.245881856 3.52038192749
8.245881856 3.5301630497
8.26600192 3.59863138199
8.26600192 3.5301630497
8.26600192 3.54972553253
8.276056832 3.58821868896
8.276056832 3.56871342659
8.276056832 3.52970290184
8.286125312 3.54920816422
8.296232192 3.58821868896
8.296232192 3.58821868896
8.296232192 3.56871342659
8.30628992 3.56871342659
8.316351744 3.60772395134
8.316351744 3.58821868896
8.326407936 3.58352351189
8.326407936 3.58352351189
8.336797696 3.62248206139
8.346856704 3.61274242401
8.346856704 3.62248206139
8.346856704 3.57378387451
8.357012224 3.60300278664
8.357012224 3.61274242401
8.357012224 3.64803338051
8.367071488 3.63830327988
8.377132288 3.65776324272
8.377132288 3.65776324272
8.387190016 3.57992386818
8.387190016 3.60911369324
8.397248 3.62857341766
8.40893056 3.63830327988
8.40893056 3.65776324272
8.40893056 3.66599392891
8.40893056 3.65632033348
8.41898496 3.63687038422
8.41898496 3.7049446106
8.42903936 3.68549489975
8.439138816 3.64659523964
8.439138816 3.6660451889
8.439138816 3.67577004433
8.459279616 3.67577004433
8.459279616 3.6660451889
8.459279616 3.59797096252
8.469332992 3.63711333275
8.469332992 3.6662838459
8.48944384 3.63711333275
8.48944384 3.62738990784
8.48944384 3.68573069572
8.48944384 3.69545412064
8.499508736 3.69545412064
8.499508736 3.71490097046
8.509565184 3.63711333275
8.519617792 3.71936917305
8.519617792 3.67080616951
8.529696 3.69994401932
8.541095936 3.72908186913
8.541095936 3.67080616951
8.541095936 3.69994401932
8.551187712 3.75821948051
8.551187712 3.71936917305
8.551187712 3.69994401932
8.573204224 3.71992754936
8.573204224 3.71023225784
8.573204224 3.71023225784
8.583259136 3.65206050873
8.583259136 3.66175580025
8.583259136 3.71992754936
8.593328896 3.6908416748
8.603527936 3.71992754936
8.603527936 3.71992754936
8.613947136 3.64068317413
8.613947136 3.66962599754
8.613947136 3.68892145157
8.63406592 3.68892145157
8.63406592 3.69856905937
8.63406592 3.70821690559
8.644119296 3.68892145157
8.644119296 3.70821690559
8.664227584 3.64957523346
8.664227584 3.56295371056
8.674282752 0.993178665638
8.674282752 0.945055544376
8.684340736 0.935430884361
8.684340736 0.935430884361
8.694421248 0.91618168354
8.694421248 0.896932423115
8.694421248 0.91618168354
8.694421248 0.925806283951
8.706266112 0.988750219345
8.716347392 1.39185702801
8.726527744 3.69532442093
8.726527744 3.60894441605
8.736617216 3.72411775589
8.746702592 3.70492219925
8.746702592 3.71451997757
8.756764928 3.72640991211
8.756764928 3.68482780457
8.756764928 3.71348905563
8.776882432 3.64661240578
8.776882432 3.69438147545
8.776882432 3.73259663582
8.787021568 3.68482780457
8.787021568 3.77081179619
8.797076992 3.70393538475
8.807168512 3.66328024864
8.807168512 3.6728079319
8.817224192 3.69186353683
8.827279616 3.6728079319
8.827279616 3.66328024864
8.837363712 3.70139122009
8.837363712 3.66328024864
8.837363712 3.71091890335
8.857471232 3.68520951271
8.857471232 3.65665864944
8.857471232 3.71376037598
8.867524864 3.7232773304
8.867524864 3.66617560387
8.887693568 3.70424342155
8.887693568 3.61859083176
8.887693568 3.69472646713
8.90899968 3.66174125671
8.90899968 3.64267635345
8.919216384 3.62361121178
8.919216384 3.61407852173
8.919216384 3.61407852173
8.941379328 3.63314366341
8.941379328 3.65220880508
8.951462144 3.62302780151
8.951462144 3.64896130562
8.951462144 3.62022733688
8.961555456 3.66811704636
8.971608576 3.61064934731
8.971608576 3.57233762741
8.98170112 3.64896130562
8.98170112 3.6585392952
8.98170112 3.6585392952
9.001902592 3.64896130562
9.001902592 3.63978004456
9.001902592 3.64938640594
9.012003584 3.67820525169
9.012003584 3.6685988903
9.022057472 3.69741773605
9.03214848 3.63978004456
9.03214848 3.65899276733
9.03214848 3.65899276733
9.042242304 3.65667963028
9.042242304 3.65667963028
9.062380288 3.62779641151
9.062380288 3.65667963028
9.062380288 3.74332857132
9.084594432 3.66630721092
9.084594432 3.68556261063
9.084594432 3.69519019127
9.094651392 3.69519019127
9.094651392 3.69519019127
9.094651392 3.66630721092
9.10470656 3.66107368469
9.10470656 3.71907567978
9.116492544 3.6707406044
9.12658048 3.68040752411
9.12658048 3.6707406044
9.12658048 3.69007468224
9.136664576 3.67560553551
9.146719232 3.67560553551
9.146719232 3.65624141693
9.156807424 3.70465159416
9.156807424 3.70465159416
9.156807424 3.66592335701
9.156807424 3.71433377266
9.176921344 3.69496965408
9.176921344 3.65624141693
9.187009536 3.71072697639
9.187009536 3.72042775154
9.197062912 3.68162488937
9.20712064 3.67192411423
9.20712064 3.74952983856
9.20712064 3.68162488937
9.217175552 3.68162488937
9.227248384 3.68162488937
9.227248384 3.64282178879
9.237308416 3.71072697639
9.237308416 3.67237782478
9.237308416 3.67330288887
9.257523712 3.70242190361
9.257523712 3.6538901329
9.257523712 3.71212816238
9.267604736 3.67330288887
9.267604736 3.68300914764
9.277671936 3.76065993309
9.287757056 3.69271540642
9.287757056 3.68300914764
9.287757056 3.68678712845
9.2978112 3.66735053062
9.30786816 3.71594166756
9.30786816 3.74509644508
9.317956864 3.66735053062
9.317956864 3.68678712845
9.317956864 3.70622348785
9.32801152 3.71594166756
9.33801728 3.67706871033
9.33801728 3.70622348785
9.33801728 3.72565984726
9.34811136 3.64665651321
9.34811136 3.69524049759
9.34811136 3.74382424355
9.36822912 3.66609025002
9.36822912 3.6855237484
9.36822912 3.70495724678
9.37830912 3.66587615013
9.37830912 3.67559337616
9.388363008 3.6950275898
9.398464256 3.74361371994
9.398464256 3.71446204185
9.398464256 3.73389649391
9.41994496 3.67559337616
9.41994496 3.6950275898
9.41994496 3.68531060219
9.430144 3.73389649391
9.430144 3.74361371994
9.430144 3.6950275898
9.45213184 3.71991109848
9.45213184 3.67137145996
9.45213184 3.65195560455
9.462189056 3.68107938766
9.462189056 3.74903488159
9.472246016 3.72961902618
9.482333696 3.68107938766
9.482333696 3.73785448074
9.482333696 3.67848420143
9.492421888 3.71729135513
9.492421888 3.71729135513
9.492421888 3.67848420143
9.513664512 3.66878247261
9.513664512 3.69788765907
9.513664512 3.68818593025
9.523732224 3.71729135513
9.523732224 3.70758962631
9.523732224 3.65785551071
9.543970048 3.7126955986
9.543970048 3.7126955986
9.543970048 3.69331502914
9.554035968 3.70300531387
9.554035968 3.7126955986
9.564091648 3.70300531387
9.574182144 3.68362474442
9.574182144 3.73207592964
9.574182144 3.7126955986
9.586761984 3.69086432457
9.586761984 3.77801704407
9.596939008 3.69086432457
9.60705792 3.71023154259
9.61712384 3.76833343506
9.61712384 3.72959899902
9.61712384 3.74896621704
9.627209216 3.70054793358
9.627209216 3.7199151516
9.637266432 3.67529273033
9.637266432 3.73329925537
9.648638208 3.73329925537
9.648638208 3.74296712875
9.658693888 3.71396374702
9.658693888 3.71396374702
9.66875136 3.71396374702
9.66875136 3.70429611206
9.66875136 3.68496060371
9.688864256 3.70145702362
9.688864256 3.74975323677
9.688864256 3.7690718174
9.698921216 3.74975323677
9.698921216 3.74975323677
9.708929792 3.74975323677
9.721151232 3.73043489456
9.721151232 3.74009394646
9.721151232 3.71111631393
9.731208192 3.71324062347
9.731208192 3.68432497978
9.741266688 3.77107167244
9.751360512 3.74215602875
9.751360512 3.76143312454
9.751360512 3.76143312454
9.751360512 3.73251771927
9.761415424 3.73251771927
9.761415424 3.76143312454
9.771471872 3.77107167244
9.781567232 3.7141931057
9.781567232 3.77188825607
9.79162112 3.72380900383
9.801707776 3.74304056168
9.801707776 3.76227235794
9.811799808 3.75265645981
9.811799808 3.79111981392
9.811799808 3.77188825607
9.831923712 3.81154751778
9.831923712 3.75398206711
9.831923712 3.77317070961
9.84208256 3.84992432594
9.8531584 3.81154751778
9.8531584 3.78276491165
9.863239424 3.81154751778
9.863239424 3.80195331573
9.863239424 3.78276491165
9.883378432 3.76357626915
9.883378432 3.80634427071
9.883378432 3.78723239899
9.893432832 3.72989726067
9.893432832 3.76812076569
9.893432832 3.74900889397
9.91356288 3.76812076569
9.91356288 3.83501195908
9.91356288 3.77767658234
9.91356288 3.80634427071
9.92380672 3.78720903397
9.92380672 3.79673981667
9.92380672 3.81580162048
9.943924992 3.78720903397
9.943924992 3.79673981667
9.943924992 3.81580162048
9.95402112 3.78720903397
9.964258048 3.77767801285
9.964258048 3.79673981667
9.97510784 3.78989911079
9.97510784 3.79938745499
9.97510784 3.81836438179
9.985164544 3.80887579918
9.995218432 3.82785272598
9.995218432 3.86580657959
10.005304832 3.84682965279
10.005304832 3.83734107018
10.005304832 3.80887579918
10.025893376 3.83552527428
10.025893376 3.76930809021
10.035990784 3.80714654922
10.035990784 3.86390399933
10.035990784 3.84498476982
10.05771008 3.81660604477
10.05771008 3.82606554031
10.05771008 3.83552527428
10.067803904 3.83868288994
10.067803904 3.84354066849
10.067803904 3.85294866562
10.088834304 3.80590820312
10.088834304 3.86235690117
10.088834304 3.85294866562
10.088834304 3.88117313385
10.098926336 3.83413243294
10.098926336 3.84354066849
10.119076096 3.86235690117
10.119076096 3.85469698906
10.119076096 3.87503027916
10.129170432 3.84692144394
10.139286016 3.81881260872
10.139286016 3.80944299698
10.149386496 3.89376950264
10.149386496 3.80944299698
10.149386496 3.90313911438
10.169536256 3.86048555374
10.169536256 3.88848567009
10.169536256 3.85115218163
10.179635968 3.86981892586
10.179635968 3.94448590279
10.179635968 3.88848567009
10.199744768 3.86981892586
10.199744768 3.88848567009
10.209799424 3.94448590279
10.209799424 3.89781904221
10.219856896 3.86981892586
10.229915136 3.87178683281
10.229915136 3.84391140938
10.229915136 3.85320329666
10.239946496 3.89966201782
10.250012672 3.9832880497
10.250012672 3.89037036896
10.260100864 3.8356256485
10.260100864 3.84489655495
10.260100864 3.90052318573
10.280246528 3.85416769981
10.280246528 3.87270975113
10.280246528 3.881980896
10.290363136 3.86343884468
10.290363136 3.8356256485
10.300455936 3.85416769981
10.310543872 3.91577744484
10.310543872 3.87694835663
10.310543872 3.95101308823
10.320625408 3.89546465874
10.332513792 3.85843229294
10.332513792 3.91398072243
10.34260352 3.85843229294
10.34260352 3.88620638847
10.34260352 3.87694835663
10.352659712 3.83991599083
10.36283392 3.83991599083
10.36283392 3.89709234238
10.372921856 3.89709234238
10.372921856 3.8693087101
10.372921856 3.91561484337
10.39300992 3.91561484337
10.39300992 3.88783097267
10.4030784 3.90635347366
10.4030784 1.45213246346
10.423195136 1.13766610622
10.423195136 1.15618932247
10.423195136 1.14692771435
10.423195136 1.1654509306
10.423195136 1.15618932247
10.433275136 1.13766610622
10.433275136 1.14692771435
10.443329792 1.10988128185
10.453390336 1.1284044981
10.453390336 1.1284044981
10.453390336 1.13766610622
10.463444992 1.16617536545
10.47351296 1.19395136833
10.47351296 1.15691673756
10.47351296 1.20320999622
10.483707392 1.16617536545
10.483707392 1.47171103954
10.503819776 -0.0545322597027
10.503819776 4.05803155899
10.524034816 3.91909384727
10.524034816 3.88204360008
10.534089984 3.87278103828
10.534089984 3.99319410324
10.534089984 3.89130616188
10.544147712 3.91909384727
10.55423616 3.94688129425
10.565791488 3.95312285423
10.565791488 3.92530822754
10.565791488 3.99020910263
10.586085376 3.96239447594
10.586085376 4.01802349091
10.596175616 3.94385123253
10.596175616 3.99020910263
10.596175616 3.98093748093
10.616350464 4.00514936447
10.616350464 3.97730326653
10.626409216 3.95873951912
10.626409216 3.98658514023
10.626409216 3.94017553329
10.646535424 3.949457407
10.646535424 3.99586725235
10.646535424 3.94017553329
10.656591872 4.03542613983
10.666680576 3.91419363022
10.666680576 3.96082162857
10.676741632 3.9981238842
10.676741632 3.96082162857
10.676741632 3.9981238842
10.696913664 3.93284487724
10.696913664 3.96082162857
10.696913664 3.9887983799
10.70696832 3.96840167046
10.70696832 4.03393697739
10.717038592 3.99648809433
10.727126784 3.99648809433
10.727126784 3.98712587357
10.737180672 3.98712587357
10.737180672 4.04329919815
10.747234048 3.98712587357
10.757318656 4.03597927094
10.757318656 4.04538393021
10.757318656 4.07359886169
10.777435136 3.96074008942
10.777435136 4.06419372559
10.777435136 4.06419372559
10.787525376 3.98895478249
10.787525376 4.01716947556
10.807705856 4.06788682938
10.807705856 4.04902458191
10.828781824 4.0112991333
10.828781824 4.03959321976
10.828781824 4.03959321976
10.838836736 4.05845594406
10.838836736 4.0112991333
10.838836736 4.04902458191
10.84889216 3.99753689766
10.85985152 4.054292202
10.85985152 3.97861862183
10.869893376 4.054292202
10.869893376 4.07321071625
10.869893376 4.01645565033
10.879988992 4.054292202
10.890041856 3.99753689766
10.900115712 4.06600284576
10.900115712 4.08496761322
10.900115712 4.10393190384
10.920306432 4.05652046204
10.920306432 4.09444952011
10.920306432 3.99962663651
10.930395392 4.02807378769
10.930395392 4.09444952011
10.940450048 4.05652046204
10.95050752 4.07450723648
10.95050752 4.10300397873
10.960562432 4.0365114212
10.970619136 4.05550909042
10.970619136 4.00801420212
10.980672768 4.07450723648
10.980672768 4.14099979401
10.980672768 4.06500816345
11.00084736 4.13164043427
11.00084736 4.03621912003
11.00084736 4.11255645752
11.010904832 4.13164043427
11.010904832 4.08393001556
11.010904832 4.06484556198
11.031027712 4.10301399231
11.031027712 4.01713514328
11.031027712 4.08393001556
11.041082112 4.09189128876
11.041082112 4.07272338867
11.061270784 4.06313991547
11.061270784 4.11105871201
11.061270784 4.06313991547
11.08140672 4.09189128876
11.08140672 4.09189128876
11.091493376 4.14629077911
11.091493376 4.11735439301
11.091493376 4.15593624115
11.111635712 4.07877254486
11.111635712 4.05948162079
11.121734656 4.14629077911
11.121734656 4.05948162079
11.121734656 4.15593624115
11.141844736 4.16360425949
11.141844736 4.1151714325
11.141844736 4.12485790253
11.161991936 4.1151714325
11.161991936 4.14423131943
11.172083968 4.14423131943
11.172083968 4.14423131943
11.172083968 4.17329072952
11.192248064 4.12485790253
11.192248064 4.14423131943
11.192248064 4.22307682037
11.202304256 4.18413496017
11.202304256 4.16466426849
11.21236352 4.16466426849
11.222451712 4.10625123978
11.222451712 4.12572240829
11.222451712 4.11598682404
11.23250944 4.19387054443
11.242578432 4.21334123611
11.242578432 4.18061065674
11.25266944 4.10242462158
11.25266944 4.22947692871
11.272768768 4.20015716553
11.272768768 4.12197113037
11.272768768 4.21970367432
11.282829568 4.23348283768
11.282829568 4.11581325531
11.303009792 4.2138710022
11.303009792 4.22367715836
11.303009792 4.19425964355
11.313063936 4.15503644943
11.313063936 4.15503644943
11.32311808 4.22367715836
11.333172736 4.2138710022
11.333172736 4.16484212875
11.333172736 4.20406532288
11.34326016 4.19446229935
11.35326336 4.145195961
11.3633536 4.17475557327
11.3633536 4.2437286377
11.3633536 4.19446229935
11.383504128 4.21500015259
11.383504128 4.25451421738
11.383504128 4.23475694656
11.393591552 4.20512151718
11.393591552 4.18536424637
11.403626496 4.17548561096
11.413699328 4.18536424637
11.413699328 4.21500015259
11.413699328 4.22487878799
11.436006144 4.20512151718
11.436006144 4.24463558197
11.446069504 4.27605438232
11.446069504 4.24633455276
11.456133888 4.22652101517
11.466222592 4.28596115112
11.466222592 4.17698717117
11.476319488 4.24633455276
11.476319488 4.24633455276
11.476319488 4.27605438232
11.48640384 4.2451710701
11.499062528 4.21538925171
11.499062528 4.21538925171
11.509123072 4.20546197891
11.509123072 4.22531652451
11.529305344 4.29480743408
11.529305344 4.30473470688
11.529305344 4.22531652451
11.53937152 4.27650356293
11.53937152 4.22673225403
11.53937152 4.2864575386
11.559516928 4.22673225403
11.559516928 4.27650356293
11.559516928 4.27650356293
11.569579264 4.27650356293
11.569579264 4.3063659668
11.569579264 4.26654911041
11.58972032 4.32174348831
11.58972032 4.27191019058
11.58972032 4.29184341431
11.599794944 4.32174348831
11.609798912 4.28187704086
11.619886848 4.32174348831
11.619886848 4.26442289352
11.619886848 4.31428909302
11.641710592 4.21455621719
11.641710592 4.30431556702
11.641710592 4.29434251785
11.65180672 4.32426214218
11.65180672 4.30431556702
11.65180672 4.25444936752
11.662590208 4.29434251785
11.672649216 4.32426214218
11.672649216 4.32426214218
11.682759424 4.26495313644
11.682759424 4.30486011505
11.682759424 4.32481384277
11.702946048 4.32481384277
11.702946048 4.29488372803
11.702946048 4.36472082138
11.71301248 4.31483697891
11.71301248 4.37469768524
11.73318784 4.29413318634
11.73318784 4.31408691406
11.73318784 4.32406377792
11.74326656 4.31408691406
11.75332096 4.35399436951
11.763337216 4.35399436951
11.763337216 4.35399436951
11.783514112 4.36099672318
11.783514112 4.34105062485
11.783514112 4.34105062485
11.80364032 4.33107757568
11.80364032 4.25129318237
11.813730048 4.36099672318
11.813730048 4.36099672318
11.834340608 4.32768917084
11.834340608 4.34762382507
11.834340608 4.38749408722
11.844570368 4.38749408722
11.844570368 4.37752628326
11.864718336 4.39746141434
11.864718336 4.35759162903
11.864718336 4.36755895615
11.87477504 4.36133623123
11.87477504 4.34142351151
11.87477504 4.41111803055
11.89492736 4.34142351151
11.89492736 4.38124895096
11.89492736 4.37129259109
11.90501504 4.33146715164
11.90501504 4.40116167068
11.915031808 4.38124895096
11.925087232 4.44566726685
11.925087232 4.42577409744
11.935143168 4.42577409744
11.935143168 4.36609506607
11.945197312 4.38598823547
11.955288832 4.30641555786
11.955288832 4.35614824295
11.955288832 4.41582775116
11.965343232 4.39593458176
11.976078336 4.45857810974
11.976078336 4.36917877197
11.986132736 4.36917877197
11.986132736 4.41884469986
11.986132736 4.38904523849
12.00639232 4.33937883377
12.00639232 4.39897823334
12.016485632 4.42607879639
12.016485632 4.39310741425
12.016485632 4.39310741425
12.036666624 4.35341596603
12.036666624 4.38318443298
12.036666624 4.42287635803
12.04675072 4.43279886246
12.056805376 4.35341596603
12.067450112 4.41572570801
12.067450112 4.40581560135
12.067450112 4.39590549469
12.077539584 4.40581560135
12.087654912 4.37608528137
12.087654912 4.44545650482
12.09766656 4.40581560135
12.09766656 4.45536661148
12.09766656 4.39590549469
12.117829632 4.47112178802
12.117829632 4.41181278229
12.117829632 4.42169761658
12.127948544 4.39204311371
12.14088192 4.42169761658
12.14088192 4.51066112518
12.15096576 4.43158245087
12.15096576 4.43158245087
12.161021696 4.413813591
12.161021696 4.413813591
12.161021696 4.36446332932
12.181135616 4.45329380035
12.181135616 4.43355369568
12.181135616 4.43355369568
12.191189248 4.44342374802
12.201242112 4.4927740097
12.201242112 4.53225421906
12.211337984 4.41969585419
12.211337984 4.42953920364
12.23152512 4.53781986237
12.23152512 4.48860120773
12.23152512 4.42953920364
12.241669632 4.43938302994
12.241669632 4.44922685623
12.26184832 4.47875785828
12.26184832 4.42438840866
12.26184832 4.46837520599
12.271903232 4.42908000946
12.271903232 4.44872760773
12.28205184 4.41925621033
12.292151296 4.45855140686
12.292151296 4.43890380859
12.292151296 4.44872760773
12.302243584 4.49784708023
12.314509568 4.47323703766
12.324659968 4.47375631332
12.324659968 4.45416355133
12.33471616 4.46395969391
12.33471616 4.46395969391
12.344774912 4.4835524559
12.354864384 4.45416355133
12.354864384 4.45416355133
12.354864384 4.5031452179
12.375090432 4.45803165436
12.375090432 4.45803165436
12.375090432 4.40910816193
12.385150976 4.49717092514
12.385150976 4.49717092514
12.406529792 4.45577907562
12.406529792 4.52424144745
12.406529792 4.44599914551
12.416584448 4.49490070343
12.416584448 4.47533988953
12.436717056 4.45577907562
12.436717056 4.50468063354
12.436717056 4.46555948257
12.446775296 4.48657226562
12.456829952 4.41795873642
12.456829952 4.476770401
12.466916608 4.54538393021
12.466916608 4.48657226562
12.487025408 4.5159778595
12.487025408 4.45716667175
12.487025408 4.4081568718
12.49708032 4.55518579483
12.49708032 4.50480604172
12.49708032 4.46553468704
12.517190656 4.53425931931
12.517190656 4.53425931931
12.527246336 4.48517036438
12.527246336 4.52444124222
12.53956992 4.55389499664
12.53956992 4.55389499664
12.549650688 4.47535228729
12.549650688 4.48517036438
12.57060736 4.49811315536
12.57060736 4.45874595642
12.580695808 4.48827123642
12.580695808 4.46858787537
12.580695808 4.5276389122
12.590786816 4.44890403748
12.60099072 4.50795507431
12.611080448 4.58334684372
12.611080448 4.48480987549
12.611080448 4.54393196106
12.631202816 4.49466371536
12.631202816 4.49466371536
12.631202816 4.52422475815
12.641257472 4.48480987549
12.641257472 4.52422475815
12.661402368 4.53077459335
12.661402368 4.53077459335
12.661402368 4.53077459335
12.681984256 4.52090930939
12.681984256 4.53077459335
12.692047104 4.62942886353
12.692047104 4.52090930939
12.692047104 4.49131298065
12.712169472 4.53700876236
12.712169472 4.56663990021
12.722222848 4.49750137329
12.722222848 4.55676269531
12.722222848 4.49750137329
12.742765312 4.55676269531
12.742765312 4.5457406044
12.742765312 4.51606225967
12.752827392 4.53584766388
12.752827392 4.5457406044
12.752827392 4.5457406044
12.772938496 4.5259552002
12.772938496 4.5259552002
12.772938496 4.5259552002
12.783000832 4.51606225967
12.793056256 4.49627637863
12.793056256 4.51606225967
12.803296512 4.56709718704
12.803296512 4.55718421936
12.8133888 4.46796512604
12.823444992 4.53735780716
12.823444992 4.59683704376
12.833500928 4.47787857056
12.833500928 4.54727077484
12.84355456 4.57113933563
12.853656832 4.63437223434
12.853656832 4.57481193542
12.853656832 4.56488513947
12.875783936 4.6045923233
12.875783936 4.54503154755
12.885951232 4.55495834351
12.885951232 4.58473873138
12.885951232 4.56488513947
12.896031232 4.63170146942
12.896031232 4.59194755554
12.916157184 4.51243877411
12.916157184 4.55219316483
12.916157184 4.55219316483
12.926253824 4.56213188171
12.936324096 4.57207012177
12.936324096 4.58200883865
12.94637952 4.58537054062
12.94637952 4.5654835701
12.966555904 4.55554056168
12.966555904 4.62514352798
12.976645632 4.53565406799
12.976645632 4.53565406799
12.976645632 4.55554056168
12.996763136 4.60089206696
12.996763136 4.53123521805
13.017907456 4.53123521805
13.017907456 4.64069604874
13.017907456 4.58099031448
13.027996672 4.60089206696
13.027996672 4.63074493408
13.038075648 4.57369041443
13.048171776 4.54382944107
13.048171776 4.62345838547
13.05822976 4.57369041443
13.05822976 4.61350488663
13.078414336 4.50401496887
13.078414336 4.54382944107
13.078414336 4.61350488663
13.088422912 4.56524181366
13.088422912 4.56524181366
13.088422912 4.6349234581
13.108566784 4.61501455307
13.108566784 4.6349234581
13.118622464 4.64487791061
13.118622464 4.5951051712
13.128631552 4.54533290863
13.138672896 4.59578418732
13.138672896 4.59578418732
13.148731136 4.57587957382
13.158794496 4.57587957382
13.158794496 4.6256403923
13.168886016 4.6455450058
13.168886016 4.54602336884
13.168886016 4.56592750549
13.188985856 4.6445479393
13.188985856 4.6445479393
13.188985856 4.60475635529
13.210286592 4.60475635529
13.210286592 4.60475635529
13.220344832 4.65449571609
13.220344832 4.69428777695
13.230404096 4.61285448074
13.240422912 4.59297466278
13.240422912 4.62279462814
13.250511104 4.60291433334
13.250511104 4.68243455887
13.27058688 4.60291433334
13.27058688 4.61285448074
13.27058688 4.64267444611
13.280642816 4.66019868851
13.280642816 4.64033269882
13.300812032 4.63039970398
13.300812032 4.63039970398
13.300812032 4.63039970398
13.322302208 4.66019868851
13.322302208 4.61053323746
13.322302208 4.6204662323
13.332395264 4.60359621048
13.332395264 4.62342691422
13.34240256 4.68291950226
13.352414464 4.64325809479
13.362514688 4.62342691422
13.362514688 4.68291950226
13.362514688 4.67300415039
13.382643712 4.66308879852
13.382643712 4.62815713882
13.382643712 4.64796161652
13.39270016 4.67766857147
13.39270016 4.63805961609
13.39270016 4.59845018387
13.413015808 4.66776657104
13.413015808 4.61825466156
13.423073792 4.6477189064
13.423073792 4.65759658813
13.433128192 4.6477189064
13.443139328 4.66747426987
13.443139328 4.66747426987
13.463251712 4.67735147476
13.463251712 4.59833097458
13.463251712 4.6477189064
13.473305344 4.58845329285
13.473305344 4.70698451996
13.473305344 4.62796354294
13.493931776 4.68918085098
13.493931776 4.7286157608
13.504020736 4.649746418
13.514113536 4.65960502625
13.514113536 4.65960502625
13.5241856 4.66171693802
13.5241856 4.74043703079
13.5241856 4.65187692642
13.53430272 4.67155694962
13.5452736 4.62235689163
13.555373824 4.70107698441
13.555373824 4.75027704239
13.565555968 4.60554885864
13.575611136 4.66127061844
13.575611136 4.60238075256
13.58570112 4.67108535767
13.58570112 4.62201070786
13.605849856 4.62201070786
13.605849856 4.62201070786
13.605849856 4.69071531296
13.617926656 4.70053052902
13.617926656 4.67584896088
13.638124288 4.65624475479
13.638124288 4.66604661942
13.638124288 4.68565130234
13.648220928 4.64644241333
13.658281216 4.67584896088
13.668372992 4.61703538895
13.668372992 4.66604661942
13.668372992 4.74446487427
13.678426368 4.61732149124
13.688558592 4.66633176804
13.698647296 4.70554018021
13.698647296 4.66633176804
13.698647296 4.72514438629
13.71895936 4.63692569733
13.71895936 4.65652990341
13.729059584 4.6840004921
13.729059584 4.74292087555
13.750224896 4.63490009308
13.750224896 4.60544013977
13.750224896 4.64472055435
13.760325888 4.69382047653
13.760325888 4.6840004921
13.780477952 4.56153059006
13.780477952 4.6896572113
13.79057024 4.79807186127
13.79057024 0.895144104958
13.810740992 0.954279363155
13.810740992 0.924711763859
13.810740992 0.934567630291
13.820829952 0.965082168579
13.830884608 0.9552064538
13.830884608 0.9552064538
13.830884608 0.9552064538
13.841034496 0.965082168579
13.841034496 0.9552064538
13.841034496 0.9552064538
13.861177856 0.965082168579
13.861177856 0.9552064538
13.861177856 0.985321938992
13.861177856 0.966032981873
13.87124224 0.97592651844
13.882143488 0.97592651844
13.882143488 0.97592651844
13.882143488 0.985820055008
13.892197632 0.97592651844
13.892197632 0.946245968342
13.892197632 0.95613950491
13.892197632 0.936352431774
13.902286592 0.936352431774
13.912291584 0.936352431774
13.922458368 1.03635001183
13.922458368 1.06610012054
13.93255296 0.818182528019
13.94260992 -0.0346540622413
13.952703744 0.818182528019
13.952703744 5.07244873047
13.972920576 4.83918619156
13.972920576 4.83918619156
13.983062016 4.76968431473
13.983062016 4.72996902466
14.003318528 4.87890148163
14.003318528 4.81932878494
14.013410816 4.765147686
14.023535872 4.7850356102
14.033674752 4.7750916481
14.033674752 4.85464191437
14.053873408 4.765147686
14.053873408 4.7750916481
14.063930112 4.68743991852
14.063930112 4.796895504
14.063930112 4.66753911972
14.084132352 4.82674694061
14.084132352 4.796895504
14.09419264 4.74714326859
14.09419264 4.72724199295
14.10424832 4.74714326859
14.114335232 4.76917934418
14.114335232 4.72934389114
14.12439168 4.75922060013
14.134461696 4.76917934418
14.134461696 4.78909730911
14.144519936 4.76917934418
14.144519936 4.73930263519
14.164631808 4.73010492325
14.164631808 4.81977510452
14.164631808 4.79984855652
14.184785664 4.75003194809
14.184785664 4.75999498367
14.184785664 4.75999498367
14.194844672 4.7898850441
14.194844672 4.75003194809
14.194844672 4.75999498367
14.204915968 4.78971672058
14.215009536 4.7398891449
14.225074944 4.72992372513
14.225074944 4.70999288559
14.225074944 4.76978588104
14.245185792 4.78971672058
14.245185792 4.75982046127
14.245185792 4.7398891449
14.255244032 4.75982046127
14.255244032 4.77844810486
14.265298688 4.74854803085
14.275353344 4.80834770203
14.275353344 4.68874883652
14.287620096 4.71864843369
14.287620096 4.74854803085
14.287620096 4.76848125458
14.307732992 4.77567672729
14.307732992 4.77567672729
14.307732992 4.77567672729
14.328176384 4.77567672729
14.328176384 4.78564023972
14.328176384 4.77567672729
14.328176384 4.80556726456
14.338233088 4.80556726456
14.338233088 4.78564023972
14.338233088 4.78564023972
14.358343424 4.76120519638
14.358343424 4.81099271774
14.358343424 4.79107761383
14.358343424 4.80103492737
14.368453632 4.79107761383
14.368453632 4.79107761383
14.368453632 4.78112030029
14.388562176 4.82095003128
14.388562176 4.79107761383
14.388562176 4.77116250992
14.388562176 4.79107761383
14.398695168 4.79841947556
14.398695168 4.8083729744
14.398695168 4.8083729744
14.41885184 4.79841947556
14.41885184 4.77851247787
14.428910336 4.79841947556
14.438993664 4.78846597672
14.438993664 4.79841947556
14.449045248 4.79430246353
14.449045248 4.81419610977
14.469194496 4.80424928665
14.469194496 4.82414293289
14.469194496 4.80424928665
14.479285504 4.81419610977
14.479285504 4.83408975601
14.479285504 4.80424928665
14.489345536 4.77440834045
14.499433728 4.87387752533
14.499433728 4.79300117493
14.499433728 4.82283496857
14.520391936 4.84272432327
14.520391936 4.77311182022
14.520391936 4.81289052963
14.530490624 4.82283496857
14.530490624 4.72338914871
14.530490624 4.61399841309
14.540543744 4.57182693481
14.55060096 4.54200458527
14.56067712 4.53206396103
14.56067712 4.54200458527
14.56067712 4.6115899086
14.580839168 4.57182693481
14.580839168 4.51218271255
14.580839168 4.56188631058
14.59096704 4.58176755905
14.59096704 4.51218271255
14.611046144 4.55337953568
14.611046144 4.59308576584
14.611046144 4.6030125618
14.621100032 4.63279247284
14.621100032 4.59308576584
14.632050944 4.61293935776
14.632050944 4.59308576584
14.642109184 4.61544752121
14.642109184 4.61544752121
14.642109184 4.61544752121
14.663790592 4.61544752121
14.663790592 4.5956196785
14.663790592 4.60553359985
14.663790592 4.60553359985
14.67385344 4.61544752121
14.67385344 4.61544752121
14.67385344 4.62536144257
14.694008064 4.5956196785
14.694008064 4.60553359985
14.694008064 4.58669900894
14.694008064 4.58669900894
14.704064 4.61639356613
14.704064 4.6064953804
14.704064 4.63618993759
14.704064 4.6064953804
14.724197632 4.58669900894
14.724197632 4.57680082321
14.724197632 4.55700445175
14.724197632 4.58669900894
14.734258432 4.56690263748
14.734258432 4.58669900894
14.744312064 4.58134651184
14.744312064 4.64067792892
14.754404608 4.60112380981
14.754404608 4.60112380981
14.754404608 4.6110124588
14.76446336 4.60112380981
14.774523392 4.57145786285
14.774523392 4.59123516083
14.774523392 4.58134651184
14.784583424 4.63078927994
14.784583424 4.58134651184
14.795468544 4.60112380981
14.795468544 4.62639427185
14.805557504 4.62639427185
14.805557504 4.59675264359
14.805557504 4.51770734787
14.81561216 4.54734945297
14.81561216 4.59675264359
14.81561216 4.59675264359
14.825682688 4.60663318634
14.835768832 4.59675264359
14.835768832 4.58687210083
14.835768832 4.58687210083
14.84584704 4.58687591553
14.858369792 4.58687591553
14.858369792 4.54735326767
14.858369792 4.53747272491
14.86843776 4.57699537277
14.86843776 4.56711483002
14.86843776 4.5177116394
14.878495232 4.58881473541
14.878495232 4.54927873611
14.878495232 4.56904697418
14.898678528 4.56904697418
14.898678528 4.54927873611
14.898678528 4.56904697418
14.898678528 4.54927873611
14.90873472 4.56904697418
14.918789888 4.5393948555
14.918789888 4.55916309357
14.92884736 4.50974273682
14.92884736 4.5393948555
14.92884736 4.52951097488
14.948961792 4.5889749527
14.948961792 4.5394654274
14.948961792 4.5394654274
14.948961792 4.56917142868
14.95899776 4.54936742783
14.95899776 4.55926942825
14.95899776 4.56917142868
14.979120384 4.52956390381
14.979120384 4.56917142868
14.979120384 4.52956390381
14.979120384 4.56433963776
15.000808192 4.51478719711
15.000808192 4.55442905426
15.010898432 4.52469778061
15.010898432 4.53460836411
15.010898432 4.48505544662
15.02095744 4.51478719711
15.031006464 4.50487661362
15.031006464 4.52469778061
15.031006464 4.51025104523
15.041022976 4.55984592438
15.041022976 4.53008890152
15.041022976 4.5896024704
15.041022976 4.55984592438
15.062635776 4.52017021179
15.062635776 4.54992675781
15.062635776 4.57968378067
15.072704 4.54992675781
15.072704 4.51025104523
15.072704 4.49041318893
15.072704 4.53008890152
15.095686656 4.52312374115
15.095686656 4.53304719925
15.095686656 4.57274007797
15.105754368 4.54297018051
15.105754368 4.50327682495
15.105754368 4.54297018051
15.105754368 4.50327682495
15.127776512 4.55289363861
15.127776512 4.54297018051
15.127776512 4.57274007797
15.137829632 4.53408718109
15.137829632 4.56385564804
15.137829632 4.53408718109
15.159769344 4.53408718109
15.159769344 4.50431871414
15.159769344 4.57377815247
15.16985984 4.51424121857
15.16985984 4.56385564804
15.16985984 4.54400968552
15.16985984 4.51424121857
15.191708416 4.52581262589
15.191708416 4.53573656082
15.191708416 4.48611688614
15.201797632 4.4761929512
15.201797632 4.49604082108
15.201797632 4.56550836563
15.201797632 4.50596475601
15.211860736 4.52581262589
15.221951744 4.50596475601
15.221951744 4.50596475601
15.232008448 4.46692323685
15.232008448 4.4768447876
15.232008448 4.50661039352
15.252129792 4.49668884277
15.252129792 4.50661039352
15.252129792 4.4768447876
15.262188032 4.51653242111
15.262188032 4.49668884277
15.272261376 4.51653242111
15.282372864 4.52617788315
15.282372864 4.44682741165
15.303588096 4.41707134247
15.303588096 4.50634002686
15.31364352 4.44682741165
15.31364352 4.4865026474
15.31364352 4.39723348618
15.335282944 4.42690944672
15.335282944 4.50623941422
15.335282944 4.45665836334
15.345382656 4.4467420578
15.345382656 4.41699314117
15.345382656 4.45665836334
15.355461888 4.43682575226
15.355461888 4.37732791901
15.377677056 4.41699314117
15.377677056 4.50627422333
15.399094016 4.44715452194
15.399094016 4.37776613235
15.409152512 4.42732906342
15.409152512 4.48680496216
15.409152512 4.41741657257
15.429262336 4.35978317261
15.429262336 4.42918014526
15.439319808 4.44900751114
15.439319808 4.42918014526
15.439319808 4.40935230255
15.459465984 4.40935230255
15.459465984 4.37961053848
15.459465984 4.41926622391
15.46955136 4.44325208664
15.46955136 4.43333148956
15.489666816 4.35396957397
15.489666816 4.45317220688
15.489666816 4.40357112885
15.499722496 4.42341136932
15.509776896 4.44325208664
15.509776896 4.48293304443
15.519830272 4.43550014496
15.519830272 4.45535182953
15.519830272 4.46527767181
15.54001152 4.44542598724
15.54001152 4.44542598724
15.54001152 4.46527767181
15.54001152 4.43550014496
15.550096896 4.44542598724
15.550096896 4.4752035141
15.56227712 4.44542598724
15.56227712 4.44542598724
15.572370176 4.41564846039
15.572370176 4.429915905
15.572370176 4.39016437531
15.572370176 4.429915905
15.582476544 4.44979190826
15.582476544 4.429915905
15.592543488 4.47960567474
15.602635008 4.44979190826
15.602635008 4.46966743469
15.602635008 4.44979190826
15.602635008 4.41004037857
15.612708352 4.39016437531
15.612708352 4.37028884888
15.622928896 4.41199541092
15.633024768 4.42194032669
15.633024768 4.44183063507
15.633024768 4.45177555084
15.633024768 4.46172046661
15.643113216 4.44183063507
15.65316736 4.41199541092
15.65316736 4.41199541092
15.66322432 4.43243551254
15.66322432 4.38269233704
15.66322432 4.41253805161
15.683453696 4.41253805161
15.683453696 4.42248678207
15.683453696 4.47222995758
15.683453696 4.47222995758
15.693519616 4.41253805161
15.703579136 4.42248678207
15.703579136 4.3926410675
15.71366144 4.40258979797
15.71366144 4.40258979797
15.71366144 4.43243551254
15.7360896 4.40228509903
15.7360896 4.39233350754
15.7461568 4.43214082718
15.7461568 4.42218875885
15.7461568 4.41223716736
15.7461568 4.40228509903
15.766889216 4.39114332199
15.766889216 4.43094682693
15.766889216 4.39114332199
15.776948992 4.39114332199
15.776948992 4.39114332199
15.776948992 4.38119220734
15.79703552 4.41104507446
15.79703552 4.38119220734
15.79703552 4.39114332199
15.79703552 4.43094682693
15.807094016 4.41104507446
15.807094016 4.39073228836
15.807094016 4.39073228836
15.827263232 4.39073228836
15.827263232 4.37082862854
15.827263232 4.38078022003
15.837318912 4.41063594818
15.847346432 4.41063594818
15.847346432 4.40068435669
15.857431808 4.39073228836
15.857431808 4.42058801651
15.857431808 4.38067817688
15.857431808 4.39062976837
15.867492352 4.39062976837
15.877550336 4.41053390503
15.877550336 4.37072610855
15.877550336 4.39062976837
15.887606528 4.37072610855
15.887606528 4.37072610855
15.887606528 4.41053390503
15.887606528 4.37072610855
15.907704064 4.37072610855
15.907704064 4.3408703804
15.907704064 4.35082244873
15.917761536 4.3617105484
15.917761536 4.38161849976
15.930041088 4.38161849976
15.930041088 4.35175609589
15.940133376 4.35175609589
15.940133376 4.35175609589
15.950189056 4.37166452408
15.950189056 4.38161849976
15.950189056 4.38161849976
15.960249088 4.34180212021
15.970304768 4.41305541992
15.970304768 4.35331344604
15.970304768 4.36327075958
15.980360192 4.36327075958
15.990486272 4.34335660934
15.990486272 4.36327075958
15.990486272 4.33339977264
16.000560896 4.34448766708
16.000560896 4.31461048126
16.000560896 4.3345284462
16.010619392 4.34448766708
16.020758016 4.34448766708
16.020758016 4.34448766708
16.030886656 4.30465126038
16.030886656 4.32456970215
16.030886656 4.40424156189
16.051033344 4.32456970215
16.051033344 4.34448766708
16.051033344 4.3345284462
16.061094656 4.34813404083
16.061094656 4.29830932617
16.061094656 4.29830932617
16.071149056 4.35809898376
16.081204736 4.31823921204
16.081204736 4.28834438324
16.081204736 4.28834438324
16.081204736 4.3381690979
16.102966016 4.35809898376
16.102966016 4.32820415497
16.102966016 4.32820415497
16.102966016 4.29945421219
16.113023232 4.35065031052
16.113023232 4.32074546814
16.113023232 4.34068202972
16.123084544 4.33071374893
16.133138688 4.31077718735
16.133138688 4.35065031052
16.143192832 4.33071374893
16.143192832 4.33071374893
16.143192832 4.28087186813
16.143192832 4.30080842972
16.163344128 4.35538911819
16.163344128 4.34541559219
16.163344128 4.33544158936
16.173456896 4.31549406052
16.173456896 4.31549406052
16.183514368 4.35538911819
16.183514368 4.41523218155
16.193604096 4.34541559219
16.193604096 4.34541559219
16.193604096 4.34541559219
16.193604096 4.33544158936
16.203660032 4.3572807312
16.213770496 4.3173828125
16.213770496 4.36725521088
16.223826688 4.36725521088
16.223826688 4.32735729218
16.223826688 4.39717912674
16.243947776 4.33733177185
16.243947776 4.39717912674
16.243947776 4.33733177185
16.243947776 4.28745889664
16.25400832 4.29993057251
16.25400832 4.30990552902
16.266434816 4.31988096237
16.266434816 4.30990552902
16.276688896 4.33983135223
16.276688896 4.34980678558
16.276688896 4.30990552902
16.286793984 4.27998018265
16.286793984 4.30990552902
16.286793984 4.28995513916
16.306941696 4.30120992661
16.306941696 4.29123544693
16.306941696 4.31118392944
16.306941696 4.28126144409
16.316974592 4.32115793228
16.316974592 4.26131296158
16.327032576 4.28126144409
16.337088768 4.30120992661
16.337088768 4.32115793228
16.337088768 4.32115793228
16.347181312 4.2811255455
16.357235712 4.23128604889
16.357235712 4.3110294342
16.357235712 4.2512216568
16.367324416 4.2811255455
16.367324416 4.2213177681
16.367324416 4.26118993759
16.387440384 4.27115774155
16.387440384 4.30106163025
16.387440384 4.2811255455
16.387440384 4.30106163025
16.397499392 4.25953578949
16.397499392 4.22965669632
16.407613696 4.25953578949
16.417666816 4.22965669632
16.417666816 4.27945518494
16.437778688 4.26949548721
16.437778688 4.29937458038
16.437778688 4.27945518494
16.437778688 4.27945518494
16.447834368 4.26702547073
16.447834368 4.27697563171
16.447834368 4.26702547073
16.447834368 4.27697563171
16.467965696 4.29687595367
16.467965696 4.24712467194
16.467965696 4.26702547073
16.478018816 4.26702547073
16.478018816 4.23717451096
16.478018816 4.29687595367
16.478018816 4.27697563171
16.498156032 4.24460124969
16.498156032 4.27441978455
16.498156032 4.24460124969
16.508711936 4.23466205597
16.508711936 4.27441978455
16.508711936 4.24460124969
16.508711936 4.3042383194
16.518768384 4.23466205597
16.528823296 4.23466205597
16.528823296 4.21478271484
16.528823296 4.26448059082
16.528823296 4.23466205597
16.538924288 4.25329113007
16.54900352 4.25329113007
16.54900352 4.21355390549
16.55905792 4.2334227562
16.55905792 4.26322507858
16.55905792 4.2334227562
16.579170048 4.22348833084
16.579170048 4.24335670471
16.579170048 4.25329113007
16.579170048 4.22348833084
16.589260032 4.24345254898
16.589260032 4.23352050781
16.599339776 4.25338506699
16.609396992 4.26331710815
16.609396992 4.24345254898
16.609396992 4.23352050781
16.61945216 4.24345254898
16.61945216 4.25338506699
16.61945216 4.23352050781
16.629505792 4.18385887146
16.641559296 4.20408296585
16.641559296 4.22468519211
16.641559296 4.22468519211
16.65161472 4.18494844437
16.661671936 4.21475124359
16.661671936 4.23461961746
16.661671936 4.17501401901
16.661671936 4.19488239288
16.671729408 4.20481681824
16.671729408 4.23461961746
16.671729408 4.23461961746
16.681816576 4.20481681824
16.691972864 4.18494844437
16.691972864 4.20733308792
16.691972864 4.22721481323
16.703972096 4.22721481323
16.703972096 4.19739198685
16.703972096 4.217274189
16.714029824 4.20733308792
16.724243456 4.18745136261
16.724243456 4.19739198685
16.724243456 4.19739198685
16.734296832 4.18745136261
16.734296832 4.17751026154
16.734296832 4.18745136261
16.734296832 4.23849534988
16.75440896 4.17882680893
16.75440896 4.19871616364
16.75440896 4.20866107941
16.764510464 4.24844026566
16.764510464 4.20866107941
16.764510464 4.17882680893
16.774564608 4.17882680893
16.784627712 4.20066404343
16.784627712 4.19071245193
16.784627712 4.18076133728
16.784627712 4.17081022263
16.794684416 4.19071245193
16.807072512 4.15090799332
16.807072512 4.15090799332
16.807072512 4.18076133728
16.817090304 4.15090799332
16.817090304 4.16085910797
16.817090304 4.17081022263
16.837592832 4.17081022263
16.837592832 4.14095640182
16.837592832 4.18076133728
16.837592832 4.15090799332
16.84769536 4.18203687668
16.84769536 4.16212320328
16.84769536 4.1123380661
16.857752832 4.18203687668
16.867806976 4.17208003998
16.867806976 4.16212320328
16.877815296 4.13225221634
16.877815296 4.1213760376
16.877815296 4.15124464035
16.887832832 4.1213760376
16.897886464 4.15124464035
16.897886464 4.14128875732
16.897886464 4.14128875732
16.897886464 4.13133239746
16.917954304 4.14128875732
16.917954304 4.11142015457
16.917954304 4.16120100021
16.917954304 4.17115736008
16.928043776 4.15124464035
16.928043776 4.11142015457
16.928043776 4.10063266754
16.938096896 4.15765953064
16.94818304 4.10791301727
16.94818304 4.15765953064
16.95826816 4.1974568367
16.95826816 4.10791301727
16.95826816 4.12781143188
16.968322304 4.10791301727
16.97837952 4.11786222458
16.97837952 4.10791301727
16.97837952 4.11786222458
16.98846464 4.10452079773
16.98846464 4.11446237564
16.99851904 4.13434648514
17.00857984 4.09457874298
17.00857984 4.05481147766
17.018668032 4.05481147766
17.028748544 4.11446237564
17.03884416 4.08725118637
17.03884416 3.98801612854
17.05905664 4.13686847687
17.05905664 4.15671539307
17.069122304 4.11702156067
17.069122304 3.98801612854
17.069122304 3.98801612854
17.089272576 4.16877365112
17.089272576 4.11925554276
17.110171136 4.09944820404
17.110171136 4.01031589508
17.120265984 4.07964086533
17.120265984 4.05349397659
17.120265984 4.07326793671
17.120265984 4.08315467834
17.130358272 4.08315467834
17.140419328 4.12270259857
17.140419328 4.04360723495
17.150510336 4.07326793671
17.150510336 4.06338119507
17.160596992 4.08315467834
17.160596992 4.07326793671
17.17069312 4.05349397659
17.17069312 4.10292863846
17.17069312 4.03372049332
17.17069312 4.08315467834
17.180748544 4.09215450287
17.180748544 4.09215450287
17.180748544 4.06257867813
17.20086144 4.06257867813
17.20086144 4.04286146164
17.20086144 4.04286146164
17.210916608 4.00342702866
17.210916608 4.04286146164
17.22096768 4.02314424515
17.22096768 4.06257867813
17.231023616 4.0448102951
17.231023616 4.0448102951
17.231023616 4.0448102951
17.231023616 4.03497219086
17.25120256 4.01529502869
17.25120256 4.05464887619
17.25120256 4.0448102951
17.261282816 4.02513360977
17.261282816 4.0054564476
17.261282816 4.0448102951
17.271376128 4.05464887619
17.28161152 4.01255321503
17.28161152 4.01255321503
17.28161152 3.99293684959
17.29174016 4.00274515152
17.29174016 4.04197692871
17.301870592 4.00274515152
17.301870592 3.96351289749
17.311987968 4.00274515152
17.311987968 4.01255321503
17.311987968 4.04197692871
17.311987968 4.0321688652
17.322076928 4.0063290596
17.332132608 4.0456161499
17.332132608 4.02597236633
17.34221824 4.0456161499
17.34221824 4.01615047455
17.352393216 3.99650716782
17.352393216 3.97686362267
17.362488064 4.0063290596
17.362488064 4.01615047455
17.362488064 4.0456161499
17.374311168 4.00859355927
17.374311168 3.98892378807
17.374311168 1.3924741745
17.394431744 1.29412376881
17.394431744 1.27445375919
17.394431744 1.23511362076
17.404485376 1.23511362076
17.404485376 1.24494862556
17.404485376 1.24494862556
17.414550784 1.31379389763
17.424655872 1.39994120598
17.424655872 3.72973275185
17.424655872 3.97549128532
17.4452416 4.00498247147
17.4452416 3.96566104889
17.4452416 3.96566104889
17.4553088 3.99515199661
17.4553088 3.99515199661
17.4553088 3.98532176018
17.4553088 3.97549128532
17.477517568 3.95381307602
17.477517568 3.95318245888
17.477517568 4.0219912529
17.477517568 3.98267197609
17.487609088 4.0023317337
17.487609088 3.99250197411
17.487609088 3.98267197609
17.497671936 4.0219912529
17.507718912 3.96301221848
17.507718912 3.98267197609
17.507718912 4.0023317337
17.517807616 4.00275230408
17.517807616 3.99495124817
17.517807616 4.00479078293
17.53796352 4.00479078293
17.53796352 3.97527194023
17.53796352 3.97527194023
17.53796352 3.99495124817
17.54801664 3.98511147499
17.54801664 4.00479078293
17.558229248 3.97527194023
17.568353024 4.00230884552
17.568353024 3.96286773682
17.568353024 3.97272777557
17.568353024 3.98258805275
17.578453248 4.00230884552
17.588511488 4.00230884552
17.588511488 3.96286773682
17.588511488 3.99244832993
17.598606592 4.02202892303
17.598606592 3.98258805275
17.598606592 3.98258805275
17.598606592 3.96286773682
17.61872256 3.99832391739
17.61872256 3.98842382431
17.61872256 3.98842382431
17.628811008 4.00822401047
17.628811008 3.94882321358
17.628811008 4.02802467346
17.638868224 3.98842382431
17.648957696 4.00822401047
17.648957696 4.01812410355
17.648957696 3.98842382431
17.648957696 3.98842382431
17.65900416 3.9693710804
17.65900416 3.98922538757
17.669057792 4.00907945633
17.679110912 4.00907945633
17.679110912 3.98922538757
17.679110912 3.99915242195
17.699225344 3.99915242195
17.699225344 4.01900672913
17.699225344 3.99915242195
17.709307648 3.98170661926
17.709307648 3.96179056168
17.709307648 3.97174859047
17.709307648 3.98170661926
17.72946048 4.02153873444
17.72946048 4.02153873444
17.72946048 4.04145479202
17.72946048 3.99166464806
17.739557376 4.00162267685
17.739557376 4.02153873444
17.749629696 3.99166464806
17.749629696 4.00162267685
17.759693056 4.03763055801
17.759693056 3.99773406982
17.759693056 4.02765655518
17.781700096 4.0176820755
17.781700096 4.0176820755
17.781700096 4.03763055801
17.781700096 3.99773406982
17.791758592 3.99773406982
17.791758592 4.0176820755
17.791758592 4.02765655518
17.791758592 4.03763055801
17.80184704 4.0176820755
17.81190144 3.94786381721
17.81190144 4.00422096252
17.81190144 4.04418230057
17.821959936 4.04418230057
17.821959936 3.9942305088
17.821959936 4.01421117783
17.842099968 4.04418230057
17.842099968 4.01421117783
17.842099968 4.00422096252
17.842099968 4.00422096252
17.852193536 4.02420186996
17.852193536 4.04418230057
17.862248192 4.00551700592
17.862248192 4.03639125824
17.872340992 4.00640201569
17.872340992 3.99640583992
17.872340992 4.02639484406
17.892684032 4.03639125824
17.892684032 3.99640583992
17.892684032 4.00640201569
17.892684032 4.02639484406
17.902767616 3.99716639519
17.902767616 4.02716112137
17.902767616 4.02716112137
17.91425664 4.01716279984
17.91425664 4.0071644783
17.924413696 3.99716639519
17.924413696 4.01716279984
17.934471424 4.02716112137
17.934471424 4.04715776443
17.934471424 4.02716112137
17.934471424 4.02716112137
17.957054208 4.0371594429
17.957054208 4.02716112137
17.957054208 4.04715776443
17.957054208 4.0071644783
17.967108864 4.0054473877
17.967108864 4.0054473877
17.967108864 4.0054473877
17.988302592 4.02543592453
17.988302592 3.98545861244
17.988302592 4.03543043137
17.988302592 4.0554189682
17.99838976 4.02543592453
17.99838976 4.02416372299
17.99838976 4.03264808655
18.008444416 4.06261110306
18.018533632 3.97272253036
18.018533632 3.99269771576
18.018533632 4.01267290115
18.02863104 4.05262374878
18.02863104 4.00268554688
18.02863104 4.04263591766
18.048814336 4.04263591766
18.048814336 3.99269771576
18.048814336 4.04263591766
18.048814336 4.02627706528
18.058902784 4.01630496979
18.058902784 4.05619335175
18.06897024 4.03624916077
18.06897024 4.04622125626
18.079026944 4.05619335175
18.079026944 4.01630496979
18.079026944 4.05619335175
18.079026944 4.02627706528
18.089081088 4.05619335175
18.099145472 4.03624916077
18.099145472 4.07613706589
18.10920704 4.05026626587
18.10920704 4.09009504318
18.10920704 4.02039480209
18.129349632 4.07018041611
18.129349632 4.03035163879
18.129349632 4.07018041611
18.129349632 4.07018041611
18.13940352 4.05026626587
18.149457664 4.05026626587
18.149457664 4.05026626587
18.159512576 4.06872177124
18.159512576 3.98929381371
18.159512576 4.03893613815
18.159512576 4.02900791168
18.179688192 4.07865047455
18.179688192 4.06872177124
18.179688192 4.04886484146
18.18977664 4.04886484146
18.18977664 4.03893613815
18.18977664 4.04886484146
18.2099648 4.0492811203
18.2099648 4.01956701279
18.2099648 4.05918550491
18.2099648 4.08889961243
18.220040448 4.05918550491
18.220040448 4.09880447388
18.220040448 4.05918550491
18.230131968 4.05918550491
18.240371968 4.03937625885
18.240371968 4.03017234802
18.260803328 4.02029085159
18.260803328 4.05981731415
18.260803328 4.02029085159
18.260803328 4.05981731415
18.2708864 4.04993534088
18.2708864 4.04993534088
18.2708864 4.07958030701
18.291178496 4.07958030701
18.291178496 4.04993534088
18.291178496 4.04005384445
18.301238016 4.05631017685
18.301238016 4.04645967484
18.301238016 4.09571123123
18.301238016 4.05631017685
18.321370368 4.09571123123
18.321370368 4.03660917282
18.321370368 4.08586072922
18.331461888 4.06616020203
18.331461888 4.05631017685
18.331461888 4.05631017685
18.341517056 4.09571123123
18.351575808 4.05770778656
18.351575808 4.06754016876
18.351575808 4.04787540436
18.36163456 4.07737207413
18.371642624 4.05770778656
18.371642624 4.06754016876
18.381741312 4.08720445633
18.381741312 4.05770778656
18.381741312 4.1167011261
18.381741312 4.06754016876
18.40187776 4.07680130005
18.40187776 4.05717611313
18.412108032 4.10623979568
18.42294784 4.06698894501
18.42294784 4.07680130005
18.42294784 4.08661413193
18.433015296 4.08661413193
18.433015296 4.10623979568
18.433015296 4.06698894501
18.443104512 4.06881952286
18.443104512 4.08841562271
18.443104512 4.04922294617
18.453199616 4.06881952286
18.46326016 4.07861757278
18.46326016 4.04922294617
18.46326016 4.12760782242
18.485702912 4.09821367264
18.485702912 4.06881952286
18.485702912 4.09821367264
18.485702912 4.08841562271
18.495758592 4.11130619049
18.495758592 4.08200597763
18.495758592 4.07223939896
18.50581376 4.07223939896
18.50581376 4.10153961182
18.515883776 4.11130619049
18.515883776 4.0917725563
18.526013952 4.10153961182
18.526013952 4.11130619049
18.526013952 4.0917725563
18.526013952 4.10153961182
18.54625536 4.10866308212
18.54625536 4.04047107697
18.54625536 4.11840486526
18.54625536 4.06969594955
18.556316928 4.15737199783
18.556316928 4.13788843155
18.556316928 4.09892129898
18.566376192 4.12814664841
18.576435456 4.12814664841
18.576435456 4.11840486526
18.576435456 4.10866308212
18.586490624 4.09729909897
18.586490624 4.12645483017
18.596546816 4.10701751709
18.596546816 4.11673593521
18.606637824 4.12645483017
18.606637824 4.05842447281
18.606637824 4.08758020401
18.606637824 4.12645483017
18.628791296 4.11673593521
18.628791296 4.12645483017
18.628791296 4.10701751709
18.628791296 4.09729909897
18.638849792 4.12645483017
18.638849792 4.09644937515
18.65896576 4.11580085754
18.65896576 4.12547636032
18.65896576 4.14482784271
18.65896576 4.07709789276
18.669002752 4.12547636032
18.669002752 4.14482784271
18.669002752 4.1351518631
18.69043712 4.08198165894
18.69043712 4.1302022934
18.69043712 4.11091375351
18.69043712 4.12055826187
18.700530176 4.12055826187
18.700530176 4.13984632492
18.700530176 4.1302022934
18.710587136 4.11091375351
18.72064512 4.14949035645
18.72064512 4.13984632492
18.730702592 4.12755393982
18.730702592 4.10836076736
18.730702592 4.11795711517
18.740758784 4.19473028183
18.750817024 4.11795711517
18.750817024 4.11795711517
18.750817024 4.15634393692
18.760908032 4.15634393692
18.77096832 4.11795711517
18.77096832 4.11795711517
18.77096832 4.17553710938
18.781020416 4.11477184296
18.781020416 4.16261672974
18.781020416 4.12434101105
18.781020416 4.1339097023
18.801131264 4.14347887039
18.801131264 4.18175411224
18.801131264 4.15304756165
18.811188736 4.20089197159
18.811188736 4.16261672974
18.811188736 4.19132328033
18.831301888 4.15748262405
18.831301888 4.16699981689
18.831301888 4.15748262405
18.831301888 4.21458387375
18.84136192 4.19555044174
18.85141888 4.21458387375
18.85141888 4.15748262405
18.85141888 4.15748262405
18.861481728 4.19555044174
18.861481728 4.14796590805
18.861481728 4.20506715775
18.87157888 4.1860332489
18.881679616 4.12877321243
18.881679616 4.19502735138
18.881679616 4.17607688904
18.891740416 4.21397829056
18.891740416 4.19502735138
18.911886592 4.17607688904
18.911886592 4.22345399857
18.911886592 4.18555212021
18.911886592 4.18555212021
18.921973504 4.18555212021
18.921973504 4.20450305939
18.933689088 4.18227958679
18.943780096 4.18227958679
18.943780096 4.17285108566
18.943780096 4.18227958679
18.943780096 4.18227958679
18.965295616 4.21056509018
18.965295616 4.21999359131
18.965295616 4.1539940834
18.975378432 4.21999359131
18.975378432 4.22942209244
18.975378432 4.19170808792
18.975378432 4.18227958679
18.997855488 4.18884706497
18.997855488 4.22653865814
18.997855488 4.17942380905
19.007947008 4.19826984406
19.007947008 4.17942380905
19.007947008 4.24538469315
19.007947008 4.18884706497
19.018002432 4.21108388901
19.018002432 4.1827917099
19.0280576 4.1827917099
19.0280576 4.14506864548
19.038153984 4.19222259521
19.038153984 4.13563776016
19.038153984 4.1827917099
19.05996544 4.20165300369
19.05996544 4.19222259521
19.05996544 4.22994565964
19.05996544 4.21108388901
19.070059776 4.18252372742
19.070059776 4.18943071365
19.070059776 4.17049980164
19.080147712 4.19889640808
19.090205696 4.20836210251
19.090205696 4.17996501923
19.090205696 4.17049980164
19.100296192 4.19889640808
19.100296192 4.19889640808
19.100296192 4.20836210251
19.120438528 4.20836210251
19.120438528 4.17049980164
19.120438528 4.23379230499
19.120438528 4.21479320526
19.140600832 4.21479320526
19.140600832 4.1862950325
19.140600832 4.25279092789
19.150656 4.20529413223
19.150656 4.19579458237
19.150656 4.22429275513
19.171681024 4.1862950325
19.171681024 4.26229047775
19.171681024 4.22429275513
19.181736704 4.27910137177
19.181736704 4.25999546051
19.181736704 4.25999546051
19.192919296 4.28865432739
19.203040256 4.26954841614
19.203040256 4.25044250488
19.203040256 4.26954841614
19.213096704 4.24088907242
19.213096704 4.26954841614
19.213096704 4.26954841614
19.225895168 4.2557053566
19.225895168 4.29403543472
19.235988992 4.27487039566
19.235988992 4.2557053566
19.24607744 4.31320047379
19.24607744 4.28445291519
19.24607744 4.24612283707
19.26641024 4.28445291519
19.26641024 4.24612283707
19.26641024 4.28445291519
19.276497152 4.25640773773
19.276497152 4.30451631546
19.276497152 4.30451631546
19.276497152 4.29489469528
19.297149696 4.29489469528
19.297149696 4.31413841248
19.297149696 4.30451631546
19.297149696 4.31413841248
19.30720512 4.2852730751
19.30720512 4.25640773773
19.327321856 4.29944038391
19.327321856 4.28979063034
19.327321856 4.28979063034
19.327321856 4.28014087677
19.337410304 4.31873989105
19.34745728 4.29944038391
19.34745728 4.28979063034
19.34745728 4.33803987503
19.35751552 4.28979063034
19.35751552 4.33803987503
19.35751552 4.30909013748
19.367613696 4.28325891495
19.37766912 4.28325891495
19.37766912 4.33163356781
19.37766912 4.28325891495
19.387761152 4.29293394089
19.387761152 4.35098314285
19.387761152 4.29293394089
19.4079296 4.30260896683
19.4079296 4.31228351593
19.4079296 4.29293394089
19.418020608 4.28170728683
19.429111296 4.32054281235
19.429111296 4.32054281235
19.439120896 4.33025169373
19.439120896 4.28170728683
19.439120896 4.31083393097
19.439120896 4.33025169373
19.44918272 4.32054281235
19.45922176 4.31083393097
19.45922176 4.35937833786
19.479376128 4.31175470352
19.479376128 4.33121204376
19.489430016 4.31175470352
19.489430016 4.30202579498
19.489430016 4.33121204376
19.489430016 4.33121204376
19.499510016 4.32148361206
19.499510016 4.31175470352
19.499510016 4.350669384
19.499510016 4.33121204376
19.509601536 4.35459041595
19.519655936 4.3350815773
19.519655936 4.39360809326
19.519655936 4.39360809326
19.529710336 4.38385391235
19.529710336 4.37409925461
19.539771136 4.38385391235
19.54990976 4.39360809326
19.54990976 4.38385391235
19.54990976 4.38385391235
19.559963136 4.39226388931
19.559963136 4.40203475952
19.570006016 4.3531794548
19.570006016 4.38249254227
19.58006272 4.39226388931
19.58006272 4.33363771439
19.58006272 4.38249254227
19.590149888 4.33363771439
19.590149888 4.40203475952
19.600257792 4.39226388931
19.600257792 4.3531794548
19.610373632 4.33047819138
19.610373632 4.38931083679
19.610373632 4.36969995499
19.620426496 4.36969995499
19.633179904 4.3598947525
19.633179904 4.4285326004
19.633179904 4.38931083679
19.643233536 4.3598947525
19.643233536 4.39911651611
19.643233536 4.37950563431
19.643233536 4.41872739792
19.653322496 4.3402838707
19.665581056 4.34258651733
19.665581056 4.37208175659
19.665581056 4.38191366196
19.675638016 4.43107223511
19.675638016 4.37208175659
19.675638016 4.41140890121
19.68584576 4.37208175659
19.696649984 4.3524184227
19.696649984 4.39174556732
19.706704128 4.43257331848
19.706704128 4.38329219818
19.706704128 4.4030046463
19.706704128 4.39314842224
19.716799232 4.353723526
19.728980736 4.38329219818
19.728980736 4.37343597412
19.728980736 4.37343597412
19.739077632 4.4030046463
19.739077632 4.4030046463
19.739077632 4.44242954254
19.749137664 4.39314842224
19.759190784 4.4030046463
19.759190784 4.36357975006
19.759190784 4.42271709442
19.769274624 4.42938995361
19.769274624 4.42938995361
19.769274624 4.46896219254
19.789453056 4.43928289413
19.789453056 4.47885560989
19.789453056 4.45906925201
19.789453056 4.42938995361
19.799545856 4.51888799667
19.799545856 4.50897169113
19.799545856 4.45939159393
19.8096 4.47922372818
19.81968768 4.44947576523
19.81968768 4.49905586243
19.81968768 4.50897169113
19.829744384 4.48914003372
19.829744384 4.46930789948
19.839976192 4.49905586243
19.85006592 4.49349737167
19.85006592 4.5011920929
19.85006592 4.49124860764
19.85006592 4.5011920929
19.872628992 4.47136116028
19.872628992 4.54096651077
19.882667264 4.52107954025
19.882667264 4.54096651077
19.882667264 4.49124860764
19.882667264 4.5011920929
19.902766848 4.48130512238
19.902766848 4.52760601044
19.902766848 4.467856884
19.902766848 4.467856884
19.91284992 4.50768947601
19.91284992 4.53756427765
19.91284992 4.47781515121
19.91284992 4.50768947601
19.935394048 4.47781515121
19.935394048 4.51764774323
19.935394048 4.52760601044
19.945473792 4.53756427765
19.945473792 4.51764774323
19.945473792 4.55748033524
19.96856832 4.57660961151
19.96856832 4.53669929504
19.96856832 4.56663179398
19.978658816 4.57660961151
19.978658816 4.55665445328
19.978658816 4.57660961151
20.000184064 4.55665445328
20.000184064 4.62649726868
20.000184064 4.60654211044
20.010276096 4.63070392609
20.010276096 4.63070392609
20.010276096 4.63070392609
20.010276096 4.62071847916
20.030396416 4.63070392609
20.030396416 4.63070392609
20.030396416 4.60074663162
20.04045056 4.63492059708
20.04045056 4.63492059708
20.04045056 4.64491415024
20.060595712 4.60493898392
20.060595712 4.62492656708
20.060595712 4.60493898392
20.080772864 4.63492059708
20.080772864 4.67489528656
20.080772864 4.6649017334
20.090863616 4.60493898392
20.090863616 4.62492656708
20.090863616 4.65490818024
20.090863616 4.63492059708
20.100941568 4.6576089859
20.111035392 4.61761760712
20.111035392 4.6576089859
20.111035392 4.60761928558
20.121076736 4.60761928558
20.121076736 4.5776257515
20.133223168 4.62761545181
20.133223168 4.5776257515
20.133223168 4.59762144089
20.143277824 4.58916425705
20.153331456 4.62916326523
20.153331456 4.63916301727
20.164103936 4.58916425705
20.164103936 4.61916351318
20.164103936 4.61916351318
20.174192384 4.60916376114
20.174192384 4.63916301727
20.184280832 4.60916376114
20.184280832 4.63916301727
20.184280832 4.64916276932
20.204658432 4.66021966934
20.204658432 4.65022039413
20.204658432 4.63022232056
20.214716416 4.66021966934
20.214716416 4.67021846771
20.214716416 4.62022304535
20.224771328 4.68021774292
20.236400896 4.62022304535
20.236400896 4.65022039413
20.236400896 4.62022304535
20.246655232 4.61018323898
20.246655232 4.65017175674
20.246655232 4.6601691246
20.256701696 4.65017175674
20.26675968 4.65017175674
20.26675968 4.6601691246
20.26675968 4.65017175674
20.26675968 4.65017175674
20.276851456 4.69016027451
20.286905088 4.67016601562
20.286905088 4.69016027451
20.296969984 4.66075801849
20.296969984 4.66075801849
20.296969984 4.66075801849
20.296969984 4.67075490952
20.317046016 4.70074510574
20.317046016 4.68075180054
20.317046016 4.66075801849
20.317046016 4.67075490952
20.327132928 4.68075180054
20.327132928 4.64076423645
20.327132928 4.65076112747
20.337186816 4.66075801849
20.347243264 4.70124721527
20.347243264 4.6612534523
20.347243264 4.6612534523
20.367887616 4.6412563324
20.367887616 4.6612534523
20.367887616 4.68125009537
20.367887616 4.67125177383
20.37794176 4.6612534523
20.37794176 4.65125465393
20.37794176 4.68125009537
20.40019712 4.66913461685
20.40019712 4.67912817001
20.40019712 4.66913461685
20.40019712 4.64914751053
20.4102848 4.70910835266
20.4102848 4.62916040421
20.420375296 4.67912817001
20.430432256 4.71910190582
20.430432256 4.78905677795
20.440509184 4.60609388351
20.440509184 4.70595502853
20.4606656 4.70595502853
20.4606656 4.73591327667
20.4606656 4.7159409523
20.470797056 4.78584337234
20.470797056 4.69596862793
20.490930432 4.72142028809
20.490930432 4.72142028809
20.490930432 0.611304163933
20.512339456 4.7413725853
20.512339456 4.67154026031
20.52239232 4.75134849548
20.52239232 4.7413725853
20.52239232 4.73139619827
20.532449792 4.70299100876
20.542505216 4.73286676407
20.542505216 4.69303226471
20.552594176 4.70299100876
20.552594176 4.71294927597
20.552594176 4.70299100876
20.552594176 4.69303226471
20.573637632 4.71294927597
20.573637632 4.71294927597
20.573637632 4.68307352066
20.573637632 4.68307352066
20.583646464 4.6769452095
20.583646464 4.68689155579
20.583646464 4.68689155579
20.603952896 4.71673107147
20.603952896 4.72667789459
20.603952896 4.71673107147
20.603952896 4.70678472519
20.614042112 4.73662424088
20.614042112 4.69683837891
20.634152192 4.70958042145
20.634152192 4.69964694977
20.634152192 4.70958042145
20.634152192 4.70958042145
20.634152192 4.70958042145
20.644250112 4.68971347809
20.654305792 4.71951389313
20.654305792 4.68971347809
20.654305792 4.70958042145
20.664353024 4.71951389313
20.664353024 4.72944688797
20.664353024 4.71951389313
20.664353024 4.71951389313
20.684408576 4.71293306351
20.684408576 4.69308948517
20.684408576 4.72285461426
20.694497024 4.71293306351
20.694497024 4.7426981926
20.694497024 4.72285461426
20.71463936 4.70301151276
20.71463936 4.70301151276
20.71463936 4.69308948517
20.71463936 4.69308948517
20.724863744 4.7199921608
20.724863744 4.70737123489
20.734917888 4.66503763199
20.734917888 4.6749458313
20.74497152 4.69476222992
20.74497152 4.70467042923
20.74497152 4.68485403061
20.755020032 4.69476222992
20.765049856 4.73439502716
20.765049856 4.71457862854
20.775103232 4.66503763199
20.775103232 4.68485403061
20.775103232 4.67974948883
20.785185536 4.66984939575
20.795277056 4.65994882584
20.795277056 4.7094502449
20.795277056 4.68965005875
20.805332224 4.7292509079
20.805332224 4.69955015182
20.815385856 4.68965005875
20.815385856 4.67974948883
20.825440256 4.67576932907
20.825440256 4.66587495804
20.825440256 4.68566417694
20.825440256 4.68566417694
20.845857792 4.70545339584
20.845857792 4.70545339584
20.845857792 4.73513698578
20.855915776 4.68566417694
20.855915776 4.71534776688
20.855915776 4.69555854797
20.876027392 4.70545339584
20.876027392 4.68566417694
20.876027392 4.65598011017
20.876027392 4.66587495804
20.886082304 4.67292737961
20.886082304 4.69271230698
20.886082304 4.68281984329
20.906194688 4.68281984329
20.906194688 4.69271230698
20.906194688 4.67292737961
20.906194688 4.72239017487
20.916252416 4.66219568253
20.926411776 4.70176696777
20.926411776 4.652302742
20.936485376 4.62262392044
20.936485376 4.63251686096
20.936485376 4.61273145676
20.936485376 4.66219568253
20.95663744 4.66219568253
20.95663744 4.66219568253
20.95663744 4.70176696777
20.95663744 4.652302742
20.977097216 4.652302742
20.977097216 4.63251686096
20.977097216 4.66219568253
20.977097216 4.68284749985
20.987187456 4.67295074463
20.987187456 4.65315675735
20.987187456 4.65315675735
20.997268992 4.64326000214
21.008613632 4.64326000214
21.008613632 4.64326000214
21.008613632 4.65315675735
21.018668032 4.62346601486
21.018668032 4.60367250443
21.018668032 4.65642118454
21.03919104 4.67622995377
21.03919104 4.65642118454
21.03919104 4.64651679993
21.049249536 4.63661241531
21.049249536 4.6267080307
21.049249536 4.63661241531
21.059339008 4.60689926147
21.06939392 4.60689926147
21.06939392 4.6267080307
21.06939392 4.65240621567
21.079453952 4.69207620621
21.079453952 4.65240621567
21.079453952 4.66232347488
21.099584256 4.58298397064
21.099584256 4.65240621567
21.099584256 4.62265348434
21.10968192 4.64248847961
21.10968192 4.67224121094
21.119736832 4.65240621567
21.129792512 4.64813327789
21.129792512 4.62827682495
21.129792512 4.63820505142
21.140589824 4.60842037201
21.140589824 4.68784618378
21.140589824 4.69777441025
21.150643456 4.63820505142
21.160699392 4.63328933716
21.160699392 4.63328933716
21.160699392 4.63328933716
21.18082176 4.62335205078
21.18082176 4.62335205078
21.18082176 4.65316343307
21.190878976 4.63328933716
21.190878976 4.6432261467
21.190878976 4.6134147644
21.21103232 4.6134147644
21.21103232 4.62335205078
21.21103232 4.69291210175
21.221087488 4.65053462982
21.221087488 4.68037509918
21.231179008 4.5610127449
21.231179008 4.66048145294
21.24118144 4.67042827606
21.24118144 4.65053462982
21.24118144 4.66048145294
21.261419264 4.59085321426
21.261419264 4.60080003738
21.261419264 4.57398319244
21.271480064 4.55408477783
21.271480064 4.55408477783
21.291629824 4.53418588638
21.291629824 4.58393239975
21.291629824 4.55408477783
21.301717248 4.48443937302
21.311782144 4.54413509369
21.321836032 4.53703260422
21.321836032 4.5867767334
21.342940416 4.5967259407
21.342940416 4.57682800293
21.342940416 4.68626594543
21.35300864 4.70616388321
21.35300864 4.75590848923
21.35300864 4.80565309525
21.363180032 4.73606586456
21.375661056 4.74601221085
21.375661056 4.73606586456
21.385742592 4.74601221085
21.385742592 4.80568933487
21.385742592 4.78579711914
21.385742592 4.75595808029
21.395817728 4.77585077286
21.405915136 4.75595808029
21.405915136 4.75595808029
21.415969536 4.72249364853
21.415969536 4.71255970001
21.415969536 4.75229597092
21.436149504 4.74236154556
21.436149504 4.74236154556
21.436149504 4.7026257515
21.44620416 4.75229597092
21.44620416 4.75229597092
21.44620416 4.73242759705
21.466277376 4.72038602829
21.466277376 4.71045827866
21.466277376 4.73031377792
21.466277376 4.76009702682
21.48834304 4.71045827866
21.48834304 4.71045827866
21.48834304 4.72038602829
21.48834304 4.72038602829
21.498430976 4.71045827866
21.498430976 4.70053052902
21.498430976 4.70053052902
21.51962752 4.75658655167
21.51962752 4.73674821854
21.51962752 4.71691036224
21.529725696 4.68715286255
21.529725696 4.69707202911
21.529725696 4.70699119568
21.529725696 4.69707202911
21.53981696 4.69707202911
21.549873408 4.72682905197
21.549873408 4.67723369598
21.55992832 4.67606830597
21.55992832 4.67637872696
21.55992832 4.6962146759
21.55992832 4.67637872696
21.582589184 4.67637872696
21.582589184 4.70613241196
21.582589184 4.64662456512
21.592678656 4.67637872696
21.592678656 4.66646051407
21.592678656 4.67637872696
21.592678656 4.65654230118
21.612810496 4.65668201447
21.612810496 4.65668201447
21.612810496 4.60708665848
21.622867712 4.71619653702
21.622867712 4.66660118103
21.622867712 4.6467628479
21.643010304 4.65668201447
21.643010304 4.6765203476
21.643010304 4.6765203476
21.653076224 4.62009334564
21.653076224 4.64987802505
21.663135488 4.669734478
21.67315584 4.63002157211
21.67315584 4.63002157211
21.67315584 4.67966270447
21.67315584 4.70944738388
21.683271424 4.64987802505
21.693326592 4.61016511917
21.693326592 4.63994979858
21.70336512 4.61083698273
21.70336512 4.65056037903
21.70336512 4.61083698273
21.723430912 4.62076807022
21.723430912 4.61083698273
21.723430912 4.63069868088
21.723430912 4.64062976837
21.733485824 4.59097528458
21.733485824 4.66049146652
21.743538944 4.62076807022
21.743538944 4.61083698273
21.753593856 4.59175634384
21.753593856 4.61162853241
21.753593856 4.62156486511
21.753593856 4.62156486511
21.763646976 4.61162853241
21.773700864 4.57188367844
21.773700864 4.60169267654
21.783793408 4.55201148987
21.783793408 4.60169267654
21.783793408 4.58182001114
21.803903744 4.52203893661
21.803903744 4.51204967499
21.803903744 4.51204967499
21.813964544 4.52198791504
21.813964544 4.32322311401
21.83407872 4.47229671478
21.83407872 4.38285255432
21.84417792 4.28347015381
21.854691072 4.35262918472
21.864775936 4.29258441925
21.864775936 -0.0417209453881
21.88652032 4.28264331818
21.88652032 0.862916171551
21.88652032 0.962326824665
21.896609792 0.942444682121
21.896609792 0.972267925739
21.896609792 0.961772680283
21.896609792 0.97120320797
21.919576832 0.97120320797
21.919576832 0.961260616779
21.919576832 0.941375434399
21.929657088 4.34174013138
21.929657088 4.40139579773
21.95049472 0.542778193951
21.95049472 0.721785008907
21.95049472 0.73172980547
21.960585216 0.701895356178
21.960585216 0.682005703449
21.960585216 0.701895356178
21.960585216 0.701895356178
21.98071296 0.632281601429
21.98071296 0.602447092533
21.990801664 0.472318768501
21.990801664 4.34217023849
21.990801664 4.34217023849
22.010980096 4.30237722397
22.010980096 4.34217023849
22.010980096 4.38196325302
22.02101248 4.38196325302
22.02101248 4.38196325302
22.031098624 4.33222198486
22.031098624 4.32227373123
22.041153792 4.29296875
22.041153792 4.35316419601
22.041153792 4.38301944733
22.062450944 4.373067379
22.062450944 0.193391337991
22.062450944 0.183439731598
22.072494336 0.312810659409
22.072494336 0.432229965925
22.072494336 0.481988042593
22.082548992 0.481988042593
22.092603392 0.491802871227
22.092603392 0.461763590574
22.102664448 0.451808929443
22.102664448 0.431899577379
22.102664448 0.292534142733
22.122800384 0.312443494797
22.122800384 4.33413219452
22.132868096 4.32417726517
22.132868096 4.3042678833
22.132868096 4.29431343079
22.142979328 4.28490352631
22.152995584 4.26559686661
22.152995584 4.28551197052
22.152995584 4.25563907623
22.152995584 4.23572397232
22.163055616 4.22576618195
22.17311104 4.27555465698
22.17311104 4.22576618195
22.183198464 4.20585107803
22.183198464 4.26559686661
22.183198464 4.20585107803
22.203355904 4.22868061066
22.203355904 4.20875167847
22.203355904 4.22868061066
22.203355904 4.24860906601
22.224539136 4.21871614456
22.224539136 4.24860906601
22.224539136 4.19878721237
22.224539136 4.20875167847
22.234598656 4.23864459991
22.234598656 4.17885875702
22.234598656 4.23864459991
22.244652032 4.21241855621
22.244652032 4.20244646072
22.244652032 4.21241855621
22.254715648 4.19247436523
22.264772864 4.22239112854
22.264772864 4.22239112854
22.264772864 4.23236322403
22.264772864 4.17252969742
22.286950144 4.19463729858
22.286950144 4.17468357086
22.286950144 4.19463729858
22.286950144 4.20461463928
22.296974592 4.19463729858
22.296974592 4.19463729858
22.296974592 4.17468357086
22.307028224 4.17468357086
22.318281984 4.19463729858
22.318281984 4.19463729858
22.318281984 4.20461463928
22.328335616 4.2345457077
22.328335616 4.19463729858
22.328335616 4.19463729858
22.328335616 4.19463729858
22.348470528 4.20858860016
22.348470528 4.20858860016
22.348470528 4.19860363007
22.35855872 4.19860363007
22.35855872 4.24852800369
22.35855872 4.20858860016
22.35855872 4.24852800369
22.37867136 4.19860363007
22.37867136 4.24852800369
22.388782592 4.20138072968
22.388782592 4.21137094498
22.388782592 4.18140125275
22.398870784 4.17141103745
22.408941056 4.16142129898
22.408941056 4.17141103745
22.408941056 4.17141103745
22.419031808 4.14144182205
22.419031808 4.16142129898
22.42909312 4.16142129898
22.42909312 4.13145160675
22.439147264 4.14477539062
22.439147264 4.14477539062
22.439147264 4.15477085114
22.439147264 4.13477993011
22.459256832 4.18475675583
22.459256832 4.1247844696
22.459256832 4.17476177216
22.459256832 4.1247844696
22.469339392 4.18475675583
22.479426304 4.11478900909
22.479426304 4.15477085114
22.489481984 4.17599344254
22.489481984 4.13600540161
22.489481984 4.12600803375
22.499536128 4.12600803375
22.499536128 4.12600803375
22.509613312 4.11601114273
22.509613312 4.10601425171
22.51967232 4.11601114273
22.51967232 4.12600803375
22.51967232 4.12600803375
22.529760512 4.09777450562
22.539814656 4.1377658844
22.539814656 4.1477637291
22.539814656 4.09777450562
22.549885696 4.05778312683
22.549885696 4.07777881622
22.549885696 4.08777666092
22.570030848 4.09777450562
22.570030848 4.08777666092
22.570030848 4.06778097153
22.570030848 4.06778097153
22.590753536 4.06818246841
22.590753536 4.04819011688
22.600842752 4.0381937027
22.600842752 4.0381937027
22.600842752 4.02819776535
22.621482752 4.01820135117
22.621482752 4.04819011688
22.621482752 4.02819776535
22.621482752 4.05818605423
22.631570176 4.03775453568
22.631570176 4.05773925781
22.631570176 4.0677318573
22.654093056 4.00777769089
22.654093056 4.04774713516
22.654093056 4.00777769089
22.654093056 3.99778532982
22.664147456 4.01776981354
22.664147456 4.03775453568
22.685738496 4.00524377823
22.685738496 4.00524377823
22.685738496 4.02520751953
22.69583232 4.04517173767
22.69583232 4.01522541046
22.69583232 3.97529745102
22.705901056 3.9553334713
22.71597312 4.02520751953
22.71597312 4.01522541046
22.71597312 3.98527956009
22.726027008 3.99333167076
22.726027008 4.0232591629
22.726027008 3.97338008881
22.746153216 4.00330734253
22.746153216 3.98335599899
22.746153216 3.97338008881
22.756207872 3.97338008881
22.756207872 3.97338008881
22.766299136 4.01328325272
22.776366848 3.97883057594
22.776366848 4.02864074707
22.776366848 3.95890641212
22.786454784 4.01867866516
22.796509952 3.97883057594
22.796509952 3.93898224831
22.796509952 3.97883057594
22.806570496 3.94894433022
22.806570496 3.95890641212
22.806570496 3.94894433022
22.82667904 3.96484613419
22.82667904 3.96484613419
22.82667904 3.94494438171
22.8367424 3.95489525795
22.8367424 3.94494438171
22.8367424 3.95489525795
22.846798592 3.97479701042
22.856886528 3.95489525795
22.856886528 3.95489525795
22.86703616 3.97785568237
22.86703616 3.9679236412
22.877089792 3.95799183846
22.877089792 3.97785568237
22.889522944 4.0076508522
22.889522944 4.06724214554
22.889522944 4.09703731537
22.899615488 4.05731010437
22.899615488 4.08710575104
22.909704192 4.11690092087
22.921318656 4.12361049652
22.921318656 4.11047458649
22.921318656 4.10055971146
22.93141888 4.11047458649
22.94143232 4.10055971146
22.94143232 4.13030338287
22.951512576 4.09064531326
22.951512576 4.13030338287
22.961572096 4.13030338287
22.961572096 4.11047458649
22.971629824 4.10055971146
22.971629824 4.10206985474
22.971629824 4.05261325836
22.981682944 4.10206985474
22.981682944 4.08228731155
22.981682944 4.13174390793
22.981682944 4.10206985474
23.001836288 4.07239580154
23.001836288 4.10206985474
23.001836288 4.07239580154
23.001836288 4.08228731155
23.011929344 4.09217834473
23.011929344 4.03283023834
23.022021632 4.06250429153
23.032077568 4.10570526123
23.032077568 4.09583091736
23.032077568 3.99708533287
23.042132992 4.08595609665
23.062274816 4.09722471237
23.062274816 3.9790019989
23.062274816 4.07752084732
23.082391296 4.03811311722
23.082391296 3.39774036407
23.092487424 3.08247971535
23.092487424 2.84603428841
23.112596224 3.94397139549
23.112596224 4.0322637558
23.133302016 4.0715045929
23.133302016 4.02245330811
23.133302016 4.08131456375
23.143429376 1.23634254932
23.143429376 1.09899902344
23.143429376 1.02051699162
23.143429376 1.01070678234
23.153484032 1.00089657307
23.163539456 0.970498859882
23.163539456 0.940131187439
23.163539456 0.930353105068
23.173632768 0.949909210205
23.173632768 0.920575082302
23.173632768 0.940131187439
23.193783296 0.90101903677
23.193783296 0.881462991238
23.193783296 0.861906945705
23.20399616 0.842350840569
23.20399616 0.852128863335
23.214188032 0.81209808588
23.224283392 0.848645687103
23.224283392 0.819471895695
23.224283392 0.819471895695
23.234337792 1.15010786057
23.244418304 1.3154258728
23.244418304 1.20845544338
23.244418304 3.98968744278
23.254471424 3.98968744278
23.254471424 3.99941205978
23.254471424 3.99941205978
23.274625792 3.95684838295
23.274625792 4.00530719757
23.274625792 3.98592376709
23.274625792 3.98592376709
23.28472704 3.97623205185
23.28472704 3.97623205185
23.28472704 4.04407453537
23.28472704 3.99561548233
23.304882176 3.99561548233
23.304882176 3.97623205185
23.304882176 4.03438282013
23.304882176 3.96654033661
23.326932224 3.89278697968
23.326932224 3.97943258286
23.326932224 3.96017813683
23.336966912 3.98905992508
23.336966912 3.92166876793
23.336966912 3.9986872673
23.347061504 4.00831460953
23.347061504 3.9505507946
23.35711488 3.9986872673
23.35711488 3.9505507946
23.367218944 3.97062039375
23.367218944 3.9130012989
23.367218944 3.92260456085
23.377276416 3.96101737022
23.387356928 3.9322078228
23.387356928 3.94181084633
23.397444096 3.97062039375
23.397444096 3.94818091393
23.397444096 3.86791563034
23.417587712 3.91583395004
23.417587712 3.87749934196
23.417587712 3.96375226974
23.43773184 3.92541766167
23.43773184 3.90625023842
23.43773184 3.91583395004
23.43773184 3.98291945457
23.447790848 3.95416855812
23.447790848 3.9445848465
23.457881856 3.93740797043
23.467938816 3.91832995415
23.467938816 3.88971304893
23.478040832 3.9278690815
23.478040832 3.89925193787
23.478040832 3.9278690815
23.499828992 3.87063503265
23.499828992 3.91832995415
23.499828992 3.89925193787
23.499828992 3.91832995415
23.509924608 3.92551970482
23.509924608 3.88749217987
23.509924608 3.93502664566
23.530106624 3.90650582314
23.530106624 3.96354722977
23.540203264 3.88749217987
23.540203264 3.88749217987
23.540203264 3.89699912071
23.560344832 3.90500473976
23.560344832 3.89555382729
23.560344832 3.89555382729
23.570447616 3.88610291481
23.570447616 3.82939767838
23.580501248 3.91445565224
23.590589184 3.89555382729
23.590589184 3.90500473976
23.590589184 3.88610291481
23.610720512 3.87400054932
23.610720512 3.91166782379
23.610720512 3.92108464241
23.620808448 3.89283418655
23.620808448 3.87400054932
23.620808448 3.93050146103
23.64102656 3.92108464241
23.64102656 3.90225100517
23.64102656 3.87400054932
23.651089664 3.85351848602
23.651089664 3.89096188545
23.66129536 3.9284055233
23.66129536 3.84415745735
23.671393024 3.85351848602
23.671393024 3.79735302925
23.671393024 3.84415745735
23.691512064 3.86287927628
23.691512064 3.81607484818
23.691512064 3.85351848602
23.70157952 3.86090779305
23.70157952 3.8515791893
23.721690112 3.87023615837
23.721690112 3.88889312744
23.721690112 3.88889312744
23.721690112 3.91687846184
23.73177216 3.92620706558
23.73177216 3.86090779305
23.751890688 3.83979892731
23.751890688 3.84909415245
23.751890688 3.87697958946
23.772872192 3.83050370216
23.772872192 3.90486502647
23.772872192 3.87697958946
23.782992128 3.90486502647
23.782992128 3.84909415245
23.782992128 3.86768436432
23.793050368 3.88627481461
23.80324224 3.85914039612
23.80324224 3.84987354279
23.813325568 3.85914039612
23.813325568 3.85914039612
23.813325568 3.84987354279
23.833492736 3.86840748787
23.833492736 3.83133935928
23.843545856 3.85039258003
23.843545856 3.83186221123
23.843545856 3.83186221123
23.863735296 3.83186221123
23.863735296 3.813331604
23.863735296 3.813331604
23.873792 3.813331604
23.873792 3.85039258003
23.896161536 3.89124655724
23.896161536 3.89124655724
23.896161536 3.85407590866
23.896161536 3.87266135216
23.906216704 3.8633685112
23.916296192 3.82619786263
23.916296192 3.80761241913
23.926477568 3.83549046516
23.926477568 3.85407590866
23.926477568 3.79831981659
23.946533376 3.8483042717
23.946533376 3.82965874672
23.946533376 3.8576271534
23.95659264 3.87627267838
23.95659264 3.89491820335
23.95659264 3.88559556007
23.976703232 3.82033586502
23.976703232 3.80169034004
23.976703232 3.83898162842
23.99704832 3.81192183495
23.99704832 3.87750434875
23.99704832 3.8400285244
24.00710912 3.89624214172
24.00710912 3.80255293846
24.00710912 3.88687324524
24.017159424 3.82129073143
24.027213568 3.83065962791
24.027213568 3.90561103821
24.037262336 3.8400285244
24.037262336 3.86982274055
24.037262336 3.84163618088
24.057408 3.88861370087
24.057408 3.86982274055
24.057408 3.89800930023
24.067494144 3.86982274055
24.067494144 3.87921833992
24.077506304 3.87921833992
24.087561984 3.85069537163
24.087561984 3.90719866753
24.087561984 3.88836407661
24.097570048 3.85069537163
24.097570048 3.86011266708
24.118825216 3.87894701958
24.118825216 3.77535772324
24.118825216 3.88836407661
24.140849408 3.85069537163
24.140849408 3.86952972412
24.140849408 3.80360937119
24.150956288 3.84926366806
24.150956288 3.85872483253
24.173025536 3.89657020569
24.173025536 3.8776473999
24.173025536 3.81141829491
24.183087616 3.92381620407
24.183087616 3.85744023323
24.205112064 3.91433405876
24.205112064 3.90485167503
24.205112064 3.92381620407
24.215204608 3.87640476227
24.215204608 3.87640476227
24.215204608 3.94278097153
24.236574976 3.92052984238
24.236574976 3.92052984238
24.236574976 3.90148186684
24.246646528 3.93005371094
24.246646528 3.86338591576
24.246646528 3.9110057354
24.268857856 3.9110057354
24.268857856 3.90148186684
24.268857856 3.92052984238
24.278924032 3.94910168648
24.278924032 3.87872076035
24.278924032 3.89780139923
24.28897152 3.92642259598
24.299027456 3.90734195709
24.309089024 3.93596291542
24.309089024 3.8500995636
24.309089024 3.94550347328
24.329197824 3.94550347328
24.329197824 3.88826107979
24.329197824 3.94742822647
24.339284992 4.00486707687
24.339284992 3.88041639328
24.359448832 3.8516972065
24.359448832 4.02401304245
24.369505792 4.01444005966
24.379565056 3.95700144768
24.389650688 3.8662545681
24.389650688 3.9813246727
24.40980224 3.8662545681
24.40980224 3.89502215385
24.419862784 -0.00777089037001
24.419862784 0.35661765933
24.419862784 0.394974350929
24.440005376 0.499292522669
24.440005376 0.528143644333
24.450085376 0.528143644333
24.450085376 0.499292522669
24.460142336 0.556994736195
24.460142336 0.499292522669
24.480272128 0.488583624363
24.490361088 0.546388685703
24.490361088 0.546388685703
24.490361088 0.507851958275
24.490361088 0.527120351791
24.490361088 0.527120351791
24.500421376 0.53675454855
24.500421376 0.517486155033
24.500421376 3.92798542976
24.520535808 4.01469326019
24.520535808 4.01469326019
24.520535808 4.00505876541
24.53059328 4.02039527893
24.53059328 4.03970098495
24.53059328 4.06865930557
24.550735616 4.02039527893
24.550735616 4.0879650116
24.560791296 4.04935359955
24.570944768 4.0107421875
24.570944768 4.03004789352
24.570944768 4.00108957291
24.580974592 4.03468990326
24.580974592 4.0443611145
24.580974592 4.02501821518
24.60112256 4.07337617874
24.60112256 4.08304738998
24.60112256 4.0443611145
24.611209984 4.03468990326
24.611209984 4.08304738998
24.63135616 4.09576463699
24.63135616 4.05702877045
24.63135616 4.105448246
24.641435136 4.04734516144
24.641435136 4.0763964653
24.641435136 4.02797746658
24.66155392 4.04734516144
24.66155392 4.03766107559
24.66155392 4.00860977173
24.67161216 4.09648275375
24.681667328 4.07709693909
24.681667328 4.03832626343
24.69175552 4.06740427017
24.69175552 4.10617542267
24.711913472 4.07709693909
24.711913472 4.11586809158
24.711913472 4.07709693909
24.72200832 4.17475223541
24.72200832 4.04866552353
24.72200832 4.07776260376
24.742149888 4.08746147156
24.742149888 4.0292673111
24.75220992 4.11655855179
24.75220992 4.14565515518
24.762268928 4.17475223541
24.77233152 4.10744571686
24.77233152 4.12686157227
24.77233152 4.08803033829
24.792497408 4.10744571686
24.792497408 4.12686157227
24.802586112 4.17540121078
24.802586112 4.09773778915
24.802586112 4.09773778915
24.822843648 4.1664352417
24.822843648 4.09843063354
24.822843648 4.10814571381
24.843335936 4.10814571381
24.843335936 4.14700555801
24.843335936 4.12757539749
24.85342592 4.09843063354
24.85342592 4.12757539749
24.874940416 4.15693998337
24.874940416 4.16666030884
24.874940416 4.1472196579
24.885007616 4.13749933243
24.885007616 4.17638111115
24.885007616 4.10833787918
24.906464512 4.13749933243
24.906464512 4.15693998337
24.916523264 4.15693998337
24.916523264 4.12777853012
24.916523264 4.17208433151
24.939094784 4.12349462509
24.939094784 4.13321256638
24.949150976 4.13321256638
24.949150976 4.16236639023
24.949150976 4.2206735611
24.959206912 4.15004110336
24.971374336 4.14032459259
24.971374336 4.19862556458
24.98145536 4.17919206619
24.98145536 4.16947507858
25.00286592 4.24721002579
25.00286592 4.17919206619
25.00286592 4.13060760498
25.00286592 4.21805906296
25.013235968 4.22456979752
25.013235968 4.19541931152
25.013235968 4.19541931152
25.023293184 4.19541931152
25.033350912 4.22456979752
25.043443456 4.14683628082
25.043443456 4.18570280075
25.043443456 4.24400281906
25.063565056 4.29860687256
25.063565056 4.23061800003
25.073663232 4.24033069611
25.073663232 4.26946878433
25.073663232 4.25004339218
25.09384704 4.26946878433
25.09384704 4.21119260788
25.09384704 4.25004339218
25.10390528 4.29860687256
25.114020608 4.249376297
25.114020608 4.29785728455
25.124097792 4.29785728455
25.124097792 4.22028779984
25.124097792 4.22998380661
25.144219904 4.249376297
25.144219904 4.28816080093
25.154274816 4.27846479416
25.154274816 4.25907230377
25.154274816 4.31305122375
25.174422016 4.25086975098
25.174422016 4.25086975098
25.174422016 4.3283290863
25.184517888 4.27991676331
25.184517888 4.3283290863
25.204703488 4.3002986908
25.204703488 4.31963396072
25.204703488 4.28096389771
25.224878336 4.30996608734
25.224878336 4.28096389771
25.224878336 4.30996608734
25.234939136 4.3002986908
25.234939136 4.35830354691
25.255070976 4.32930135727
25.255070976 4.29063129425
25.255070976 4.27129650116
25.275518208 4.28572416306
25.275518208 4.30500745773
25.285596928 4.28572416306
25.285596928 4.29536581039
25.285596928 4.28572416306
25.307071744 4.26635360718
25.307071744 4.31447172165
25.307071744 4.31447172165
25.31713024 4.32409524918
25.31713024 4.36258935928
25.31713024 4.34334230423
25.339316736 4.32409524918
25.339316736 4.38183641434
25.349375232 4.30484819412
25.349375232 4.37604522705
25.349375232 4.40483093262
25.359432192 4.36645030975
25.369505536 4.28009319305
25.369505536 4.35685491562
25.379593984 4.38564062119
25.379593984 4.34725952148
25.399737856 4.34725952148
25.399737856 4.39523553848
25.410299136 4.3841085434
25.410299136 4.40325689316
25.410299136 4.33623743057
25.430392576 4.3841085434
25.430392576 4.35538578033
25.440971008 4.30751466751
25.440971008 4.44155406952
25.461139456 4.39482355118
25.461139456 4.40436410904
25.461139456 4.36620187759
25.483271936 4.43298578262
25.483271936 4.39482355118
25.4933568 4.4139046669
25.4933568 4.35666131973
25.4933568 4.43298578262
25.503416064 4.42181825638
25.503416064 4.39325761795
25.525088512 4.36469697952
25.525088512 4.43133878708
25.525088512 4.48846006393
25.545239296 4.41229820251
25.545239296 4.45037937164
25.555302144 4.42455244064
25.555302144 4.43404245377
25.555302144 4.4055724144
25.57542528 4.4055724144
25.57542528 4.4055724144
25.585487616 4.47200202942
25.585487616 4.45302200317
25.605610496 4.40260601044
25.605610496 4.40260601044
25.605610496 4.3647403717
25.61586432 4.45940446854
25.61586432 4.45940446854
25.6359808 4.44047164917
25.6359808 4.44993782043
25.6359808 4.48780345917
25.647334144 4.41836214066
25.657430016 4.49390125275
25.66749184 4.45613145828
25.66749184 4.4844584465
25.66749184 4.50334358215
25.68759296 4.4844584465
25.68759296 4.49390125275
25.697627904 4.46919870377
25.697627904 4.47859477997
25.717740288 4.43161487579
25.717740288 4.4504070282
25.717740288 4.47859477997
25.727804416 4.42221927643
25.737864192 4.50678253174
25.737864192 4.48799085617
25.747923456 4.53114366531
25.747923456 4.49365758896
25.757979392 4.47491502762
25.76806016 4.46554374695
25.76806016 4.53114366531
25.77814912 4.47491502762
25.77814912 4.48428630829
25.798298112 4.43278503418
25.798298112 4.49819898605
25.798298112 4.47016429901
25.81922176 4.47950935364
25.81922176 4.39540576935
25.829279488 4.50754356384
25.829279488 4.52623319626
25.829279488 4.51688861847
25.839282432 4.53055763245
25.839282432 4.50255203247
25.85943424 4.53989267349
25.85943424 4.4745464325
25.881086976 4.49321699142
25.881086976 4.55856275558
25.881086976 4.56789779663
25.891184384 4.53887701035
25.891184384 4.48298597336
25.90124032 4.53887701035
25.914187776 4.55750751495
25.914187776 4.52956199646
25.92427648 4.59476852417
25.92427648 4.47367048264
25.945601536 4.5217757225
25.945601536 4.50317335129
25.945601536 4.54037761688
25.955691264 4.53107690811
25.955691264 4.49387216568
25.975863296 4.56828117371
25.975863296 4.62408781052
25.985918976 4.54109048843
25.985918976 4.51323270798
26.006035456 4.60609149933
26.006035456 4.51323270798
26.016091904 4.54109048843
26.016091904 4.54109048843
26.026150656 4.55966186523
26.036212736 4.57823371887
26.036212736 4.50394678116
26.036212736 4.51323270798
26.046273536 4.58248901367
26.056329984 4.526927948
26.066386432 4.54544830322
26.066386432 4.51766777039
26.066386432 4.56396865845
26.086479104 4.53381061554
26.086479104 4.5430855751
26.09653632 4.56163454056
26.09653632 4.60800743103
26.106689536 4.53381061554
26.118122496 4.58018350601
26.118122496 4.66365480423
26.128216576 4.578561306
26.128216576 4.67111253738
26.148398848 4.60632658005
26.148398848 4.59707164764
26.148398848 4.60632658005
26.158456064 4.61558198929
26.168517376 4.64334726334
26.168517376 4.56005144119
26.178594048 4.63367700577
26.178594048 4.58740186691
26.198766336 4.63367700577
26.198766336 4.65218687057
26.208825088 4.63367700577
26.208825088 4.64293193817
26.208825088 4.58740186691
26.22901632 4.65218687057
26.22901632 4.56889200211
26.249570048 4.6103758812
26.249570048 4.62894010544
26.249570048 4.56396484375
26.25968512 4.64750432968
26.25968512 4.6103758812
26.25968512 4.68463277817
26.269746432 4.63822221756
26.282137344 4.67535066605
26.282137344 4.61965799332
26.292196096 4.6406621933
26.292196096 4.66857719421
26.302294784 4.69649171829
26.312353024 4.67788171768
26.312353024 4.6499671936
26.312353024 4.60344266891
26.322415616 4.52059316635
26.322415616 4.4553155899
26.322415616 4.4366645813
26.34253568 4.37138700485
26.34253568 4.40868854523
26.35259776 4.55789470673
26.35259776 4.55789470673
26.35259776 4.54856967926
26.372805632 4.55789470673
26.372805632 4.57654571533
26.372805632 4.59519672394
26.372805632 4.55789470673
26.382871808 4.54895591736
26.392929536 4.53961086273
26.392929536 4.54895591736
26.392929536 4.55830097198
26.402986496 4.55830097198
26.402986496 4.5863366127
26.402986496 4.57699155807
26.423134976 4.54895591736
26.423134976 4.57868432999
26.423134976 4.53185415268
26.43319296 4.57868432999
26.43319296 4.58804988861
26.43319296 4.5505862236
26.456022272 4.54122018814
26.456022272 4.56931829453
26.456022272 4.52248811722
26.456022272 4.57868432999
26.466077696 4.55995225906
26.466077696 4.56490039825
26.466077696 4.56711483002
26.48870272 4.55771827698
26.48870272 4.52013349533
26.48870272 4.50134086609
26.48870272 4.53892564774
26.498788608 4.58590698242
26.498788608 4.53892564774
26.498788608 4.55771827698
26.498788608 4.59530353546
26.508847616 4.58590698242
26.521273088 4.55771827698
26.521273088 4.54832220078
26.531360512 4.58830070496
26.531360512 4.56946468353
26.531360512 4.56004667282
26.531360512 4.63539028168
26.541416192 4.50353908539
26.541416192 4.57888269424
26.553966336 4.59771823883
26.56405504 4.59771823883
26.56405504 4.54121112823
26.56405504 4.52237510681
26.5850944 4.57438230515
26.5850944 4.58380842209
26.5850944 4.63093805313
26.59515264 4.5649561882
26.59515264 4.5649561882
26.59515264 4.5649561882
26.615270144 4.58380842209
26.615270144 4.58380842209
26.615270144 4.5649561882
26.625357568 4.54668045044
26.625357568 4.60334777832
26.625357568 4.64112615585
26.645504768 4.57501411438
26.645504768 4.59390354156
26.645504768 4.50890207291
26.645504768 4.54668045044
26.65556224 4.57501411438
26.665719296 4.60518407822
26.665719296 4.58621692657
26.675803904 4.56724977493
26.675803904 4.62415122986
26.675803904 4.55776596069
26.685822976 4.60518407822
26.695910144 4.56724977493
26.695910144 4.56724977493
26.70596608 4.53879880905
26.70596608 4.55776596069
26.70596608 4.61466741562
26.726902016 4.5904917717
26.726902016 4.58098220825
26.726902016 4.50490522385
26.736995584 4.54294395447
26.736995584 4.44784736633
26.736995584 4.46686649323
26.757108992 4.48588609695
26.757108992 4.57147264481
26.767166208 4.59437704086
26.767166208 4.58484172821
26.777223424 4.64205265045
26.787278592 4.56577157974
26.787278592 4.54670143127
26.787278592 4.55623626709
26.79733376 4.51809597015
26.80739072 4.53716611862
26.80739072 4.52763080597
26.81744896 4.55259895325
26.81744896 4.5909318924
26.81744896 4.58134889603
26.837582336 4.5909318924
26.837582336 4.58134889603
26.837582336 4.51426553726
26.837582336 4.53343200684
26.857822464 4.55259895325
26.857822464 4.6005153656
26.857822464 4.53343200684
26.867883264 4.58209323883
26.867883264 4.60133647919
26.867883264 4.60133647919
26.87798016 4.5339846611
26.87798016 4.5339846611
26.888057856 4.5339846611
26.888057856 4.52436304092
26.89814784 4.52436304092
26.89814784 4.49549818039
26.89814784 4.5339846611
26.918259456 4.5796995163
26.918259456 4.5215511322
26.918259456 4.54093360901
26.928322816 4.5796995163
26.928322816 4.56031656265
26.928322816 4.57000780106
26.948420096 4.56031656265
26.948420096 4.56031656265
26.948420096 4.54093360901
26.958510592 4.49846458435
26.968589568 4.56665420532
26.968589568 4.56665420532
26.97867776 4.57639551163
26.97867776 4.54717159271
26.97867776 4.51794719696
26.998834432 4.53743028641
26.998834432 4.55691289902
26.998834432 4.53743028641
27.008896 4.57790374756
27.008896 4.54844713211
27.008896 4.55826616287
27.029044736 4.47971487045
27.029044736 4.5091714859
27.029044736 4.48953390121
27.039145728 4.55826616287
27.039145728 4.55826616287
27.05926784 4.52880954742
27.05926784 4.58349752426
27.05926784 4.52429771423
27.05926784 4.55389738083
27.069346816 4.55389738083
27.079406592 4.58349752426
27.079406592 4.5933637619
27.079406592 4.57363080978
27.089495808 4.55389738083
27.089495808 4.51443099976
27.089495808 4.54403114319
27.109633792 4.58525180817
27.109633792 4.54562854767
27.109633792 4.53572273254
27.109633792 4.58525180817
27.119725824 4.55553436279
27.119725824 4.50600528717
27.129880832 4.53572273254
27.139979776 4.52581691742
27.139979776 4.55553436279
27.139979776 4.55553436279
27.150035712 4.58081579208
27.150035712 4.54101657867
27.160097024 4.58081579208
27.160097024 4.57086610794
27.170178304 4.5609164238
27.170178304 4.52111721039
27.170178304 4.54101657867
27.190346752 4.52111721039
27.190346752 4.51116752625
27.190346752 4.52111721039
27.200404736 4.55276870728
27.200404736 4.53283309937
27.200404736 4.5926399231
27.22057856 4.56273651123
27.22057856 4.52286481857
27.22057856 4.53283309937
27.230672128 4.53283309937
27.230672128 4.56273651123
27.240729344 4.52286481857
27.240729344 4.54280090332
27.25082112 4.55181360245
27.25082112 4.55181360245
27.25082112 4.54183721542
27.27277184 4.51190805435
27.27277184 4.5318608284
27.27277184 4.57176685333
27.282834688 4.59171962738
27.282834688 4.51190805435
27.282834688 4.5318608284
27.302966528 4.54183721542
27.302966528 4.52184391022
27.302966528 4.56172132492
27.302966528 4.53181314468
27.313027328 4.52184391022
27.313027328 4.54178237915
27.324825344 4.56172132492
27.324825344 4.54178237915
27.33488512 4.55175209045
27.344945408 4.52184391022
27.344945408 4.55175209045
27.344945408 4.55175209045
27.36592384 4.58417463303
27.36592384 4.49467515945
27.36592384 4.53445243835
27.36592384 4.52450847626
27.375987968 4.48473072052
27.375987968 4.58417463303
27.375987968 4.55434131622
27.396093952 4.51456403732
27.396093952 4.41512012482
27.406154496 0.428284525871
27.406154496 0.656360208988
27.416216832 0.676192879677
27.416216832 0.715858221054
27.42630784 0.705941915512
27.42630784 0.725774586201
27.42630784 0.715858221054
27.42630784 0.676192879677
27.44643584 0.635806798935
27.44643584 4.66042470932
27.4565376 4.58131694794
27.4565376 4.5120973587
27.4565376 4.50220870972
27.476707072 4.48243188858
27.476707072 4.47254323959
27.486768896 4.53540611267
27.496827392 4.50267982483
27.496827392 4.55189180374
27.506955776 4.53220701218
27.506955776 0.988957464695
27.506955776 1.01848459244
27.528882944 1.00864219666
27.528882944 0.998799800873
27.528882944 0.998799800873
27.538945792 4.53220701218
27.538945792 4.46191167831
27.54898304 4.46191167831
27.559058688 4.54043531418
27.559058688 4.56988191605
27.569117696 4.45209646225
27.569117696 4.42264986038
27.589267456 4.52080440521
27.589267456 4.40301895142
27.589267456 4.50117349625
27.599327232 4.44971561432
27.599327232 4.46924257278
27.619482112 4.45947885513
27.619482112 4.46924257278
27.619482112 4.52782392502
27.629569792 4.51806020737
27.639636736 4.56687784195
27.639636736 4.50829648972
27.649730816 4.53889799118
27.649730816 4.47083902359
27.660262656 4.4902844429
27.670326016 4.50000715256
27.670326016 4.45139360428
27.670326016 4.48056173325
27.680360704 4.52917528152
27.680360704 4.50000715256
27.69138176 4.50000715256
27.701437184 4.42899036407
27.701437184 4.42899036407
27.701437184 4.50618362427
27.71153536 4.46758699417
27.71153536 4.42899036407
27.71153536 4.50618362427
27.72159616 4.4868850708
27.731661568 4.4482884407
27.731661568 4.43863916397
27.74174976 4.4377913475
27.751806208 4.44739532471
27.751806208 4.45699977875
27.76186496 4.45699977875
27.76186496 4.47620773315
27.76186496 4.40897941589
27.781965056 4.4377913475
27.781965056 4.45699977875
27.792065792 4.4191942215
27.792065792 4.4191942215
27.792065792 4.40963125229
27.812214016 4.40963125229
27.812214016 4.40006828308
27.812214016 4.40006828308
27.812214016 4.46700906754
27.833090816 4.40006828308
27.833090816 4.39050531387
27.833090816 4.39050531387
27.843174912 4.39863586426
27.843174912 4.41767501831
27.843174912 4.37007665634
27.864794368 4.3319978714
27.864794368 4.3319978714
27.864794368 4.31295824051
27.874882816 4.37959623337
27.874882816 4.34151744843
27.896487168 4.38376140594
27.896487168 4.3647851944
27.896487168 4.44068956375
27.906565632 4.41222524643
27.906565632 4.39324951172
27.906565632 4.40273714066
27.916653056 4.39324951172
27.926779136 4.40273714066
27.926779136 4.38376140594
27.936783616 4.32672023773
27.936783616 4.32672023773
27.936783616 4.27960014343
27.956909056 4.33614444733
27.956909056 4.30787229538
27.966963968 4.28902435303
27.966963968 4.32672023773
27.966963968 4.27960014343
27.987098368 4.28411960602
27.987098368 4.32160043716
27.998498048 4.33097076416
27.998498048 4.32160043716
28.00855808 4.31223011017
28.01862272 4.32160043716
28.01862272 4.34034061432
28.028684032 4.23568964005
28.038744576 4.3099489212
28.038744576 4.3099489212
28.048808192 4.36564350128
28.048808192 4.30066680908
28.048808192 4.31923151016
28.068926976 4.30066680908
28.068926976 4.22640705109
28.079017216 4.31921482086
28.079017216 4.30999279022
28.079017216 4.28232765198
28.09913344 4.30999279022
28.09913344 4.35610198975
28.09913344 4.37454557419
28.109190656 4.3376584053
28.11924736 4.26388406754
28.11924736 4.36532354355
28.129302784 4.2915854454
28.129302784 4.28242397308
28.129302784 4.32823133469
28.14948992 4.33739280701
28.14948992 4.28242397308
28.14948992 4.25493955612
28.159545856 1.43321442604
28.159545856 1.167532444
28.159545856 1.17669391632
28.179668224 1.14004814625
28.179668224 1.13708746433
28.179668224 1.12231361866
28.189725696 1.12231361866
28.199782144 1.12231361866
28.199782144 4.21101379395
28.209861376 4.22918272018
28.209861376 4.23826694489
28.209861376 4.25643587112
28.219921152 4.22924041748
28.229977344 4.24732875824
28.229977344 4.24732875824
28.24004352 4.26541662216
28.24004352 4.26541662216
28.24004352 4.24732875824
28.24004352 4.25637245178
28.260194816 4.24732875824
28.260194816 4.23828458786
28.260194816 4.27446079254
28.270258176 4.19607400894
28.270258176 4.18704462051
28.270258176 4.21413326263
28.290374656 4.22316265106
28.290374656 4.17801475525
28.290374656 4.18704462051
28.311617792 4.19607400894
28.311617792 4.15092611313
28.311617792 4.17801475525
28.311617792 4.13286685944
28.321712896 4.19421482086
28.321712896 4.17612457275
28.331769856 4.14898872375
28.341832192 4.13089847565
28.341832192 4.13089847565
28.341832192 4.14898872375
28.351890688 4.1399435997
28.351890688 4.15803384781
28.351890688 4.14898872375
28.372004096 4.19498348236
28.372004096 4.15855503082
28.372004096 4.17676925659
28.372004096 4.11301898956
28.382067456 4.14034080505
28.382067456 4.14944791794
28.382067456 4.12212610245
28.392151296 4.13123321533
28.402240768 4.11301898956
28.402240768 4.10391187668
28.402240768 4.11301898956
28.41234176 4.09480476379
28.422406912 4.15855503082
28.422406912 4.09212779999
28.422406912 4.13794469833
28.432468736 4.09212779999
28.432468736 4.10129117966
28.432468736 4.09212779999
28.452532992 4.06463718414
28.452532992 4.11045455933
28.452532992 4.09212779999
28.452532992 4.12878131866
28.462623488 4.0188202858
28.462623488 4.08296442032
28.482728192 4.09964132309
28.482728192 4.09039735794
28.482728192 4.02569150925
28.482728192 4.07190990448
28.504539136 4.07190990448
28.504539136 4.07190990448
28.504539136 4.09039735794
28.514596096 4.08115386963
28.514596096 4.09039735794
28.514596096 4.04417896271
28.524652288 4.07758951187
28.535753216 4.09618806839
28.535753216 4.08688879013
28.545840896 4.06829023361
28.545840896 4.08688879013
28.545840896 4.10548782349
28.545840896 4.05899047852
28.555919616 4.07758951187
28.56686592 4.08247852325
28.56686592 4.07312440872
28.576922368 4.03570842743
28.576922368 4.05441617966
28.576922368 4.04506254196
28.576922368 4.0263543129
28.599359232 4.03570842743
28.599359232 4.0263543129
28.599359232 4.04506254196
28.60941696 4.05298805237
28.60941696 4.07186841965
28.60941696 4.05298805237
28.62956544 4.06242799759
28.62956544 4.03410768509
28.62956544 4.04354810715
28.639619072 4.02466773987
28.639619072 4.02466773987
28.639619072 4.03410768509
28.659735808 4.00578737259
28.659735808 4.01522779465
28.66979584 4.03704452515
28.66979584 3.98008918762
28.66979584 4.0560297966
28.68991104 4.02755212784
28.68991104 3.99907445908
28.68991104 3.95161151886
28.68991104 4.03704452515
28.699996416 3.98008918762
28.699996416 4.02755212784
28.712096256 3.98958182335
28.722163712 4.04990148544
28.722163712 4.02119159698
28.722163712 3.99248147011
28.722163712 3.98291134834
28.732223744 4.00205135345
28.74228096 3.98291134834
28.74228096 3.98291134834
28.74228096 3.94463133812
28.752339456 4.00205135345
28.752339456 4.01162147522
28.752339456 3.973341465
28.772487424 3.99238967896
28.772487424 3.98277282715
28.772487424 3.95392179489
28.772487424 4.00200653076
28.78254592 3.99238967896
28.78254592 3.99238967896
28.78254592 3.98277282715
28.802704896 4.00200653076
28.802704896 3.98277282715
28.802704896 3.98277282715
28.812768256 4.00047636032
28.812768256 4.00047636032
28.822857216 4.00047636032
28.822857216 3.9617357254
28.832913664 4.00047636032
28.832913664 3.98110604286
28.832913664 3.9617357254
28.832913664 3.9617357254
28.843018496 4.01016139984
28.85307776 4.0198469162
28.85307776 3.95205044746
28.85307776 3.9617357254
28.865374464 4.00720310211
28.865374464 3.9877512455
28.865374464 3.96829915047
28.875431168 3.9293949604
28.885488384 3.95857310295
28.885488384 3.9877512455
28.895547136 3.94884705544
28.895547136 3.91966891289
28.895547136 3.95857310295
28.915658752 3.97127699852
28.915658752 3.93224358559
28.915658752 3.94200205803
28.925750528 3.9615187645
28.925750528 3.9615187645
28.935805696 3.95176029205
28.935805696 3.9029686451
28.945895936 3.94200205803
28.945895936 3.95176029205
28.945895936 3.93224358559
28.968529664 3.91181659698
28.968529664 3.93143057823
28.968529664 3.93143057823
28.968529664 3.98046541214
28.978587136 3.97065854073
28.978587136 3.94123744965
28.988677376 3.9216234684
28.988677376 3.9216234684
28.998763776 3.97065854073
28.998763776 3.94123744965
29.00882176 3.96067214012
29.00882176 3.90168166161
29.00882176 3.94100880623
29.028937984 3.89184999466
29.028937984 3.95084047318
29.028937984 3.99016737938
29.039006464 3.92134523392
29.039006464 3.93117690086
29.039006464 3.94100880623
29.039006464 3.94100880623
29.059118848 3.96289563179
29.059118848 3.95303273201
29.059118848 3.91358041763
29.080143104 3.94316959381
29.080143104 3.98262166977
29.080143104 3.94316959381
29.090229504 3.91358041763
29.090229504 3.96289563179
29.090229504 3.93330645561
29.090229504 3.91358041763
29.100284416 3.91845536232
29.110344448 3.89870333672
29.110344448 3.92833137512
29.120446976 3.93820738792
29.120446976 3.95795917511
29.120446976 3.92833137512
29.140667648 3.93820738792
29.140667648 3.95795917511
29.140667648 3.91845536232
29.150727936 3.91354727745
29.150727936 3.96299767494
29.17084416 3.90365719795
29.17084416 3.94321751595
29.17084416 3.98277783394
29.17084416 3.89376711845
29.180950016 3.97288775444
29.180950016 3.92343735695
29.191040768 3.94321751595
29.201097472 3.95288729668
29.201097472 3.93310761452
29.201097472 3.87376785278
29.211152128 3.9429974556
29.221207808 3.95288729668
29.221207808 3.93310761452
29.221207808 3.9429974556
29.231270144 3.90343761444
29.231270144 3.88365793228
29.231270144 3.92321753502
29.251384832 3.91113257408
29.251384832 3.92101764679
29.251384832 3.96055746078
29.251384832 3.90124773979
29.261445888 3.99021220207
29.271549184 3.94078755379
29.271549184 3.92101764679
29.28163712 3.92101764679
29.28163712 3.93090248108
29.28163712 3.89136266708
29.291694848 3.94078755379
29.301753856 3.90124773979
29.301753856 3.90124773979
29.301753856 3.92189574242
29.31180416 3.94161891937
29.31180416 3.92189574242
29.31180416 3.94161891937
29.331926784 3.92189574242
29.331926784 3.94161891937
29.331926784 3.95148062706
29.34198912 3.85445427895
29.34198912 3.9430103302
29.34198912 3.98236846924
29.352077056 3.9430103302
29.362163456 3.93317079544
29.362163456 3.90365195274
29.362163456 3.89381241798
29.372264192 3.98236846924
29.382350336 3.9430103302
29.382350336 3.9134914875
29.392411904 3.90414643288
29.392411904 3.91396307945
29.392411904 3.8943297863
29.414718208 3.88451337814
29.414718208 3.90414643288
29.414718208 3.90414643288
29.424810752 3.91396307945
29.424810752 3.90414643288
29.424810752 3.88451337814
29.424810752 3.90414643288
29.444891136 3.92308735847
29.444891136 3.93290472031
29.444891136 3.90345287323
29.454982656 3.93290472031
29.454982656 3.88381814957
29.454982656 3.86418366432
29.48524416 3.87400078773
29.48524416 3.8936355114
29.48524416 3.87610793114
29.495303936 3.87848496437
29.495303936 3.91782689095
29.495303936 3.88832044601
29.495303936 3.84897851944
29.507453184 3.86864948273
29.507453184 3.88832044601
29.507453184 3.84897851944
29.517524224 3.89815592766
29.517524224 3.93749761581
29.517524224 3.97683954239
29.537690368 3.86864948273
29.537690368 3.91782689095
29.537690368 3.87848496437
29.537690368 3.84735012054
29.547777536 3.89652705193
29.547777536 3.91619777679
29.547777536 3.89652705193
29.567913728 3.90636229515
29.567913728 3.88669157028
29.567913728 3.91619777679
29.57800192 3.87687277794
29.588078592 3.92608094215
29.588078592 3.91623926163
29.588078592 3.87687277794
29.598159616 3.88671445847
29.598159616 3.87687277794
29.598159616 3.84734773636
29.618277376 3.85718941689
29.618277376 3.82766461372
29.618277376 3.88671445847
29.628334592 3.85718941689
29.628334592 3.88671445847
29.628334592 3.86703109741
29.638390272 3.89655590057
29.648453376 3.85820817947
29.648453376 3.84835147858
29.648453376 3.86806464195
29.668628736 3.85820817947
29.668628736 3.85820817947
29.668628736 3.85820817947
29.678696192 3.86806464195
29.678696192 3.88462805748
29.678696192 3.90434288979
29.698854144 3.83534121513
29.698854144 3.85505604744
29.698854144 3.85505604744
29.698854144 3.89448547363
29.718934784 3.83534121513
29.718934784 3.87477087975
29.718934784 3.86491346359
29.729009408 3.88462805748
29.729009408 3.86491346359
29.729009408 3.85574007034
29.749795584 3.81634783745
29.749795584 3.85574007034
29.749795584 3.82619595528
29.759896576 3.86558794975
29.759896576 3.90498018265
29.759896576 3.8360440731
29.769955584 3.84589195251
29.780045312 3.8360440731
29.780045312 3.84589195251
29.780045312 3.8360440731
29.79010176 3.8162689209
29.79010176 3.85558271408
29.79010176 3.84575438499
29.810861312 3.8162689209
29.810861312 3.79661202431
29.810861312 3.8260974884
29.820969216 3.83592581749
29.820969216 3.84575438499
29.820969216 3.83592581749
29.84108416 3.82690024376
29.84108416 3.8171210289
29.84108416 3.82690024376
29.84108416 3.82690024376
29.851173376 3.84645867348
29.861254656 3.8660171032
29.861254656 3.87579631805
29.871316224 3.85623788834
29.871316224 3.84645867348
29.871316224 3.85623788834
29.891410432 3.76312565804
29.891410432 3.81184577942
29.891410432 3.80210185051
29.901468672 3.80210185051
29.901468672 3.81184577942
29.901468672 3.81184577942
29.921637632 3.82158994675
29.921637632 3.78261375427
29.921637632 3.85082197189
29.921637632 3.83133387566
29.931694592 3.78832483292
29.931694592 3.79801416397
29.941757184 3.79801416397
29.951846656 3.78832483292
29.951846656 3.77863550186
29.951846656 3.82708239555
29.961940736 3.82708239555
29.971996416 3.79801416397
29.971996416 3.77863550186
29.98206592 3.77581191063
29.98206592 3.74690008163
29.98206592 3.74690008163
29.98206592 3.76617479324
30.002191616 3.78544926643
30.002191616 3.77581191063
30.002191616 3.79508662224
30.012192256 3.77581191063
30.012192256 3.79508662224
30.012192256 3.77581191063
30.032255744 3.78962039948
30.032255744 3.76087975502
30.032255744 3.78962039948
30.032255744 3.78962039948
30.04231936 3.78004026413
30.04231936 3.78004026413
30.052376576 3.78004026413
30.052376576 3.77045989037
30.062468352 3.78004026413
30.062468352 3.78962039948
30.062468352 3.79920053482
30.062468352 3.80878090858
30.082596096 3.74285888672
30.082596096 3.75233149529
30.082596096 3.78074979782
30.092685568 3.75233149529
30.092685568 3.76180434227
30.10274432 3.78074979782
30.112801792 3.76180434227
30.112801792 3.78074979782
30.112801792 3.76180434227
30.112801792 3.75233149529
30.122891008 3.73531603813
30.133023232 3.77296638489
30.133023232 3.75414133072
30.143088896 3.72590351105
30.143088896 3.80120420456
30.143088896 3.77296638489
30.153149184 3.82002949715
30.16321152 3.77296638489
30.16321152 3.7635538578
30.173279488 3.74558877945
30.173279488 3.73627781868
30.173279488 3.70834517479
30.193440256 3.77352142334
30.193440256 3.72696685791
30.193440256 3.70834517479
30.193440256 3.7548995018
30.214278912 3.70834517479
30.214278912 3.74558877945
30.224334592 3.7255563736
30.224334592 3.75329613686
30.224334592 3.71630978584
30.224334592 3.7255563736
30.23443456 3.71630978584
30.244490496 3.75329613686
30.244490496 3.69781661034
30.254582016 3.76254272461
30.254582016 3.77178955078
30.254582016 3.75329613686
30.254582016 3.79028272629
30.27471232 3.69137454033
30.27471232 3.72798538208
30.27471232 3.73713827133
30.284768256 3.74629092216
30.284768256 3.71883273125
30.284768256 3.71883273125
30.304896 3.79205441475
30.304896 3.78290176392
30.304896 3.74629092216
30.31495296 3.71883273125
30.324974336 3.73905539513
30.324974336 3.69345664978
30.335071488 3.70257639885
30.335071488 3.72081589699
30.335071488 3.69345664978
30.345129216 3.68433690071
30.355186432 3.67521715164
30.355186432 3.70257639885
30.355186432 3.68433690071
30.36524928 3.77549886703
30.36524928 3.68447351456
30.36524928 3.67537093163
30.385400064 3.702678442
30.385400064 3.67537093163
30.385400064 3.72088360786
30.395492096 3.69357609749
30.395492096 3.69357609749
30.405548032 3.66626834869
30.418560512 3.68447351456
30.418560512 3.66626834869
30.418560512 3.64806318283
30.418560512 3.62008333206
30.428606976 3.63833856583
30.428606976 3.67484903336
30.428606976 3.65659379959
30.448726016 3.62921094894
30.448726016 3.65659379959
30.448726016 3.65659379959
30.448726016 3.71135950089
30.458819328 3.62933635712
30.458819328 3.68424797058
30.46890112 3.62933635712
30.480449536 3.66594409943
30.480449536 3.62933635712
30.480449536 3.675096035
30.49054464 3.62933635712
30.49054464 3.61103248596
30.500641024 3.675096035
30.500641024 3.63848829269
30.51070336 3.59272837639
30.51070336 3.68396353722
30.51070336 3.63787198067
30.530846464 3.72083687782
30.530846464 3.65630865097
30.530846464 3.65630865097
30.540902144 3.63787198067
30.540902144 3.65630865097
30.540902144 3.63787198067
30.540902144 3.61943554878
30.561019648 3.63787198067
30.561019648 3.59744119644
30.561019648 3.61751556396
30.571077376 3.64522528648
30.571077376 3.63598871231
30.571077376 3.70064425468
30.59306624 3.67293477058
30.59306624 3.64522528648
30.59306624 3.66369819641
30.60312192 3.63598871231
30.60312192 3.69140791893
30.616591872 3.580037117
30.616591872 3.63657426834
30.626648832 3.61810183525
30.626648832 3.64581036568
30.626648832 3.6088654995
30.64774656 3.61810183525
30.64774656 3.61810183525
30.657825536 3.59962916374
30.657825536 3.62733793259
30.657825536 3.62733793259
30.657825536 3.64581036568
30.667884288 3.64990019798
30.667884288 3.64063286781
30.667884288 3.57576036453
30.680353536 3.59429526329
30.690409216 3.59429526329
30.690409216 3.56649279594
30.700468736 3.61488342285
30.700468736 3.5776154995
30.700468736 3.63351726532
30.700468736 3.5776154995
30.722212096 3.60556650162
30.722212096 3.59624958038
30.722212096 3.62420034409
30.732301056 3.5776154995
30.732301056 3.61488342285
30.732301056 3.64283418655
30.732301056 3.56829857826
30.752443392 3.60556650162
30.752443392 3.63351726532
30.752443392 3.61488342285
30.762501888 3.59953904152
30.762501888 3.61832332611
30.77256064 3.65589165688
30.782617344 3.61832332611
30.782617344 3.6277153492
30.782617344 3.71224427223
30.792701696 3.60893106461
30.802788608 3.59953904152
30.802788608 3.62764501572
30.802788608 3.64647316933
30.812912896 3.60881710052
30.812912896 3.59940290451
30.812912896 3.65588712692
30.812912896 3.62764501572
30.833064704 3.61823105812
30.833064704 3.67471528053
30.833064704 3.63705921173
30.843118848 3.62764501572
30.843118848 3.64647316933
30.843118848 3.58998894691
30.853168384 3.63251972198
30.86322304 3.64100813866
30.86322304 3.68823456764
30.86322304 3.6504535675
30.873285632 3.61267232895
30.88336768 3.63156294823
30.88336768 3.63156294823
30.893429504 3.6504535675
30.893429504 3.65989875793
30.893429504 3.6504535675
30.91367296 3.64793682098
30.91367296 3.6290140152
30.91367296 3.6290140152
30.92372992 3.66685938835
30.92372992 3.6290140152
30.92372992 3.67632079124
30.93379584 3.67632079124
30.94388352 3.64793682098
30.94388352 3.64793682098
30.94388352 3.61009144783
30.953940224 3.68377399445
30.953940224 3.65527367592
30.964027648 3.62677335739
30.964027648 3.66477370262
30.974087936 3.66477370262
30.974087936 3.67427396774
30.974087936 3.59827303886
30.984174592 3.67427396774
30.994231552 3.63627338409
30.994231552 3.62677335739
30.994231552 3.65527367592
31.004244992 3.69348716736
31.004244992 3.64587497711
31.004244992 3.64587497711
31.024424704 3.66491985321
31.024424704 3.68396472931
31.024424704 3.65539741516
31.034514688 3.64587497711
31.034514688 3.65539741516
31.044571392 3.66491985321
31.057411328 3.62168431282
31.057411328 3.67901349068
31.057411328 3.65034890175
31.067506944 3.6694586277
31.067506944 3.68856835365
31.088316416 3.67901349068
31.088316416 3.6694586277
31.088316416 3.69812321663
31.088316416 3.64079403877
31.09837824 3.66944599152
31.108500992 3.6407148838
31.108500992 3.67902302742
31.118559232 3.66944599152
31.118559232 3.65986895561
31.118559232 3.6311378479
31.118559232 3.68860006332
31.138758656 3.65029191971
31.138758656 3.621560812
31.138758656 3.67902302742
31.148815104 3.64264416695
31.148815104 3.65224790573
31.148815104 3.66185164452
31.148815104 3.70026636124
31.168998656 3.66185164452
31.168998656 3.6714553833
31.168998656 3.68105912209
31.179086336 3.62343668938
31.179086336 3.66185164452
31.179086336 3.65224790573
31.199233536 3.67805147171
31.199233536 3.66841101646
31.199233536 3.67805147171
31.209310976 3.67805147171
31.209310976 3.62020945549
31.219366144 3.68769168854
31.219366144 3.70697259903
31.229424896 3.70697259903
31.229424896 3.64913034439
31.229424896 3.68769168854
31.229424896 3.64913034439
31.24958336 3.66170978546
31.24958336 3.66170978546
31.24958336 3.67137861252
31.259645696 3.66170978546
31.259645696 3.68104743958
31.259645696 3.68104743958
31.269702912 3.70038509369
31.279769856 3.71005392075
31.279769856 3.64237213135
31.279769856 3.71005392075
31.289830912 3.66702365875
31.299920128 3.70582890511
31.299920128 3.70582890511
31.309976576 3.70582890511
31.309976576 3.69612765312
31.309976576 3.70582890511
31.309976576 3.70582890511
31.33013632 3.71553015709
31.33013632 3.67672491074
31.33013632 3.69612765312
31.33013632 3.70582890511
31.34022272 3.69732785225
31.34022272 3.70702958107
31.34022272 3.69732785225
31.360343296 3.68762612343
31.360343296 3.75553846359
31.360343296 3.69732785225
31.360343296 3.68762612343
31.370401024 3.70702958107
31.370401024 3.69732785225
31.38049664 3.71673130989
31.390553856 3.6755604744
31.390553856 3.73735117912
31.390553856 3.72767281532
31.400615168 3.74702954292
31.400615168 3.70831632614
31.41067264 3.69863796234
31.41067264 3.69863796234
31.420727296 3.70831632614
31.420727296 3.72767281532
31.420727296 3.70831632614
31.440846336 3.7663860321
31.440846336 3.74702954292
31.440846336 3.72257947922
31.450939392 3.7515707016
31.450939392 3.72257947922
31.461037824 3.69358825684
31.47109504 3.73224306107
31.47109504 3.7032520771
31.47109504 3.71291565895
31.481151232 3.74563455582
31.491205888 3.71669244766
31.491205888 3.71669244766
31.50126976 3.71669244766
31.50126976 3.7070453167
31.50126976 3.72633981705
31.523798016 3.77457666397
31.523798016 3.74563455582
31.523798016 3.72633981705
31.523798016 3.77457666397
31.533902592 3.77457666397
31.533902592 3.74563455582
31.533902592 3.77457666397
31.544134656 3.74092626572
31.55625472 3.72170639038
31.55625472 3.71209645271
31.566315264 3.70248651505
31.566315264 3.74092626572
31.566315264 3.72170639038
31.5763712 3.72753310204
31.589248768 3.72753310204
31.589248768 3.71795678139
31.59930624 3.72753310204
31.59930624 3.71795678139
31.59930624 3.68922829628
31.609369344 3.71795678139
31.62118016 3.71795678139
31.62118016 3.76583766937
31.62118016 3.74668526649
31.631234816 3.70882368088
31.631234816 3.76600289345
31.631234816 3.75647306442
31.641330432 3.7183535099
31.641330432 3.7183535099
31.651387136 3.73741316795
31.651387136 3.76600289345
31.66145536 3.73741316795
31.66145536 3.72788333893
31.66145536 3.76600289345
31.681570816 3.75647306442
31.681570816 3.79459238052
31.691629824 3.75971674919
31.691629824 3.75022435188
31.691629824 3.76920938492
31.701714688 3.7217464447
31.71177216 3.75971674919
31.71177216 3.75971674919
31.71177216 3.75971674919
31.72185856 3.75022435188
31.731948288 3.76920938492
31.731948288 3.74787926674
31.742012416 3.79185724258
31.742012416 3.7353644371
31.742012416 3.725949049
31.764192512 3.7353644371
31.764192512 3.78244185448
31.764192512 3.725949049
31.774279424 3.77302622795
31.774279424 3.77302622795
31.774279424 3.80127263069
31.784314624 3.75447034836
31.794400512 3.70772171021
31.794400512 3.74512052536
31.80445824 3.76381993294
31.80445824 3.78251957893
31.80445824 3.76381993294
31.826263296 3.75876331329
31.826263296 3.72159004211
31.826263296 3.7401766777
31.836319232 3.75876331329
31.836319232 3.7401766777
31.836319232 3.73088335991
31.856470016 3.78664302826
31.856470016 3.79593634605
31.856470016 3.7494699955
31.866528256 3.80522966385
31.866528256 3.79593634605
31.88916352 3.79008746147
31.88916352 3.75322246552
31.88916352 3.76243877411
31.88916352 3.76243877411
31.89919872 3.78087115288
31.89919872 3.7716550827
31.89919872 3.72557377815
31.919348736 3.76243877411
31.919348736 3.76243877411
31.919348736 3.82377457619
31.919348736 3.72293043137
31.92940544 3.75960087776
31.92940544 3.75960087776
31.939463936 3.75960087776
31.949541632 3.75043320656
31.949541632 3.75960087776
31.949541632 3.76876854897
31.95961472 3.77793622017
31.96967296 3.79627156258
31.96967296 3.75960087776
31.979759616 3.79228448868
31.979759616 3.75589418411
31.979759616 3.73769903183
31.989824256 3.7740893364
31.99991424 3.74679660797
31.99991424 3.76499176025
31.99991424 3.79228448868
32.010003712 3.76499176025
32.021925632 3.78318691254
32.021925632 3.79228448868
32.031981312 3.75285339355
32.031981312 3.72570300102
32.031981312 3.78905391693
32.031981312 3.7619035244
32.042037504 3.82525444031
32.042037504 3.78000378609
32.052109056 3.7619035244
32.062177536 3.83430433273
32.062177536 3.78000378609
32.062177536 3.77095365524
32.072271616 3.74680280685
32.082329856 3.76471614838
32.082329856 3.73784637451
32.092403968 3.78262925148
32.092403968 3.75575947762
32.092403968 3.800542593
32.112560896 3.77367258072
32.112560896 3.73784637451
32.112560896 3.81845569611
32.112560896 3.78262925148
32.125545472 3.73530435562
32.125545472 3.78878521919
32.125545472 3.78878521919
32.135603712 3.7709581852
32.145684224 3.72639083862
32.145684224 3.7709581852
32.145684224 3.78878521919
32.155755264 3.7531311512
32.155755264 3.78878521919
32.175891456 3.76040673256
32.175891456 3.76040673256
32.175891456 3.71592640877
32.185954048 3.72482252121
32.185954048 3.75151062012
32.185954048 3.75151062012
32.196010496 3.75151062012
32.206099456 3.769302845
32.206099456 3.70703029633
32.226286592 3.75175762177
32.226286592 3.81386637688
32.226286592 3.76936244965
32.226286592 3.75156092644
32.23634304 3.72485876083
32.23634304 3.76936244965
32.256483584 3.73375940323
32.256483584 3.78716397285
32.256483584 3.74266028404
32.256483584 3.79606485367
32.266539264 3.71349954605
32.266539264 3.75799512863
32.276626688 3.75799512863
32.286683136 3.75799512863
32.286683136 3.83808732033
32.286683136 3.78469252586
32.296773376 3.74909591675
32.296773376 3.80249071121
32.306838016 3.72239851952
32.306838016 3.75799512863
32.31689344 3.73792767525
32.31689344 3.72012925148
32.326952192 3.72902846336
32.337011968 3.74682664871
32.337011968 3.73792767525
32.337011968 3.73792767525
32.347099136 3.76462507248
32.35810816 3.78242325783
32.35810816 3.74682664871
32.368165632 3.73513102531
32.368165632 3.76181840897
32.368165632 3.79740166664
32.368165632 3.75292277336
32.378223872 3.76181840897
32.378223872 3.72623538971
32.388280832 3.76181840897
32.400926464 3.71733951569
32.400926464 3.77071428299
32.400926464 3.77071428299
32.400926464 3.73513102531
32.411017216 3.72852277756
32.411017216 3.76414036751
32.411017216 3.74633145332
32.431521536 3.76414036751
32.431521536 3.74633145332
32.431521536 3.73742723465
32.441587968 3.74633145332
32.441587968 3.72852277756
32.451644416 3.71961832047
32.461733632 3.75639343262
32.461733632 3.75639343262
32.461733632 3.76530265808
32.481843456 3.74748420715
32.481843456 3.73857522011
32.481843456 3.73857522011
32.491901184 3.72075676918
32.491901184 3.74748420715
32.491901184 3.76530265808
32.512056832 3.7304418087
32.512056832 3.73935556412
32.512056832 3.73935556412
32.52212352 3.75718307495
32.52212352 3.75718307495
32.53213312 3.7304418087
32.53213312 3.73935556412
32.542190592 3.73935556412
32.542190592 3.75718307495
32.542190592 3.7304418087
32.552253184 3.75718307495
32.552253184 3.73935556412
32.56233344 3.7679567337
32.56233344 3.72336006165
32.572421376 3.70552134514
32.572421376 3.74119877815
32.572421376 3.75903725624
32.572421376 3.75903725624
32.592564992 3.7144408226
32.592564992 3.7144408226
32.592564992 3.7501180172
32.602621952 3.77923965454
32.602621952 3.74353671074
32.602621952 3.77923965454
32.612679424 3.7167596817
32.622738176 3.72568535805
32.622738176 3.70783376694
32.622738176 3.74353671074
32.622738176 3.72568535805
32.632844544 3.72568535805
32.632844544 3.72568535805
32.642905344 3.72568535805
32.652974592 3.72568535805
32.652974592 3.72568535805
32.652974592 3.76138830185
32.663364096 3.76680421829
32.673424896 3.72210860252
32.673424896 3.75786519051
32.683484416 3.71316957474
32.683484416 3.77574324608
32.683484416 3.73998689651
32.703801088 3.74194669724
32.703801088 3.76877903938
32.703801088 3.75089097023
32.703801088 3.75089097023
32.713857792 3.75089097023
32.713857792 3.73300266266
32.73397504 3.76877903938
32.73397504 3.74194669724
32.73397504 3.75983500481
32.73397504 3.77772331238
32.74403072 3.71511435509
32.754122496 3.75175499916
32.754122496 3.707020998
32.754122496 3.78754210472
32.7642176 3.75175499916
32.7642176 3.76964855194
32.7642176 3.77859520912
32.78433664 3.72491455078
32.78433664 3.72491455078
32.78433664 3.707020998
32.79439872 3.76070165634
32.79439872 3.8054356575
32.804429056 3.78051519394
32.814489856 3.77156376839
32.814489856 3.77156376839
32.814489856 3.74470973015
32.835081984 3.71785569191
32.835081984 3.72680687904
32.835081984 3.75366091728
32.845138432 3.80736923218
32.845138432 3.72680687904
32.845138432 3.81632041931
32.865280768 3.74834632874
32.865280768 3.78418564796
32.865280768 3.75730609894
32.875337472 3.76626586914
32.875337472 3.78418564796
32.875337472 3.78418564796
32.89552 3.78418564796
32.89552 3.73938655853
32.905577728 3.79474473
32.905577728 3.74992775917
32.915635456 3.81267166138
32.925731584 3.75889134407
32.925731584 3.76785469055
32.925731584 3.77681803703
32.925731584 3.74992775917
32.93578752 3.76880216599
32.945855232 3.75257468224
32.945855232 3.8243291378
32.955935232 3.79742121696
32.955935232 3.78845191002
32.955935232 3.76154398918
32.955935232 3.79742121696
32.965991936 3.77948260307
32.978057216 3.75257468224
32.978057216 3.77051329613
32.988147456 3.76154398918
32.988147456 3.77948260307
32.988147456 3.77948260307
33.008269056 3.76454567909
33.008269056 3.8004488945
33.008269056 3.78249716759
33.008269056 3.79147315025
33.018322688 3.79147315025
33.018322688 3.71069049835
33.018322688 3.78249716759
33.040347136 3.8004488945
33.040347136 3.80942487717
33.040347136 3.76833939552
33.050411264 3.77732372284
33.050411264 3.75935530663
33.050411264 3.77732372284
33.070547456 3.76833939552
33.070547456 3.79529190063
33.080618496 3.77732372284
33.080618496 3.73240280151
33.090696448 3.75037121773
33.100786432 3.781042099
33.100786432 3.81709122658
33.100786432 3.79005432129
33.110851328 3.799066782
33.120908032 3.799066782
33.120908032 3.81709122658
33.130997504 3.84412813187
33.130997504 3.81709122658
33.130997504 3.79005432129
33.151109376 3.81466460228
33.151109376 3.80563783646
33.151109376 3.84174466133
33.161167104 3.79661130905
33.161167104 3.76953125
33.171297792 3.8236913681
33.181355264 3.7243976593
33.181355264 3.76953125
33.181355264 3.81466460228
33.20202752 3.79328370094
33.20202752 3.80236339569
33.20202752 3.68432760239
33.212119296 3.7842040062
33.212119296 3.7478852272
33.212119296 3.77512431145
33.212119296 3.77512431145
33.23223296 3.79328370094
33.23223296 3.77512431145
33.23223296 3.7660446167
33.24231936 3.8133790493
33.25232128 3.75863242149
33.25232128 3.79513025284
33.26238208 3.77688121796
33.26238208 3.74950790405
33.26238208 3.79513025284
33.272479232 3.79513025284
33.272479232 3.7860057354
33.28261248 3.76775670052
33.292667648 3.78976011276
33.292667648 3.78058624268
33.292667648 3.82645606995
33.302729216 3.75306415558
33.312786432 3.78058624268
33.312786432 3.75306415558
33.312786432 3.78058624268
33.322875648 3.77141213417
33.322875648 3.7255423069
33.322875648 3.76223826408
33.344623616 3.80965590477
33.344623616 3.80965590477
33.344623616 3.82817649841
33.354710784 3.80039572716
33.354710784 3.79113531113
33.354710784 3.79113531113
33.3748352 3.80039572716
33.3748352 3.8189163208
33.3748352 3.8189163208
33.384911616 3.77012133598
33.384911616 3.81671214104
33.384911616 3.80739402771
33.40503424 3.83534860611
33.40503424 3.76080322266
33.40503424 3.76080322266
33.415089408 3.77943944931
33.425145856 3.80739402771
33.435209216 3.80519723892
33.435209216 3.79579925537
33.435209216 3.80519723892
33.45532672 3.77700304985
33.45532672 3.78640127182
33.45532672 3.85218763351
33.465383168 3.83339142799
33.465383168 3.7676050663
33.465383168 3.79579925537
33.48549376 3.82626318932
33.48549376 3.835709095
33.48549376 3.835709095
33.506501632 3.82626318932
33.506501632 3.85460066795
33.506501632 3.84515500069
33.506501632 3.78847956657
33.516559616 3.75069594383
33.516559616 3.77903366089
33.516559616 3.79792547226
33.52662272 3.92279672623
33.536677632 3.81814837456
33.536677632 3.84668898582
33.546764032 3.79912161827
33.546764032 3.82766199112
33.546764032 3.74204063416
33.566895616 3.78960800171
33.566895616 3.77058124542
33.566895616 3.80863499641
33.576957184 3.82937026024
33.576957184 3.82937026024
33.587014656 3.78156757355
33.597072896 3.82937026024
33.597072896 3.82937026024
33.597072896 3.81980967522
33.607133696 3.81024909019
33.617191936 3.84849143028
33.617191936 3.83893084526
33.627286272 3.79112815857
33.627286272 3.83830308914
33.6373632 3.80943083763
33.647420416 3.85755133629
33.647420416 3.85755133629
33.647420416 3.82867908478
33.657501696 3.80943083763
33.657501696 3.83830308914
33.668564736 3.83830308914
33.67862272 3.87679958344
33.67862272 3.84792733192
33.67862272 3.8179500103
33.688682496 3.83600211143
33.688682496 3.83600211143
33.688682496 3.83600211143
33.71036032 3.84566450119
33.71036032 3.8263399601
33.71036032 3.7876906395
33.71036032 3.79735302925
33.720430336 3.85222434998
33.720430336 3.89101886749
33.720430336 3.87162160873
33.730477824 3.8425257206
33.74075776 3.8425257206
33.74075776 3.8328268528
33.74075776 3.8425257206
33.750950912 3.86192297935
33.760975616 3.87162160873
33.760975616 3.86192297935
33.760975616 3.8425257206
33.771033344 3.8428542614
33.771033344 3.90131044388
33.771033344 3.89156770706
33.791145728 3.8428542614
33.791145728 3.85259699821
33.791145728 3.85259699821
33.801203712 3.90131044388
33.801203712 3.87208247185
33.81122688 3.86233973503
33.821292032 3.81922531128
33.821292032 3.84849071503
33.821292032 3.91677689552
33.821292032 3.89270758629
33.83132288 3.82434201241
33.842753536 3.90247416496
33.842753536 3.91224074364
33.852832256 3.84387493134
33.852832256 3.86340808868
33.852832256 3.88294124603
33.86289152 3.85364151001
33.875158784 3.87617897987
33.875158784 3.856590271
33.885218816 3.86638450623
33.885218816 3.87617897987
33.885218816 3.856590271
33.89529216 3.856590271
33.89529216 3.87617897987
33.905357568 3.89576745033
33.905357568 3.856590271
33.915447296 3.84679603577
33.915447296 3.8859732151
33.915447296 3.86638450623
33.915447296 3.88499999046
33.93570304 3.87518668175
33.93570304 3.87518668175
33.93570304 3.88499999046
33.945765632 3.84574723244
33.945765632 3.86537361145
33.945765632 3.87518668175
33.96591104 3.86537361145
33.96591104 3.89481306076
33.96591104 3.91443943977
33.96591104 3.88499999046
33.975973632 3.85104608536
33.975973632 3.90027284622
33.986030592 3.91996359825
33.996119552 3.89042758942
33.996119552 3.88058209419
33.996119552 3.87073683739
33.996119552 3.91011810303
34.016268032 3.91011810303
34.016268032 3.90027284622
34.016268032 3.91011810303
34.026324736 3.89844942093
34.026324736 3.89844942093
34.026324736 3.87872672081
34.036393728 3.88858795166
34.046457856 3.85900378227
34.046457856 3.90831065178
34.046457856 3.89844942093
34.056548608 3.88858795166
34.056548608 3.8619017601
34.066637312 3.91383886337
34.066637312 3.92371082306
34.078450944 3.94345426559
34.078450944 3.91383886337
34.078450944 3.90396714211
34.088507136 3.88422369957
34.088507136 3.93358254433
34.098565632 3.89409542084
34.10862592 3.90396714211
34.10862592 3.90396714211
34.10862592 3.89065480232
34.118686464 3.94006896019
34.118686464 3.92030334473
34.128743168 3.91042041779
34.128743168 3.87088918686
34.13883264 3.92030334473
34.13883264 3.89065480232
34.13883264 3.94006896019
34.159021824 3.88077187538
34.159021824 3.91042041779
34.159021824 3.91042041779
34.16908288 3.89389753342
34.16908288 3.94333696365
34.16908288 3.88400959969
34.189143808 3.85434579849
34.189143808 3.88400959969
34.189143808 3.89389753342
34.189143808 3.92356109619
34.209280768 3.88400959969
34.209280768 3.93344902992
34.219332096 3.89727425575
34.219332096 3.91705679893
34.219332096 3.89727425575
34.219332096 3.89727425575
34.23948032 3.93683934212
34.23948032 3.90716552734
34.23948032 3.89727425575
34.249573632 3.93683934212
34.249573632 3.90716552734
34.249573632 3.94673037529
34.269721344 3.9387550354
34.269721344 3.89918470383
34.269721344 3.87939977646
34.27980032 3.88929224014
34.27980032 3.90907740593
34.289855744 3.89918470383
34.299949056 3.92886257172
34.299949056 3.86950707436
34.299949056 3.91896986961
34.299949056 3.91896986961
34.32009088 3.93089342117
34.32009088 3.90121603012
34.32009088 3.90121603012
34.330150912 3.89132356644
34.330150912 3.9111084938
34.330150912 3.90121603012
34.330150912 3.86164593697
34.350290176 3.9111084938
34.350290176 3.89132356644
34.350290176 3.93089342117
34.350290176 3.93089342117
34.360347392 3.94090890884
34.370445056 3.92113018036
34.370445056 3.91124081612
34.380502784 3.88157248497
34.380502784 3.90135145187
34.380502784 3.89146184921
34.390571776 3.91124081612
34.400630016 3.9310195446
34.400630016 3.89146184921
34.400630016 3.90135145187
34.41071872 3.95125842094
34.41071872 3.93148493767
34.420772096 3.94137167931
34.43084416 3.94137167931
34.43084416 3.92159795761
34.43084416 3.94137167931
34.43084416 3.92159795761
34.440899328 3.93148493767
34.440899328 3.93148493767
34.440899328 3.93148493767
34.45097856 3.90182423592
34.461034752 3.92989301682
34.461034752 3.90026092529
34.461034752 3.92001581192
34.481317632 3.89038348198
34.481317632 3.91013836861
34.481317632 3.91013836861
34.491409664 3.94964790344
34.491409664 3.92989301682
34.491409664 3.94964790344
34.501505536 3.92731189728
34.511565312 3.93717908859
34.521633792 3.93717908859
34.521633792 3.95691347122
34.521633792 3.90757775307
34.521633792 3.91744470596
34.54177792 3.95691347122
34.54177792 3.88784337044
34.54177792 3.92731189728
34.551835904 3.92267680168
34.551835904 3.94237732887
34.561899264 3.95222759247
34.561899264 3.96207785606
34.571986432 3.93252706528
34.571986432 3.89312601089
34.571986432 3.89312601089
34.582041344 3.98177838326
34.592098048 3.94237732887
34.592098048 3.93252706528
34.592098048 3.94237732887
34.602185216 3.9382917881
34.602185216 3.99731230736
34.612715264 3.92845511436
34.622778112 3.95796537399
34.622778112 3.97763872147
34.622778112 3.9382917881
34.63286656 3.90878152847
34.63286656 3.92845511436
34.63286656 3.94812846184
34.64296064 3.96780204773
34.65306112 3.98110461235
34.65306112 3.93202352524
34.65306112 3.96147203445
34.663117056 3.98110461235
34.663117056 3.87312602997
34.68326912 3.93202352524
34.68326912 3.91239094734
34.68326912 3.9025747776
34.703686656 3.93545675278
34.703686656 3.93545675278
34.703686656 3.91586232185
34.71595136 3.92565941811
34.71595136 3.96484804153
34.71595136 3.95505094528
34.71595136 3.92565941811
34.726044928 3.98444247246
34.736133376 3.93545675278
34.736133376 3.99423956871
34.746533632 3.89963817596
34.746533632 3.92897129059
34.746533632 3.93874907494
34.766695168 3.98763775826
34.766695168 3.93874907494
34.766695168 3.93874907494
34.77675904 3.89963817596
34.77675904 3.90941596031
34.77675904 3.89963817596
34.796838656 3.90941596031
34.796838656 3.89963817596
34.796838656 4.0169711113
34.80694272 3.97482967377
34.816974592 3.9456050396
34.816974592 3.93586349487
34.82702976 3.89689707756
34.82702976 3.93586349487
34.82702976 3.90663862228
34.83708672 4.01366710663
34.847145216 3.90680742264
34.847145216 3.93595099449
34.857203712 3.97480893135
34.857203712 3.96509456635
34.857203712 3.9942381382
34.877324544 3.91652178764
34.877324544 3.92623639107
34.88741248 3.91149258614
34.88741248 3.91149258614
34.897471232 3.93083977699
34.907551488 3.95986056328
34.907551488 3.93083977699
34.907551488 3.91149258614
34.91760768 3.94051337242
34.927664384 3.91149258614
34.927664384 3.91149258614
34.93772544 3.97920775414
34.93772544 3.94535207748
34.93772544 3.95501255989
34.957874432 3.94040703773
34.957874432 4.00793409348
34.957874432 3.93076014519
34.957874432 3.95005369186
34.967973376 3.96934723854
34.967973376 3.97899389267
34.978053376 3.95005369186
34.98922624 3.96934723854
34.98922624 3.93076014519
34.98922624 3.95481324196
34.999285504 3.90714693069
34.999285504 3.94557929039
35.00932096 3.9840118885
35.00932096 3.92636322975
35.019417856 3.92636322975
35.019417856 3.92636322975
35.019417856 3.92636322975
35.03956736 3.94557929039
35.03956736 3.97440361977
35.03956736 3.95518755913
35.049936896 3.94437766075
35.049936896 3.89648413658
35.070054912 3.93479895592
35.070054912 3.92522025108
35.070054912 3.95395636559
35.070054912 3.94437766075
35.080139776 3.93479895592
35.080139776 3.97311377525
35.080139776 3.96353507042
35.100250368 3.93083572388
35.100250368 3.9880862236
35.100250368 3.92129421234
35.121006848 3.96900272369
35.121006848 3.94991922379
35.121006848 3.99762797356
35.131111936 3.90221071243
35.131111936 4.00716972351
35.131111936 3.92129421234
35.14116864 3.95653104782
35.15360384 3.91849660873
35.15360384 3.93751382828
35.15360384 4.00407409668
35.163690496 3.89947938919
35.163690496 3.96603965759
35.163690496 3.95653104782
35.173777664 3.97554826736
35.185639168 3.96233773232
35.185639168 3.99076032639
35.195711232 3.93391513824
35.195711232 3.98128604889
35.195711232 3.95286345482
35.21689088 3.96233773232
35.21689088 3.97181177139
35.21689088 4.01918268204
35.227010816 3.95286345482
35.227010816 4.02865695953
35.227010816 3.93391513824
35.227010816 3.97018766403
35.247191808 3.96076583862
35.247191808 3.95134401321
35.247191808 3.97018766403
35.257277184 3.96076583862
35.257277184 3.99845266342
35.257277184 4.03613948822
35.277421824 3.96076583862
35.277421824 3.96076583862
35.277421824 3.97960925102
35.287478016 3.95761108398
35.287478016 3.94822120667
35.29753216 3.99517154694
35.30758912 3.99517154694
35.30758912 4.02334165573
35.30758912 3.99517154694
35.31764352 3.95761108398
35.32770176 3.9857814312
35.32770176 3.93883109093
35.337758976 4.002784729
35.337758976 4.002784729
35.337758976 4.03080511093
35.357908736 3.99344444275
35.357908736 3.98410439491
35.357908736 3.94674348831
35.367999744 3.98410439491
35.367999744 3.9654238224
35.378085376 3.98410439491
35.388183808 3.99529647827
35.388183808 3.97669792175
35.388183808 3.93020129204
35.398239232 3.96739864349
35.408329216 3.9395005703
35.418432768 3.96739864349
35.418432768 3.96739864349
35.418432768 3.98599720001
35.418432768 3.99529647827
35.428518912 3.96941804886
35.438587648 3.92323732376
35.438587648 4.02483510971
35.44867712 3.96941804886
35.44867712 3.97865438461
35.44867712 3.98789048195
35.46882688 3.96941804886
35.46882688 4.00636291504
35.478935808 4.01764345169
35.478935808 4.04523468018
35.478935808 3.97165822983
35.499031808 3.97165822983
35.499031808 3.98085522652
35.499031808 4.0268406868
35.499031808 4.00844669342
35.521444096 3.97165822983
35.521444096 3.91647577286
35.521444096 4.00844669342
35.5315008 4.01549291611
35.5315008 3.97881126404
35.5315008 3.99715232849
35.553281536 3.95129990578
35.553281536 3.98798179626
35.553281536 3.99715232849
35.56333824 4.02466344833
35.56333824 3.99715232849
35.56333824 3.99715232849
35.583455488 3.99715232849
35.583455488 3.99373698235
35.593516032 3.98459649086
35.593516032 3.97545576096
35.593516032 3.95717453957
35.613667584 3.94803380966
35.613667584 3.97545576096
35.613667584 3.93889331818
35.623935744 3.98250937462
35.623935744 3.92769551277
35.623935744 3.92769551277
35.633975296 3.91855978966
35.64406656 3.9551024437
35.64406656 3.99164509773
35.64406656 3.93683099747
35.654164736 4.00991630554
35.654164736 3.96423816681
35.664228096 3.94596672058
35.674286336 3.98648619652
35.674286336 3.90417671204
35.674286336 3.95904970169
35.69444736 3.98648619652
35.69444736 3.96819519997
35.69444736 3.97734069824
35.704520448 3.96819519997
35.704520448 3.94075870514
35.704520448 3.94075870514
35.724637696 3.95977544785
35.724637696 3.97811532021
35.724637696 3.92309570312
35.734720768 3.90475583076
35.734720768 4.03313493729
35.744882944 3.9872853756
35.75494016 3.92309570312
35.75494016 3.92309570312
35.75494016 3.94143557549
35.764985856 3.98293876648
35.775043328 3.9644844532
35.775043328 3.9644844532
35.775043328 3.93680310249
35.785122816 4.0198469162
35.785122816 3.92757606506
35.785122816 3.93680310249
35.805241856 3.91834902763
35.805241856 3.98293876648
35.815298304 3.93680310249
35.815298304 3.96945238113
35.815298304 3.96945238113
35.825355008 3.96945238113
35.835448064 4.01576375961
35.835448064 3.89535450935
35.835448064 3.95092797279
35.856822528 3.92314124107
35.856822528 3.96019029617
35.856822528 3.93240356445
35.866879232 3.95504808426
35.866879232 3.91786456108
35.866879232 3.97363996506
35.866879232 3.94575214386
35.876972288 3.95504808426
35.888427776 3.88068079948
35.888427776 3.96434402466
35.89850752 3.93645620346
35.89850752 3.93645620346
35.89850752 3.93645620346
35.908564992 3.92716026306
35.918655232 3.92716026306
35.918655232 3.91786456108
35.918655232 3.91786456108
35.928709888 3.94737458229
35.928709888 3.93802785873
35.928709888 3.93802785873
35.948860672 3.94737458229
35.948860672 3.87260079384
35.948860672 3.90064096451
35.95891712 3.9241836071
35.95891712 3.9148004055
35.95891712 3.88665127754
35.979043584 3.94294953346
35.979043584 3.87726807594
35.979043584 3.94294953346
35.979043584 3.93356657028
36.000512256 3.93356657028
36.000512256 3.88665127754
36.000512256 3.88665127754
36.010608384 3.9476544857
36.010608384 3.96407294273
36.010608384 3.92632508278
36.020699904 3.916888237
36.030759936 3.98294663429
36.030759936 3.9074511528
36.040852736 3.916888237
36.040852736 3.94519901276
36.040852736 3.93576192856
36.040852736 3.93576192856
36.060977152 3.92632508278
36.060977152 3.9074511528
36.060977152 3.89391303062
36.071036416 3.91286325455
36.071036416 3.89391303062
36.08116864 3.92233848572
36.08116864 3.8749628067
36.091261184 3.94128870964
36.091261184 3.91286325455
36.101346048 3.88443779945
36.101346048 3.91286325455
36.111426816 3.88443779945
36.12152576 3.8875207901
36.12152576 3.89705371857
36.12152576 3.91611933708
36.14172544 3.86845517159
36.14172544 3.89705371857
36.14172544 3.91611933708
36.14172544 3.87798810005
36.151889664 3.90658640862
36.151889664 3.86845517159
36.151889664 3.86845517159
36.172004608 3.92163443565
36.172004608 3.89291810989
36.172004608 3.91206240654
36.18211456 3.93120646477
36.18211456 3.89291810989
36.192178432 3.88334608078
36.202238208 3.84843945503
36.202238208 3.87725973129
36.202238208 3.87725973129
36.212337408 3.87725973129
36.222398208 3.80040574074
36.222398208 3.88686656952
36.222398208 3.92529368401
36.232459008 3.88686656952
36.232459008 3.83883285522
36.232459008 3.87725973129
36.25264256 3.84843945503
36.25264256 3.90608000755
36.25264256 3.88686656952
36.25264256 3.85804629326
36.262740736 3.88762402534
36.262740736 3.89728450775
36.272867584 3.86830329895
36.272867584 3.83932185173
36.2829568 3.86830329895
36.2829568 3.89728450775
36.2829568 3.85864281654
36.292973312 3.83932185173
36.30505728 3.85027098656
36.30505728 3.84058070183
36.315098368 3.8599615097
36.315098368 3.84058070183
36.315098368 3.86965203285
36.315098368 3.85027098656
36.325153792 3.84058070183
36.335211264 3.82119965553
36.335211264 3.8599615097
36.345275392 3.85027098656
36.345275392 3.86965203285
36.345275392 3.879342556
36.345275392 3.87672519684
36.365387008 3.85725164413
36.365387008 3.85725164413
36.365387008 3.84751486778
36.365387008 3.85725164413
36.375444992 3.84751486778
36.375444992 3.82804131508
36.375444992 3.83777809143
36.395565056 3.85725164413
36.395565056 3.80856776237
36.395565056 3.81830453873
36.405620736 3.8363878727
36.405620736 3.81686687469
36.415711488 3.7875854969
36.415711488 3.84614825249
36.425803008 3.8363878727
36.425803008 3.88519024849
36.425803008 3.8363878727
36.435906304 3.84614825249
36.445963776 3.84614825249
36.445963776 3.85590863228
36.445963776 3.81686687469
36.45602176 3.8588206768
36.45602176 3.83922696114
36.45602176 3.84902381897
36.476182784 3.8588206768
36.476182784 3.8294301033
36.476182784 3.81963324547
36.476182784 3.81963324547
36.486240512 3.8294301033
36.486240512 3.8588206768
36.496475392 3.8294301033
36.496475392 3.80983638763
36.506539264 3.83730006218
36.506539264 3.85693955421
36.506539264 3.8471198082
36.528926976 3.79802107811
36.528926976 3.85693955421
36.528926976 3.81766057014
36.539019776 3.79802107811
36.539019776 3.80784082413
36.539019776 3.82748031616
36.539019776 3.82748031616
36.560128768 3.82883191109
36.560128768 3.84853696823
36.560128768 3.81897926331
36.560128768 3.81897926331
36.570237696 3.78942131996
36.570237696 3.84853696823
36.570237696 3.81897926331
36.580300032 3.79927396774
36.580300032 3.79927396774
36.59163136 3.79927396774
36.601707776 3.85838961601
36.601707776 3.85838961601
36.601707776 3.81658148766
36.601707776 3.80670666695
36.611767296 3.87583112717
36.62182528 3.84620642662
36.62182528 3.85608124733
36.631923712 3.85608124733
36.631923712 3.79683160782
36.652072704 3.84239697456
36.652072704 3.81271624565
36.652072704 3.78303575516
36.662553856 3.81271624565
36.662553856 3.83250331879
36.662553856 3.79292941093
36.662553856 3.82260990143
36.6826752 3.80282282829
36.6826752 3.83250331879
36.6826752 3.84239697456
36.6826752 3.82260990143
36.692773376 3.85067009926
36.702856448 3.85067009926
36.702856448 3.86058926582
36.712914688 3.82091236115
36.712914688 3.86058926582
36.712914688 3.89034724236
36.712914688 3.86058926582
36.733652736 3.83083152771
36.733652736 3.79115462303
36.733652736 3.86058926582
36.743694592 3.79514741898
36.743694592 3.81501221657
36.743694592 3.81501221657
36.76383104 3.80507969856
36.76383104 3.81501221657
36.76383104 3.85474133492
36.773921024 3.85474133492
36.773921024 3.83487677574
36.784012544 3.80507969856
36.784012544 3.83487677574
36.795589632 3.80995225906
36.795589632 3.81990122795
36.795589632 3.82985019684
36.80566912 3.83979892731
36.80566912 3.86964559555
36.815887104 3.79005455971
36.815887104 3.82985019684
36.825957376 3.86964559555
36.825957376 3.82985019684
36.83604864 3.83200001717
36.84613376 3.82204294205
36.84613376 3.82204294205
36.84613376 3.83200001717
36.856193792 3.82204294205
36.856193792 3.84195709229
36.856193792 3.901699543
36.87636224 3.81208586693
36.87636224 3.83200001717
36.87636224 3.81208586693
36.87636224 3.87182831764
36.886418688 3.8433778286
36.886418688 3.89367866516
36.896477696 3.88371276855
36.906542848 3.88371276855
36.906542848 3.90364456177
36.906542848 3.88371276855
36.927872512 3.86378097534
36.927872512 3.83388328552
36.927872512 3.86378097534
36.927872512 3.88371276855
36.937928192 3.87374687195
36.937928192 3.8039855957
36.937928192 3.81390190125
36.95807872 3.8537774086
36.95807872 3.87371516228
36.95807872 3.86374640465
36.95807872 3.86374640465
36.968171776 3.88368391991
36.968171776 3.87371516228
36.968171776 3.8537774086
36.988344576 3.89287137985
36.988344576 3.87293195724
36.988344576 3.81311368942
36.988344576 3.87293195724
36.998433536 3.87293195724
36.998433536 3.84302282333
36.998433536 3.86296224594
37.018598656 3.83305311203
37.018598656 3.83305311203
37.018598656 3.87293195724
37.038948352 3.90284109116
37.038948352 3.89287137985
37.038948352 3.89287137985
37.038948352 3.89287137985
37.048998656 3.8802549839
37.048998656 3.9001891613
37.048998656 3.8902220726
37.070899968 3.8902220726
37.070899968 3.8902220726
37.070899968 3.91015648842
37.070899968 3.9001891613
37.080985344 3.9168112278
37.080985344 3.92677307129
37.080985344 3.92677307129
37.101111296 3.89688754082
37.101111296 3.95665836334
37.101111296 3.9168112278
37.101111296 3.92677307129
37.111139584 3.94669675827
37.111139584 3.9168112278
37.111139584 3.95665836334
37.131258624 3.93005990982
37.131258624 3.8902618885
37.131258624 3.91016101837
37.141321216 3.9201104641
37.141321216 3.91016101837
37.151382784 3.91016101837
37.161449216 3.93005990982
37.161449216 3.94000959396
37.161449216 3.96985816956
37.161449216 3.94995903969
37.17150848 3.9201104641
37.181566208 3.9201104641
37.181566208 3.94557023048
37.191641344 3.93562936783
37.191641344 3.96545219421
37.191641344 3.93562936783
37.211758336 3.94557023048
37.211758336 3.98533391953
37.211758336 3.94557023048
37.211758336 4.00521564484
37.221813504 3.96545219421
37.231871744 3.95551133156
37.241933568 3.93921089172
37.241933568 3.92928314209
37.25199104 3.97892165184
37.262057216 4.01863241196
37.262057216 3.99877715111
37.262057216 3.94913864136
37.27214464 3.99877715111
37.27214464 3.94913864136
37.27214464 3.96899390221
37.292321024 3.99468994141
37.292321024 3.97485184669
37.292321024 3.96493291855
37.30240256 3.99468994141
37.30240256 4.03436565399
37.322517248 3.96014809608
37.322517248 3.99978494644
37.322517248 4.00969409943
37.322517248 3.98987579346
37.332573952 4.09887742996
37.332573952 4.02951288223
37.342629632 3.99978494644
37.35271936 3.99978494644
37.35271936 4.02951288223
37.35271936 4.00969409943
37.37283456 4.03942203522
37.37283456 4.05924034119
37.37283456 4.07905912399
37.382923008 4.02938747406
37.382923008 4.00960731506
37.382923008 4.05905723572
37.392928256 4.02938747406
37.403028224 4.03927707672
37.403028224 4.03927707672
37.413085696 4.02938747406
37.423200256 4.00576448441
37.423200256 4.03541183472
37.423200256 4.07072257996
37.433279744 4.04110050201
37.433279744 4.02135276794
37.433279744 4.06084871292
37.443348992 4.08059644699
37.453427712 4.08059644699
37.453427712 4.06084871292
37.463490816 4.03122663498
37.463490816 4.04110050201
37.463490816 4.04110050201
37.483635712 4.05190563202
37.483635712 4.05190563202
37.483635712 4.10118675232
37.49369344 4.04204940796
37.49369344 4.09133052826
37.49369344 4.05190563202
37.51383936 4.07161808014
37.51383936 4.09133052826
37.51383936 4.0814743042
37.523897088 4.08666992188
37.533951744 4.07682275772
37.533951744 4.03743505478
37.54404224 4.0472817421
37.54404224 4.07682275772
37.54404224 4.1162109375
37.56419584 4.07682275772
37.56419584 4.1162109375
37.56419584 4.1162109375
37.56419584 4.02758789062
37.574257152 4.12089490891
37.574257152 4.09138441086
37.59497856 4.09138441086
37.59497856 4.10122108459
37.59497856 4.11105823517
37.59497856 4.11105823517
37.605043968 4.16024208069
37.605043968 4.08154773712
37.615101184 4.14056873322
37.625158656 4.10477781296
37.625158656 4.12442541122
37.635216896 4.14407348633
37.646463232 4.11460161209
37.646463232 4.11460161209
37.646463232 4.13424968719
37.656532736 4.12442541122
37.656532736 4.15389728546
37.656532736 4.09495401382
37.67659776 4.1152048111
37.67659776 4.1152048111
37.67659776 4.10540008545
37.67659776 4.0955953598
37.686661632 4.18383836746
37.686661632 4.2132525444
37.686661632 4.15442371368
37.706811392 4.14461898804
37.706811392 4.0955953598
37.706811392 4.16422843933
37.71687296 4.1703953743
37.72693504 4.12739658356
37.72693504 4.16655349731
37.73697536 4.13718605042
37.73697536 4.11760759354
37.73697536 4.20570993423
37.747038976 4.11760759354
37.75709696 4.15676403046
37.75709696 4.13718605042
37.767155456 4.16105604172
37.767155456 4.10239076614
37.767155456 4.2099442482
37.787277312 4.17083358765
37.787277312 4.14150094986
37.787277312 4.16105604172
37.787277312 4.13172340393
37.797358336 4.16105604172
37.797358336 4.16105604172
37.807567616 4.13172340393
37.81766784 4.12285280228
37.81766784 4.15219068527
37.81766784 4.15219068527
37.837791488 4.16197013855
37.837791488 4.113073349
37.837791488 4.14241123199
37.847856896 4.16197013855
37.847856896 4.17174959183
37.847856896 4.19130802155
37.847856896 4.19130802155
37.867976448 4.18934059143
37.867976448 4.15995407104
37.867976448 4.15995407104
37.878034432 4.15995407104
37.878034432 4.17954492569
37.878034432 4.1501584053
37.898145792 4.16974925995
37.898145792 4.14036273956
37.898145792 4.11097621918
37.908204288 4.16596984863
37.908204288 4.14631271362
37.918260992 4.16596984863
37.928353024 4.20528364182
37.928353024 4.19545507431
37.928353024 4.15614128113
37.938441984 4.16596984863
37.948502784 4.16596984863
37.948502784 4.12665605545
37.958561536 4.16750574112
37.958561536 4.13795042038
37.958561536 4.18720912933
37.978696192 4.16750574112
37.978696192 4.17735719681
37.978696192 4.1083946228
37.988812544 4.15765380859
37.988812544 4.14780187607
37.998907392 4.15765380859
38.009006592 4.21676445007
38.009006592 4.18976354599
38.009006592 4.20951747894
38.019077888 4.23914861679
38.02916736 4.21939468384
38.02916736 4.17000961304
38.039269376 4.17000961304
38.039269376 4.23914861679
38.039269376 4.18976354599
38.059408896 4.18976354599
38.059408896 4.19964075089
38.06946304 4.16779994965
38.06946304 4.20736932755
38.06946304 4.22715425491
38.089581056 4.14801502228
38.089581056 4.16779994965
38.089581056 4.16779994965
38.089581056 4.15790748596
38.099674368 4.20413064957
38.109743616 4.21403598785
38.109743616 4.20413064957
38.119802112 4.22394132614
38.119802112 4.17441415787
38.119802112 4.21403598785
38.139915776 4.21403598785
38.139915776 4.15460348129
38.139915776 4.15460348129
38.14997504 4.21403598785
38.14997504 4.25365781784
38.14997504 4.14469814301
38.170092288 4.19216442108
38.170092288 4.19216442108
38.170092288 4.23184585571
38.180193536 4.18224430084
38.19019392 4.18224430084
38.19019392 4.23184585571
38.200265216 4.18601179123
38.200265216 4.23564767838
38.200265216 4.17608499527
38.200265216 4.18601179123
38.220445696 4.19593906403
38.220445696 4.18601179123
38.220445696 4.18601179123
38.23052544 4.18601179123
38.23052544 4.21579360962
38.23052544 4.18601179123
38.241704704 4.20586633682
38.251792896 4.21579360962
38.251792896 4.21945953369
38.251792896 4.20137262344
38.261854976 4.23118162155
38.261854976 4.21130895615
38.261854976 4.18149995804
38.281974016 4.26099061966
38.281974016 4.22124528885
38.281974016 4.19143629074
38.281974016 4.22124528885
38.292032768 4.20137262344
38.30209664 4.21130895615
38.30209664 4.18460321426
38.312155392 4.22436904907
38.312155392 4.20448637009
38.312155392 4.19454479218
38.332282624 4.19454479218
38.332282624 4.25419282913
38.332282624 4.19454479218
38.342370048 4.18460321426
38.342370048 4.19454479218
38.362516736 4.21755743027
38.362516736 4.22750234604
38.362516736 4.18772172928
38.372608512 4.25733757019
38.372608512 4.22750234604
38.382806784 4.21755743027
38.382806784 4.18772172928
38.392908544 4.25733757019
38.392908544 4.16783189774
38.392908544 4.20761203766
38.413878016 4.20946788788
38.413878016 4.16968107224
38.413878016 4.20946788788
38.423977728 4.22936153412
38.423977728 4.23930835724
38.423977728 4.24925518036
38.434064896 4.18957424164
38.445160704 4.24075031281
38.445160704 4.21090841293
38.45522944 4.19101333618
38.45522944 4.22085571289
38.45522944 4.19101333618
38.45522944 4.18106603622
38.47688192 4.17111873627
38.47688192 4.22085571289
38.47688192 4.21090841293
38.487060736 4.22085571289
38.487060736 4.20096063614
38.487060736 4.22085571289
38.507175936 4.21334505081
38.507175936 4.25313901901
38.507175936 4.19344806671
38.5172608 4.21334505081
38.5172608 4.20339679718
38.527318016 4.25313901901
38.537381376 4.25313901901
38.537381376 4.22329378128
38.537381376 4.19344806671
38.537381376 4.19391489029
38.558817536 4.20376062393
38.558817536 4.27338409424
38.558817536 4.24354553223
38.568870656 4.21370649338
38.568870656 4.21370649338
38.578948096 4.22365283966
38.58902016 4.21370649338
38.58902016 4.23359918594
38.58902016 4.22365283966
38.599086592 4.21246910095
38.599086592 4.21246910095
38.609188096 4.23234653473
38.619241728 4.25222396851
38.619241728 4.25222396851
38.619241728 4.25222396851
38.62932352 4.23234653473
38.62932352 4.25222396851
38.62932352 4.23234653473
38.64944512 4.25055456161
38.64944512 4.24062252045
38.659522816 4.20089483261
38.659522816 4.20089483261
38.669581568 4.22075891495
38.679645696 4.23069047928
38.679645696 4.20089483261
38.679645696 4.24062252045
38.699734272 4.19661235809
38.699734272 4.22636365891
38.699734272 4.21644687653
38.70982784 4.25611543655
38.70982784 4.20652961731
38.70982784 4.19661235809
38.719972352 4.20652961731
38.730030336 4.24619817734
38.730030336 4.21644687653
38.74009984 4.2132396698
38.74009984 4.32220840454
38.750159104 4.2132396698
38.750159104 4.2132396698
38.760215808 4.18352127075
38.760215808 4.19342756271
38.760215808 4.24295854568
38.781696512 4.19342756271
38.781696512 4.25286483765
38.781696512 4.25286483765
38.7917568 4.25857877731
38.7917568 4.22889757156
38.7917568 4.21900415421
38.7917568 4.23879146576
38.812938496 4.22889757156
38.812938496 4.21900415421
38.812938496 4.21900415421
38.812938496 4.20911026001
38.822998016 4.20911026001
38.822998016 4.22889757156
38.822998016 4.22889757156
38.84501504 4.15733289719
38.84501504 4.27015638351
38.84501504 4.16158437729
38.85510272 4.21093511581
38.85510272 4.250415802
38.85510272 4.19119501114
38.875218176 4.24054574966
38.875218176 4.28002643585
38.875218176 4.26028585434
38.885272832 4.2548160553
38.885272832 4.2153968811
38.895418112 4.20554256439
38.905487616 4.18583297729
38.905487616 4.20554256439
38.905487616 4.2351064682
38.91558656 4.3435087204
38.91558656 4.22525167465
38.925647104 4.17597818375
38.935707392 4.24517202377
38.935707392 4.2058596611
38.935707392 4.18620300293
38.94578432 4.25500011444
38.955863808 4.24517202377
38.955863808 4.26482820511
38.96592384 4.21568775177
38.96592384 4.1960310936
38.96592384 4.21568775177
38.96592384 4.22551584244
38.987869696 4.23023033142
38.987869696 4.18115901947
38.997956096 4.23023033142
38.997956096 4.19097328186
38.997956096 4.22041606903
39.01812864 4.2498588562
39.01812864 4.24004459381
39.01812864 4.23023033142
39.028219136 4.21931219101
39.028219136 4.24874448776
39.028219136 4.21931219101
39.049885696 4.2291226387
39.049885696 4.18987989426
39.049885696 4.26836585999
39.05994112 4.21931219101
39.05994112 4.24874448776
39.05994112 4.23893356323
39.080061184 4.20171642303
39.080061184 4.24338579178
39.080061184 4.21391820908
39.090120448 4.20409584045
39.100180992 4.2532081604
39.100180992 4.24338579178
39.110270976 4.24338579178
39.110270976 4.15498304367
39.110270976 4.21391820908
39.130395392 4.2237405777
39.130395392 4.22292709351
39.140481536 4.15400266647
39.140481536 4.22292709351
39.150547712 4.23277378082
39.160612608 4.18354177475
39.160612608 4.27215909958
39.160612608 4.17369556427
39.160612608 4.20323467255
39.181879296 4.27215909958
39.181879296 4.23277378082
39.181879296 4.19338798523
39.191969792 4.27849912643
39.191969792 4.21931838989
39.191969792 4.17986440659
39.202073344 4.22918176651
39.21369472 4.21931838989
39.21369472 4.1897277832
39.223752192 4.25410509109
39.223752192 4.27386140823
39.223752192 4.19483613968
39.243839744 4.2837395668
39.243839744 4.18495845795
39.243839744 4.19483613968
39.253896192 4.21459245682
39.253896192 4.18495845795
39.253896192 4.14544582367
39.253896192 4.25410509109
39.274040064 4.23434877396
39.274040064 4.20471429825
39.274040064 4.24422693253
39.284097536 4.23102140427
39.284097536 4.20132875443
39.294153984 4.24091911316
39.30420992 4.21122646332
39.30420992 4.28050899506
39.30420992 4.22112369537
39.30420992 4.22112369537
39.314307328 4.28256797791
39.324335616 4.22490119934
39.334392576 4.22490119934
39.334392576 4.25462818146
39.334392576 4.2645368576
39.334392576 4.20508337021
39.3545344 4.24471902847
39.3545344 4.18526554108
39.3545344 4.28435468674
39.36459008 4.27444601059
39.36459008 4.24471902847
39.36459008 4.24980449677
39.384667904 4.23987960815
39.384667904 4.24980449677
39.384667904 4.28950405121
39.394725376 4.33912849426
39.394725376 4.23987960815
39.404785152 4.26965427399
39.414845184 4.31927871704
39.414845184 4.29942893982
39.414845184 4.32920360565
39.42492672 4.2795791626
39.43502464 4.23277139664
39.43502464 4.23277139664
39.43502464 4.24270534515
39.43502464 4.3122420311
39.445082112 4.30230808258
39.445082112 4.25263929367
39.445082112 4.29237413406
39.465216768 4.29237413406
39.465216768 4.26257276535
39.465216768 4.29237413406
39.475300096 4.27634811401
39.486570496 4.32607889175
39.486570496 4.29624032974
39.486570496 4.29624032974
39.496630016 4.30618667603
39.496630016 4.2862944603
39.496630016 4.30618667603
39.506685184 4.31613302231
39.516734208 4.26640176773
39.516734208 4.32607889175
39.516734208 4.31613302231
39.526816256 4.308116436
39.526816256 4.27825737
39.526816256 4.288210392
39.536874496 4.31806945801
39.546930432 4.26830434799
39.546930432 4.35788106918
39.546930432 4.308116436
39.557007616 4.298163414
39.557007616 4.30985164642
39.557007616 4.30985164642
39.57712384 4.31981086731
39.57712384 4.31981086731
39.588896256 4.30985164642
39.588896256 4.29989290237
39.588896256 4.28993368149
39.59895552 4.30985164642
39.609016832 4.35964727402
39.609016832 4.34968852997
39.609016832 4.3297700882
39.609016832 4.33972930908
39.619073536 4.31031656265
39.619073536 4.30035257339
39.629131776 4.38006162643
39.639214592 4.32028007507
39.639214592 4.34020709991
39.639214592 4.30035257339
39.660769792 4.32028007507
39.660769792 4.33024358749
39.660769792 4.36013460159
39.670835712 4.36969137192
39.670835712 4.3298330307
39.670835712 4.3298330307
39.670835712 4.3298330307
39.68089216 4.3397974968
39.690948096 4.36969137192
39.690948096 4.3397974968
39.690948096 4.35972690582
39.70097792 4.35972690582
39.70097792 4.3298330307
39.70097792 4.31986808777
39.721092352 4.33919334412
39.721092352 4.33919334412
39.731150592 4.29933166504
39.731150592 4.37905550003
39.731150592 4.32922792435
39.741207808 4.35912418365
39.751270144 4.3890209198
39.751270144 4.3890209198
39.761368832 4.35831451416
39.771425536 4.38820934296
39.771425536 4.39817428589
39.781511936 4.40813875198
39.781511936 4.35831451416
39.781511936 4.39817428589
39.80169344 4.39817428589
39.80169344 4.41810369492
39.80169344 4.40813875198
39.811782912 4.42694139481
39.811782912 4.37712287903
39.82184192 4.38708686829
39.831923712 4.34723186493
39.831923712 4.42694139481
39.831923712 4.35719585419
39.852519936 4.39705038071
39.852519936 4.36715936661
39.862672896 4.41655826569
39.862672896 4.43648481369
39.862672896 4.41655826569
39.862672896 4.45641183853
39.882813696 4.38666820526
39.882813696 4.38666820526
39.882813696 4.41655826569
39.892869888 4.37670516968
39.892869888 4.37670516968
39.892869888 4.38666820526
39.913016832 4.41600990295
39.913016832 4.46582269669
39.923105792 4.41600990295
39.923105792 4.43593502045
39.93316224 4.44589757919
39.943245568 4.46582269669
39.943245568 4.38612270355
39.943245568 4.37616014481
39.953304576 4.40604782104
39.965221632 4.44389677048
39.965221632 4.44389677048
39.975283456 4.42397880554
39.975283456 4.44389677048
39.975283456 4.43393802643
39.985345792 4.38414239883
39.995406592 4.37418365479
39.995406592 4.48373317719
40.005498112 4.43304872513
40.005498112 4.4529633522
40.005498112 4.46292066574
40.025622016 4.4529633522
40.025622016 4.42309141159
40.025622016 4.38326215744
40.035681792 4.43304872513
40.035681792 4.38326215744
40.05580032 4.39291238785
40.05580032 4.42278146744
40.05580032 4.42278146744
40.06588672 4.43273735046
40.06588672 4.48251867294
40.075944704 4.40286874771
40.086038272 4.35308790207
40.086038272 4.30330657959
40.086038272 4.37300014496
40.106188032 4.43297863007
40.106188032 4.45289087296
40.116252928 4.3632850647
40.116252928 4.54249715805
40.136399872 -0.0473183058202
40.136399872 -0.00749344518408
40.146459136 4.53306150436
40.157944576 4.48328208923
40.168031232 4.393679142
40.168031232 4.37376737595
40.188205824 4.40363502502
40.188205824 4.44345855713
40.188205824 4.36381149292
40.198263296 4.47332620621
40.198263296 4.37460327148
40.21837952 4.45424890518
40.21837952 4.41442584991
40.228457728 4.38455867767
40.228457728 4.38455867767
40.24860032 4.37460327148
40.24860032 4.3945145607
40.24860032 4.36464738846
40.258659584 4.38517045975
40.258659584 4.42498445511
40.278807296 4.39512395859
40.278807296 4.38517045975
40.278807296 4.37521696091
40.289062144 4.43493795395
40.2991168 4.40507745743
40.2991168 4.35530996323
40.309175296 4.43490171432
40.309175296 4.42495059967
40.329294592 4.42495059967
40.329294592 4.38514757156
40.329294592 4.46475410461
40.339351808 4.37479543686
40.339351808 4.46432924271
40.339351808 4.45438098907
40.359501312 4.41458797455
40.359501312 4.42453622818
40.359501312 4.42453622818
40.369555456 4.51407003403
40.37961344 4.44443273544
40.389670144 4.37442398071
40.389670144 4.37442398071
40.389670144 4.3943157196
40.409851648 4.44404554367
40.409851648 4.37442398071
40.419938048 4.3943157196
40.419938048 4.49377536774
40.419938048 4.41420793533
40.440655616 4.45399141312
40.440655616 4.50481939316
40.450713856 4.46502637863
40.450713856 4.42523336411
40.450713856 4.41528511047
40.470829824 4.35559558868
40.470829824 4.44512987137
40.470829824 4.46502637863
40.480887296 4.49487113953
40.492785152 4.48492288589
40.492785152 4.45689916611
40.502849792 4.40713453293
40.502849792 4.46685171127
40.502849792 4.4270401001
40.512911616 4.4270401001
40.523938048 4.41708755493
40.534003712 4.45689916611
40.534003712 4.48675775528
40.534003712 4.50666332245
40.554117888 4.48706912994
40.554117888 4.44725131989
40.554117888 4.51693248749
40.56425856 4.47711467743
40.56425856 4.47711467743
40.56425856 4.4572057724
40.584336896 4.48706912994
40.584336896 4.4173874855
40.584336896 4.4572057724
40.594511616 4.47774934769
40.594511616 4.47774934769
40.614656256 4.40804862976
40.614656256 4.43792009354
40.614656256 4.45783472061
40.624732416 4.40804862976
40.63479552 4.39809131622
40.63479552 4.51757860184
40.644875008 4.45779943466
40.644875008 4.4378824234
40.644875008 4.5075917244
40.665065728 4.44784069061
40.665065728 4.45779943466
40.665065728 4.44784069061
40.665065728 4.48767471313
40.675121152 4.4378824234
40.675121152 4.49763298035
40.675121152 4.48719882965
40.695234304 4.46728086472
40.695234304 4.4971575737
40.695234304 4.38760948181
40.705292544 4.40752744675
40.715387392 4.36769151688
40.715387392 4.42744541168
40.725445376 4.4971575737
40.725445376 4.4971575737
40.725445376 4.4971575737
40.745589504 4.44788455963
40.745589504 4.46780824661
40.745589504 4.41799879074
40.755679488 4.46780824661
40.755679488 4.41799879074
40.755679488 4.3582277298
40.77582464 4.3582277298
40.77582464 4.48773193359
40.77582464 4.48773193359
40.785880576 4.4691619873
40.785880576 4.48909235001
40.795936512 4.49905729294
40.806021888 4.4691619873
40.806021888 4.42930173874
40.806021888 4.4492316246
40.827778816 4.41933631897
40.827778816 4.47912693024
40.827778816 4.4691619873
40.837833216 4.44051551819
40.837833216 4.43054771423
40.837833216 4.43054771423
40.837833216 4.45048332214
40.858024192 4.4604511261
40.858024192 4.44051551819
40.858024192 4.44051551819
40.868082432 4.45048332214
40.868082432 4.42057991028
40.868082432 4.4604511261
40.868082432 4.49035453796
40.888234496 4.42136287689
40.888234496 4.43133211136
40.888234496 4.4712100029
40.898236416 4.42136287689
40.898236416 4.48117923737
40.908296448 4.40142393112
40.918382848 4.42136287689
40.918382848 4.42136287689
40.918382848 4.37151575089
40.928454656 4.40283441544
40.938509568 4.39286279678
40.948600832 4.37292003632
40.948600832 4.43274831772
40.948600832 4.46266269684
40.9687744 4.49257707596
40.9687744 4.41280555725
40.9687744 4.38289117813
40.978861056 4.43438386917
40.978861056 4.41443681717
40.978861056 4.47427749634
40.999003136 4.40446376801
40.999003136 4.37454319
41.009063936 4.43438386917
41.009063936 4.41443681717
41.01915392 4.47427749634
41.01915392 4.42569637299
41.02923136 4.40574741364
41.02923136 4.39577293396
41.02923136 4.40574741364
41.04936704 4.40574741364
41.04936704 4.42569637299
41.04936704 4.46559476852
41.04936704 4.40574741364
41.059420928 4.40574741364
41.059420928 4.41572189331
41.059420928 4.43567085266
41.07961216 4.43567085266
41.07961216 4.4449596405
41.07961216 4.43498897552
41.089709824 4.43498897552
41.089709824 4.46490049362
41.099766528 4.4449596405
41.109861632 4.43498897552
41.109861632 4.39510631561
41.109861632 4.42501831055
41.131932672 4.49310493469
41.131932672 4.42334318161
41.131932672 4.43330907822
41.131932672 4.50307130814
41.142021632 4.48313903809
41.142021632 4.47317314148
41.142021632 4.43330907822
41.142021632 4.44327497482
41.162166016 4.42334318161
41.162166016 4.44327497482
41.162166016 4.47317314148
41.172249344 4.4304728508
41.172249344 4.46034765244
41.172249344 4.41055583954
41.192423936 4.3806810379
41.192423936 4.42051410675
41.192423936 4.40059757233
41.202486016 4.4304728508
41.202486016 4.45038938522
41.202486016 4.44043111801
41.212542976 4.4304728508
41.22260352 4.47828483582
41.22260352 4.43847179413
41.22260352 4.45837831497
41.22260352 4.43847179413
41.232664832 4.46833181381
41.242753536 4.43847179413
41.242753536 4.43847179413
41.252854016 4.42851877213
41.252854016 4.41856575012
41.252854016 4.47828483582
41.27512704 4.4268116951
41.27512704 4.43549823761
41.27512704 4.425552845
41.27512704 4.41560745239
41.28518528 4.39571619034
41.28518528 4.39571619034
41.295275264 4.41560745239
41.30729216 4.40566205978
41.30729216 4.425552845
41.30729216 4.41560745239
41.30729216 4.39571619034
41.317349376 4.41560745239
41.317349376 4.43549823761
41.317349376 4.41277885437
41.317349376 4.40284013748
41.337554176 4.41277885437
41.337554176 4.44259500504
41.337554176 4.42271757126
41.347610112 4.42271757126
41.347610112 4.40284013748
41.347610112 4.40284013748
41.347610112 4.43265628815
41.36769152 4.44060230255
41.36769152 4.42073440552
41.36769152 4.42073440552
41.36769152 4.42073440552
41.36769152 4.38099861145
41.37774976 4.410800457
41.37774976 4.40086650848
41.38780672 4.38099861145
41.39787008 4.42073440552
41.39787008 4.44060230255
41.39787008 4.410800457
41.39787008 4.44060230255
41.407926016 4.43066835403
41.418055424 4.42073440552
41.418055424 4.40086650848
41.428119808 4.43670415878
41.428119808 4.39700317383
41.428119808 4.40692853928
41.428119808 4.40692853928
41.448203008 4.40692853928
41.448203008 4.41685390472
41.448203008 4.41685390472
41.448203008 4.39700317383
41.458258176 4.39513492584
41.468352768 4.38521385193
41.468352768 4.41497802734
41.468352768 4.39513492584
41.478431488 4.42489910126
41.478431488 4.42489910126
41.478431488 4.40505647659
41.478431488 4.40505647659
41.498629632 4.42489910126
41.498629632 4.41497802734
41.498629632 4.39513492584
41.508708096 4.37462663651
41.508708096 4.3944683075
41.508708096 4.40438890457
41.528944384 4.3944683075
41.528944384 4.3944683075
41.528944384 4.3944683075
41.528944384 4.43415117264
41.539024128 4.40438890457
41.539024128 4.43415117264
41.54908032 4.40438890457
41.559168256 4.40438890457
41.559168256 4.41430950165
41.559168256 4.44401550293
41.559168256 4.42417287827
41.56922752 4.42417287827
41.56922752 4.35472345352
41.579315712 4.40432977676
41.579315712 4.42417287827
41.589396736 4.40432977676
41.589396736 4.43409395218
41.589396736 4.37456607819
41.589396736 4.43409395218
41.609677312 4.37456607819
41.609677312 4.39440870285
41.609677312 4.42556715012
41.61976576 4.40571832657
41.61976576 4.38586950302
41.61976576 4.41564273834
41.63993344 4.41564273834
41.63993344 4.40571832657
41.63993344 4.41564273834
41.65002112 4.46526479721
41.65002112 4.41564273834
41.65002112 4.43549156189
41.66007808 4.41564273834
41.67014784 4.41719198227
41.67014784 4.40726470947
41.680210688 4.39733791351
41.690237696 4.42711877823
41.690237696 4.37748384476
41.690237696 4.32784891129
41.700326656 4.22857904434
41.700326656 4.15909004211
41.700326656 4.27821397781
41.72044416 4.33028030396
41.72044416 4.38986539841
41.72044416 4.38986539841
41.730505472 4.42958879471
41.730505472 4.3600730896
41.730505472 4.3997964859
41.740562432 4.35014200211
41.750630912 4.3997964859
41.750630912 4.41965818405
41.750630912 4.4792432785
41.771654656 4.43155908585
41.771654656 4.4414935112
41.771654656 4.40175628662
41.781739264 4.39182186127
41.781739264 4.4414935112
41.781739264 4.41169071198
41.802356992 4.43155908585
41.802356992 4.42162466049
41.802356992 4.35208463669
41.802356992 4.40461587906
41.812422656 4.41455602646
41.812422656 4.3946762085
41.812422656 4.40461587906
41.812422656 4.3847360611
41.832545024 4.3648557663
41.832545024 4.3946762085
41.832545024 4.3648557663
41.832545024 4.44437646866
41.842606336 4.3847360611
41.842606336 4.40461587906
41.842606336 4.42449617386
41.862730496 4.38782644272
41.862730496 4.37788009644
41.862730496 4.38782644272
41.862730496 4.39777326584
41.872793856 4.37788009644
41.88290176 4.37788009644
41.893029632 4.39777326584
41.893029632 4.37788009644
41.893029632 4.37788009644
41.893029632 4.37788009644
41.903552256 4.37966060638
41.913609984 4.36970996857
41.913609984 4.41946125031
41.923697408 4.38961076736
41.923697408 4.34980964661
41.923697408 4.38961076736
41.923697408 4.36970996857
41.943841536 4.35975980759
41.943841536 4.38961076736
41.943841536 4.35975980759
41.95388672 4.3718457222
41.95388672 4.34198045731
41.95388672 4.38180065155
41.974034688 4.34198045731
41.974034688 4.36189079285
41.974034688 4.40171098709
41.984112896 4.34198045731
41.984112896 4.38180065155
41.994201344 4.38180065155
42.004718592 4.34279108047
42.004718592 4.36270666122
42.004718592 4.3726644516
42.004718592 4.35274887085
42.024836864 4.34279108047
42.024836864 4.34279108047
42.024836864 4.35274887085
42.024836864 4.39258003235
42.034930176 4.42245292664
42.034930176 4.44236850739
42.034930176 4.39258003235
42.045010432 4.3726644516
42.055066368 4.38419055939
42.055066368 4.37422800064
42.055066368 4.37422800064
42.055066368 4.34433937073
42.065126144 4.36426496506
42.065126144 4.37422800064
42.065126144 4.33437681198
42.075182592 4.34433937073
42.085261568 4.33437681198
42.085261568 4.34433937073
42.085261568 4.34433937073
42.095318016 4.33508300781
42.10538112 4.33508300781
42.10538112 4.34504985809
42.11546752 4.32511663437
42.11546752 4.31514978409
42.11546752 4.30518341064
42.11546752 4.33508300781
42.13741312 4.33508300781
42.13741312 4.31514978409
42.13741312 4.35501623154
42.147474176 4.30507993698
42.147474176 4.28514194489
42.147474176 4.31504869461
42.167666432 4.32501745224
42.167666432 4.31504869461
42.167666432 4.31504869461
42.167666432 4.32501745224
42.177746688 4.32501745224
42.177746688 4.32501745224
42.177746688 4.27517318726
42.187803392 4.28514194489
42.197845248 4.31436920166
42.197845248 4.35425281525
42.197845248 4.35425281525
42.197845248 4.26451539993
42.207904256 4.33431100845
42.217959168 4.27448606491
42.217959168 4.31436920166
42.228057856 4.31436920166
42.228057856 4.25454425812
42.239856896 4.32434034348
42.239856896 4.25454425812
42.239856896 4.30419111252
42.249912832 4.29421901703
42.249912832 4.31416273117
42.260000512 4.30419111252
42.260000512 4.29421901703
42.260000512 4.28424739838
42.280997376 4.28424739838
42.280997376 4.27427530289
42.280997376 4.28424739838
42.291053824 4.28565168381
42.291053824 4.29562759399
42.291053824 4.27567625046
42.311171328 4.29562759399
42.311171328 4.29562759399
42.311171328 4.30560350418
42.311171328 4.28565168381
42.331333632 4.28565168381
42.331333632 4.30560350418
42.331333632 4.28565168381
42.341421056 4.26570034027
42.341421056 4.29724550247
42.341421056 4.28726673126
42.341421056 4.24735164642
42.351483392 4.30722427368
42.3615616 4.26730918884
42.3615616 4.28726673126
42.371642112 4.26730918884
42.371642112 4.25733041763
42.371642112 4.25733041763
42.39178496 4.227394104
42.39178496 4.24708652496
42.39178496 4.24708652496
42.401844736 4.25706481934
42.401844736 4.25706481934
42.401844736 4.23710823059
42.41193216 4.21715116501
42.422031616 4.21715116501
42.422031616 4.27702188492
42.422031616 4.27702188492
42.422031616 4.28700017929
42.43208576 4.26704311371
42.442143232 4.31693506241
42.442143232 4.30695676804
42.442143232 4.27679634094
42.452205824 4.28618383408
42.452205824 4.31611347198
42.452205824 4.24627780914
42.452205824 4.26623058319
42.472353792 4.27620744705
42.472353792 4.28618383408
42.472353792 4.26623058319
42.472353792 4.24627780914
42.48241024 4.29445505142
42.48241024 4.29445505142
42.48241024 4.26453495026
42.492468736 4.27450799942
42.502566656 4.26453495026
42.502566656 4.29445505142
42.502566656 4.27450799942
42.51264256 4.27450799942
42.522700544 4.29445505142
42.522700544 4.27450799942
42.522700544 4.28448152542
42.53275648 4.26453495026
42.53275648 4.31440162659
42.53275648 4.28448152542
42.544768768 4.28191661835
42.544768768 4.27194786072
42.554862592 4.28191661835
42.554862592 4.25200986862
42.564921856 4.26197910309
42.564921856 4.26197910309
42.564921856 4.28191661835
42.564921856 4.27194786072
42.574977792 4.25919103622
42.58505216 4.26915502548
42.58505216 4.25919103622
42.58505216 4.25919103622
42.595141888 4.22929859161
42.595141888 4.23926258087
42.595141888 4.25919103622
42.615293184 4.25919103622
42.615293184 4.26915502548
42.615293184 4.26915502548
42.615293184 4.27911949158
42.625348096 4.25919103622
42.625348096 4.2833814621
42.635407616 4.2833814621
42.635407616 4.27342796326
42.64548992 4.25352048874
42.64548992 4.25352048874
42.64548992 4.26347398758
42.64548992 4.26347398758
42.655590656 4.2833814621
42.665681664 4.29333543777
42.665681664 4.23361253738
42.677185792 4.29333543777
42.677185792 4.29333543777
42.677185792 4.26347398758
42.687247872 4.26911687851
42.697328896 4.29895448685
42.697328896 4.26911687851
42.697328896 4.26911687851
42.70738816 4.2890086174
42.70738816 4.26911687851
42.70738816 4.2890086174
42.727504896 4.29895448685
42.727504896 4.2890086174
42.727504896 4.26911687851
42.727504896 4.24922561646
42.737622016 4.23251819611
42.737622016 4.28218364716
42.737622016 4.26231765747
42.74769536 4.292116642
42.757748992 4.25238466263
42.757748992 4.28218364716
42.757748992 4.28218364716
42.757748992 4.25238466263
42.767805696 4.28218364716
42.767805696 4.27225065231
42.777862656 4.292116642
42.787919616 4.28892612457
42.787919616 4.24921751022
42.787919616 4.24921751022
42.809979136 4.27899885178
42.809979136 4.29885339737
42.809979136 4.29885339737
42.809979136 4.25914478302
42.820037888 4.29442882538
42.820037888 4.27459049225
42.820037888 4.30434751511
42.830096128 4.22499608994
42.84015744 4.26467180252
42.84015744 4.25475263596
42.84015744 4.25475263596
42.850249216 4.25475263596
42.850249216 4.25475263596
42.850249216 4.28450965881
42.850249216 4.28450965881
42.870341632 4.27459049225
42.870341632 4.26467180252
42.870341632 4.29442882538
42.870341632 4.22499608994
42.880430592 4.25176143646
42.880430592 4.22202205658
42.890514176 4.23193502426
42.890514176 4.25176143646
42.900575232 4.23193502426
42.900575232 4.23193502426
42.900575232 4.24184846878
42.91063936 4.25176143646
42.920696832 4.24184846878
42.920696832 4.27158784866
42.920696832 4.24154186249
42.930758656 4.24154186249
42.930758656 4.27127981186
42.930758656 4.30101728439
42.930758656 4.27127981186
42.950896384 4.2811923027
42.950896384 4.26136732101
42.950896384 4.26136732101
42.960957184 4.23162937164
42.960957184 4.26136732101
42.971022336 4.2811923027
42.971022336 4.28099489212
42.98107776 4.25136804581
42.98107776 4.26128053665
42.98107776 4.24145555496
42.991195904 4.24145555496
42.991195904 4.2811050415
43.001261312 4.24145555496
43.011316736 4.25136804581
43.011316736 4.23154306412
43.011316736 4.16215658188
43.011316736 4.19189357758
43.03143168 4.2215590477
43.03143168 4.2215590477
43.03143168 4.2215590477
43.041488896 4.23147153854
43.041488896 4.2215590477
43.041488896 4.23147153854
43.061636864 4.21164655685
43.061636864 4.20173406601
43.061636864 4.23147153854
43.061636864 4.23147153854
43.071700736 4.24431467056
43.071700736 4.18480300903
43.081782528 4.18480300903
43.081782528 4.18480300903
43.091881216 4.22447729111
43.091881216 4.21455860138
43.091881216 4.19472169876
43.113947392 4.18480300903
43.113947392 4.21455860138
43.113947392 4.20464038849
43.113947392 4.23439598083
43.124034304 4.20719528198
43.124034304 4.23696708679
43.124034304 4.18734693527
43.14559104 4.20719528198
43.14559104 4.20719528198
43.14559104 4.20719528198
43.14559104 4.20719528198
43.15568256 4.21711921692
43.15568256 4.20719528198
43.15568256 4.18734693527
43.15568256 4.23696708679
43.16577152 4.19979381561
43.175830016 4.18986415863
43.175830016 4.19979381561
43.185927936 4.19979381561
43.185927936 4.2196521759
43.185927936 4.2196521759
43.206073856 4.18986415863
43.206073856 4.16007614136
43.206073856 4.20972299576
43.206073856 4.20972299576
43.216164096 4.21056079865
43.216164096 4.16155672073
43.226222592 4.19135475159
43.236283648 4.16155672073
43.236283648 4.16155672073
43.236283648 4.20128726959
43.236283648 4.16155672073
43.246372352 4.18142223358
43.256427776 4.18142223358
43.256427776 4.20128726959
43.266510336 4.23184490204
43.266510336 4.22191047668
43.266510336 4.21197605133
43.28665856 4.25171375275
43.28665856 4.24177932739
43.28665856 4.22191047668
43.28665856 4.20204162598
43.29674624 4.20204162598
43.29674624 4.20204162598
43.306840832 4.21197605133
43.31689856 4.21298933029
43.31689856 4.18317890167
43.31689856 4.18317890167
43.31689856 4.18317890167
43.32702464 4.16330528259
43.337080832 4.19311571121
43.337080832 4.19311571121
43.337080832 4.15336847305
43.347141888 4.17324209213
43.347141888 4.15336847305
43.347141888 4.23286294937
43.347141888 4.19311571121
43.36726272 4.2341799736
43.36726272 4.22424030304
43.36726272 4.20436143875
43.377340416 4.1745429039
43.377340416 4.1745429039
43.377340416 4.18448257446
43.387437056 4.22424030304
43.397526016 4.21430063248
43.397526016 4.18448257446
43.397526016 4.15466403961
43.397526016 4.16460371017
43.407620352 4.1553030014
43.417752832 4.16524410248
43.417752832 4.17518520355
43.417752832 4.22489070892
43.427840256 4.21494960785
43.427840256 4.17518520355
43.427840256 4.17518520355
43.449289984 4.22489070892
43.449289984 4.22489070892
43.449289984 4.17518520355
43.45937792 4.19287967682
43.45937792 4.16306495667
43.45937792 4.18294143677
43.45937792 4.20281839371
43.479554304 4.24257183075
43.479554304 4.13324975967
43.479554304 4.19287967682
43.489643264 4.20281839371
43.489643264 4.20281839371
43.489643264 4.19287967682
43.489643264 4.18294143677
43.5097984 4.17300319672
43.5097984 4.16743993759
43.5097984 4.19722890854
43.51989376 4.18729925156
43.51989376 4.17736959457
43.529948416 4.18729925156
43.529948416 4.1277217865
43.540035072 4.19722890854
43.540035072 4.14758110046
43.55010944 4.18729925156
43.560197376 4.14758110046
43.560197376 4.15751075745
43.57028864 4.13393354416
43.57028864 4.15377950668
43.580369664 4.16370296478
43.590427904 4.06447172165
43.590427904 4.08431816101
43.600514816 4.22235918045
43.600514816 4.33149766922
43.600514816 4.32157611847
43.610607616 4.35134124756
43.62061696 4.34141921997
43.62061696 4.3910279274
43.62061696 4.36126279831
43.630693376 4.36126279831
43.640754944 4.34141921997
43.640754944 4.37118434906
43.650847488 4.4108710289
43.650847488 4.37118434906
43.650847488 4.34141921997
43.67106944 4.37918996811
43.67106944 4.36925363541
43.67106944 4.32950687408
43.681127168 4.33944368362
43.681127168 4.28976011276
43.681127168 4.32950687408
43.701243136 4.254737854
43.701243136 4.34943628311
43.701243136 4.31957149506
43.722011392 4.3096165657
43.722011392 4.29966163635
43.722011392 4.31957149506
43.73207296 4.34943628311
43.73207296 4.289706707
43.742127616 4.34943628311
43.742127616 4.3096165657
43.75312768 4.31893587112
43.75312768 4.312728405
43.763217664 4.312728405
43.763217664 4.312728405
43.763217664 4.312728405
43.783308032 4.30275058746
43.783308032 4.27281761169
43.783308032 4.27281761169
43.793366784 4.312728405
43.793366784 4.27281761169
43.793366784 4.312728405
43.803425024 4.31871747971
43.813515008 4.28875589371
43.813515008 4.31871747971
43.813515008 4.28875589371
43.813515008 4.32870483398
43.82358016 4.27876853943
43.833609216 4.27876853943
43.833609216 4.28875589371
43.843668736 4.28875589371
43.843668736 4.27876853943
43.843668736 4.27876853943
43.843668736 4.28875589371
43.843668736 4.27876853943
43.853862144 4.29495811462
43.863928576 4.25497579575
43.863928576 4.28496265411
43.863928576 4.28496265411
43.873983232 4.31494951248
43.873983232 4.2749671936
43.894136064 4.26497125626
43.894136064 4.2749671936
43.894136064 4.2749671936
43.894136064 4.26497125626
43.904192256 4.24846410751
43.904192256 4.27846002579
43.904192256 4.25846290588
43.924334336 4.27846002579
43.924334336 4.22846651077
43.924334336 4.30845594406
43.93438976 4.23846530914
43.944447232 4.25036907196
43.944447232 4.26036691666
43.954536192 4.29036092758
43.954536192 4.24037075043
43.964594944 4.28036308289
43.964594944 4.24037075043
43.974678016 4.29036092758
43.974678016 4.27036523819
43.974678016 4.29036092758
43.984774912 4.23037290573
43.984774912 4.25036907196
43.984774912 4.27036523819
44.00488704 4.27014350891
44.00488704 4.23018455505
44.00488704 4.24017429352
44.014941696 4.23018455505
44.025310464 4.28013372421
44.03540096 4.22019481659
44.03540096 4.28013372421
44.03540096 4.26015377045
44.03540096 4.26015377045
44.055519488 4.25787210464
44.055519488 4.24789237976
44.055519488 4.25787210464
44.065573632 4.24789237976
44.065573632 4.24789237976
44.065573632 4.27783155441
44.085722112 4.29779100418
44.085722112 4.27783155441
44.085722112 4.24789237976
44.095777792 4.24210262299
44.095777792 4.26202058792
44.095777792 4.23214387894
44.115911424 4.311814785
44.115911424 4.212225914
44.115911424 4.24210262299
44.125971456 4.30185604095
44.125971456 4.22218513489
44.136052736 4.24210262299
44.146142464 4.27843093872
44.146142464 4.23864269257
44.146142464 4.19885444641
44.166256384 4.25853681564
44.166256384 4.2983250618
44.166256384 4.25853681564
44.166256384 4.22869586945
44.176275456 4.25853681564
44.176275456 4.24858951569
44.187572736 4.18890762329
44.197645312 4.25185060501
44.197645312 4.28162813187
44.197645312 4.27170228958
44.207734528 4.22207260132
44.207734528 4.25185060501
44.217790208 4.27170228958
44.227845632 4.27170228958
44.227845632 4.22207260132
44.227845632 4.2617764473
44.227845632 4.20222091675
44.237900544 4.22651147842
44.248014592 4.23642063141
44.248014592 4.2661485672
44.258106624 4.2661485672
44.258106624 4.19678354263
44.258106624 4.20669269562
44.278252032 4.2166018486
44.278252032 4.2661485672
44.278252032 4.24632978439
44.288306944 4.24036169052
44.288306944 4.23046970367
44.308453632 4.20079421997
44.308453632 4.21068620682
44.308453632 4.22057771683
44.308453632 4.21068620682
44.329186048 4.20079421997
44.329186048 4.14144277573
44.329186048 4.25025320053
44.339272192 4.19090223312
44.339272192 4.19889068604
44.339272192 4.16931581497
44.349330688 4.24818181992
44.359388928 4.19889068604
44.359388928 4.21860694885
44.369474816 4.18903255463
44.369474816 4.15945768356
44.369474816 4.22846508026
44.38961664 4.22952413559
44.38961664 4.20002222061
44.38961664 4.22952413559
44.399677696 4.18035411835
44.399677696 4.2393579483
44.399677696 4.1901884079
44.419819264 4.13118457794
44.419819264 4.17052030563
44.419819264 4.14101839066
44.429907456 4.13839912415
44.439978496 4.16779708862
44.439978496 4.1873960495
44.439978496 4.24619245529
44.450035968 4.16779708862
44.450035968 4.21679401398
44.450035968 4.21679401398
44.470213888 4.19719552994
44.470213888 4.20699501038
44.470213888 4.17759656906
44.480324864 4.198554039
44.480324864 4.2278842926
44.480324864 4.1692237854
44.500465408 4.13011646271
44.500465408 4.23766136169
44.500465408 4.18877744675
44.520734976 1.51971244812
44.520734976 1.35350692272
44.520734976 1.33395326138
44.530793728 1.32046234608
44.530793728 1.30099737644
44.530793728 1.24260270596
44.540850944 1.24260270596
44.550931712 1.24260270596
44.550931712 1.22313785553
44.56099456 1.19394040108
44.56099456 1.19394040108
44.56099456 1.20367288589
44.56099456 1.19394040108
44.581058816 1.18420803547
44.581058816 1.17315399647
44.581058816 1.17171013355
44.581058816 1.17171013355
44.591122432 1.17171013355
44.591122432 1.17171013355
44.601180928 1.15232038498
44.601180928 1.17171013355
44.611239936 1.18140494823
44.611239936 1.18140494823
44.611239936 1.19109988213
44.621293056 1.19109988213
44.621293056 1.19109988213
44.632766208 1.20588314533
44.632766208 1.23479878902
44.642893312 1.23479878902
44.642893312 1.23479878902
44.642893312 1.26371443272
44.653006336 1.26371443272
44.663052032 1.331184268
44.663052032 4.06853055954
44.67310976 4.10708475113
44.67310976 4.07816934586
44.693216256 4.13264417648
44.693216256 4.07501220703
44.693216256 4.13264417648
44.703276032 4.12303876877
44.703276032 4.16145992279
44.703276032 4.11343336105
44.725775104 1.32636940479
44.725775104 1.22086894512
44.725775104 1.21127796173
44.725775104 1.21127796173
44.735863296 1.21127796173
44.735863296 1.21127796173
44.74589696 1.21127796173
44.75595392 1.19209599495
44.75595392 1.2304598093
44.75595392 1.24005079269
44.75595392 1.24964177608
44.766014208 1.58532500267
44.77614336 4.0022444725
44.786199808 3.99124526978
44.786199808 4.05836105347
44.786199808 4.02959728241
44.80638592 4.09671258926
44.80638592 4.10630083084
44.80638592 4.09671258926
44.816445184 4.10630083084
44.816445184 4.04332923889
44.816445184 4.06247806549
44.836608768 4.03375434875
44.836608768 4.07205295563
44.84669696 4.09120225906
44.84669696 4.08162736893
44.856956416 4.10077667236
44.86704768 4.09120225906
44.86704768 4.10077667236
44.877102848 4.12283277512
44.887168256 4.08469152451
44.887168256 4.02747964859
44.897228032 4.08469152451
44.897228032 4.12283277512
44.897228032 4.10376214981
44.917343232 4.02747964859
44.917343232 4.05608558655
44.917343232 4.0656208992
44.92742272 4.09319877625
44.937510144 4.05515813828
44.937510144 4.12172889709
44.94756992 3.97907757759
44.94756992 4.05515813828
44.94756992 4.07417821884
44.957630976 4.12172889709
44.968068864 4.08368825912
44.978127616 4.02436733246
44.978127616 4.04333209991
44.978127616 4.13815450668
44.998273536 4.08126115799
44.998273536 4.13815450668
44.998273536 4.07177877426
45.008370176 4.07177877426
45.008370176 4.08126115799
45.008370176 4.06229639053
45.028481792 4.11425304413
45.028481792 4.05756473541
45.028481792 4.05756473541
45.03848576 4.05756473541
45.03848576 4.06701278687
45.058641664 4.05756473541
45.058641664 4.09535694122
45.058641664 4.05518865585
45.078793216 4.09287023544
45.078793216 4.07402944565
45.078793216 4.08344984055
45.088881408 4.00808668137
45.088881408 4.12113142014
45.088881408 4.11171102524
45.108976384 4.04576826096
45.108976384 4.06460905075
45.108976384 4.13055181503
45.119066112 4.02733373642
45.119066112 4.13075113297
45.129122048 4.03673553467
45.139211008 4.10254669189
45.139211008 4.05553865433
45.159936512 4.10254669189
45.159936512 4.04613733292
45.159936512 4.04613733292
45.170028288 4.01935815811
45.170028288 4.04758358002
45.170028288 4.08521699905
45.19018496 4.03817510605
45.19018496 4.02876663208
45.19018496 4.12285089493
45.200248064 4.09462547302
45.200248064 4.12285089493
45.200248064 4.03817510605
45.22038272 4.02296161652
45.22038272 4.06074905396
45.230443264 4.09853696823
45.230443264 4.07019615173
45.240518656 4.07964324951
45.250606592 4.03240823746
45.250606592 4.04185533524
45.250606592 4.04185533524
45.260666624 4.05485200882
45.27075456 4.07381820679
45.27075456 4.12123394012
45.280843008 4.12123394012
45.280843008 4.03588533401
45.30097536 4.14020061493
45.30097536 4.12123394012
45.30097536 4.02640247345
45.311022592 4.11642456055
45.311022592 4.04003715515
45.321082112 4.0877790451
45.33113728 4.10687589645
45.33113728 4.0591340065
45.33113728 4.0973277092
45.341197312 4.11642456055
45.341197312 4.04003715515
45.351241216 4.07823085785
45.361298432 4.089884758
45.361298432 4.089884758
45.361298432 4.07071876526
45.371360256 4.05155324936
45.381555968 4.12821626663
45.381555968 4.01322174072
45.39161856 4.18571329117
45.39161856 4.09946727753
45.39161856 4.12821626663
45.411775232 4.13041639328
45.411775232 4.06309556961
45.411775232 4.12079906464
45.432132096 4.11118173599
45.432132096 4.10156440735
45.432132096 4.11118173599
45.442196224 4.11118173599
45.442196224 4.05347824097
45.442196224 4.08232975006
45.452254464 4.14965105057
45.452254464 4.08906936646
45.464932608 4.09873580933
45.47500928 4.10840272903
45.47500928 4.06973600388
45.47500928 4.07940292358
45.485069312 4.06973600388
45.485069312 4.06973600388
45.495137792 4.11806917191
45.505195264 4.12698411942
45.505195264 4.11729001999
45.525339136 4.07851266861
45.525339136 4.08820724487
45.525339136 4.11729001999
45.537039616 4.16576099396
45.537039616 4.13667821884
45.557185792 4.15758752823
45.557185792 4.1186671257
45.557185792 4.1186671257
45.567276288 4.12839698792
45.567276288 4.14785766602
45.567276288 4.13812732697
45.587448832 4.1186671257
45.587448832 4.13812732697
45.587448832 4.15758752823
45.597504512 4.16381835938
45.597504512 4.11506557465
45.607559424 4.10531520844
45.61761408 4.19307041168
45.61761408 4.15406799316
45.61761408 4.15406799316
45.637757184 4.15406799316
45.637757184 4.15406799316
45.637757184 4.16381835938
45.647815424 4.16472053528
45.647815424 4.15493631363
45.647815424 4.16472053528
45.668346112 4.16472053528
45.668346112 4.16472053528
45.668346112 4.13536787033
45.678400768 4.16472053528
45.678400768 4.19407320023
45.688525568 4.26256275177
45.69862272 4.18428897858
45.69862272 4.15493631363
45.69862272 4.17342805862
45.70868096 4.25190782547
45.718738432 4.20285797119
45.718738432 4.11456823349
45.72879232 4.14399814606
45.72879232 4.2224779129
45.748939008 4.15380811691
45.748939008 4.18323802948
45.748939008 4.24954080582
45.759024896 4.14465379715
45.759024896 4.22338581085
45.779160576 4.28243494034
45.779160576 4.17417812347
45.779160576 4.21354436874
45.789216256 4.18402004242
45.799294208 4.20370292664
45.799294208 4.20370292664
45.809376256 4.19948244095
45.809376256 4.2191991806
45.809376256 4.23891639709
45.83138432 4.27835083008
45.83138432 4.25863361359
45.83138432 4.23891639709
45.841466624 4.30327415466
45.841466624 4.18479204178
45.841466624 4.20453929901
45.851526656 4.27365350723
45.86158336 4.26378011703
45.86158336 4.27365350723
45.871664896 4.21441268921
45.871664896 4.24403333664
45.871664896 4.25390672684
45.891784192 4.25098752975
45.891784192 4.21383857727
45.891784192 4.19404172897
45.90182144 4.2831287384
45.90182144 4.2039399147
45.911885568 4.2336359024
45.921975552 4.24353408813
45.921975552 4.19404172897
45.921975552 4.24353408813
45.932031232 4.24353408813
45.932031232 4.24353408813
45.954977024 4.27652263641
45.954977024 4.26661491394
45.954977024 4.23689126968
45.965034496 4.19725990295
45.97508992 4.25670719147
45.97508992 4.28643083572
45.985147392 4.2963385582
45.985147392 4.24679899216
45.985147392 4.28643083572
46.005290752 4.31050252914
46.005290752 4.26090908051
46.005290752 4.30058383942
46.015380224 4.25099039078
46.015380224 4.28074645996
46.03549952 4.31050252914
46.03549952 4.30058383942
46.03549952 4.26090908051
46.045555712 4.37046766281
46.045555712 4.35062742233
46.055633664 4.36054754257
46.06569344 4.33078670502
46.06569344 4.28118467331
46.06569344 4.34070682526
46.075750144 4.29110527039
46.085829632 4.3109459877
46.095891712 4.25940847397
46.095891712 4.32882213593
46.095891712 4.31890583038
46.116049664 4.30898952484
46.116049664 4.30898952484
46.116049664 4.32882213593
46.126141184 4.32882213593
46.126141184 4.31890583038
46.126141184 4.37840366364
46.146257152 4.35563278198
46.146257152 4.32590389252
46.156311296 4.35563278198
46.156311296 4.3655424118
46.166374656 4.33581352234
46.176434944 4.32590389252
46.176434944 4.3655424118
46.196610816 4.34215784073
46.196610816 4.34215784073
46.196610816 4.34215784073
46.206669568 4.33225631714
46.206669568 4.34215784073
46.216756736 4.38176250458
46.226814976 4.33225631714
46.226814976 4.34215784073
46.226814976 4.34215784073
46.236906496 4.37464475632
46.247026944 4.37464475632
46.247026944 4.35487747192
46.257087232 4.40429592133
46.257087232 4.42406320572
46.257087232 4.34499359131
46.27718656 4.40429592133
46.27718656 4.42406320572
46.28731136 4.38889837265
46.28731136 4.42837810516
46.28731136 4.45798778534
46.307493632 4.38889837265
46.307493632 4.41850805283
46.317551616 4.35928869247
46.317551616 4.39876842499
46.327611136 4.40863847733
46.337668864 4.42779064178
46.337668864 4.36872577667
46.337668864 4.41794633865
46.347705856 4.39825820923
46.357762816 4.37856960297
46.357762816 4.44747877121
46.367860992 4.41794633865
46.367860992 4.42779064178
46.367860992 4.45732307434
46.388005632 4.44902515411
46.388005632 4.46867465973
46.39805952 4.41955137253
46.39805952 4.42937612534
46.39805952 4.38025283813
46.418199296 4.38025283813
46.418199296 4.41955137253
46.418199296 4.42937612534
46.428259072 4.44288730621
46.439036416 4.46246385574
46.449093376 4.51140451431
46.449093376 4.44288730621
46.459148544 4.4526758194
46.469158912 4.42331123352
46.469158912 4.50161647797
46.47921536 4.45130634308
46.48927616 4.50012493134
46.48927616 4.43177890778
46.499365376 4.44154262543
46.499365376 4.48059749603
46.499365376 4.44154262543
46.519872768 4.48059749603
46.519872768 4.45130634308
46.519872768 4.42201519012
46.52993152 4.48034906387
46.52993152 4.49009132385
46.550455296 4.47060680389
46.550455296 4.46086454391
46.550455296 4.48034906387
46.560510976 4.51931762695
46.560510976 4.49009132385
46.570598656 4.51931762695
46.570598656 4.50957536697
46.58257024 4.46501636505
46.592624384 4.4747262001
46.592624384 4.53298664093
46.592624384 4.51356649399
46.61274496 4.52327680588
46.61274496 4.50385665894
46.61274496 4.53298664093
46.622799616 4.53133821487
46.622799616 4.49259614944
46.632856832 4.52165269852
46.64291456 4.53133821487
46.64291456 4.53133821487
46.652981504 4.49259614944
46.652981504 4.5022816658
46.67494272 4.54883289337
46.67494272 4.54883289337
46.67494272 4.45245456696
46.684988672 4.53919506073
46.684988672 4.4620923996
46.705253632 4.45245456696
46.705253632 4.54883289337
46.705253632 4.52955722809
46.715347712 4.53370714188
46.725403392 4.51449918747
46.735481856 4.52410316467
46.735481856 4.52410316467
46.755653888 4.48568725586
46.755653888 4.51449918747
46.765731584 4.56251907349
46.765731584 4.56251907349
46.765731584 4.54627990723
46.785844992 4.45079994202
46.785844992 4.47944402695
46.79592576 4.49853992462
46.79592576 4.50808811188
46.805983232 4.53673219681
46.816692736 4.54627990723
46.816692736 4.57492399216
46.816692736 4.50896835327
46.836809984 4.51847696304
46.836809984 4.49946022034
46.846866688 4.54700183868
46.846866688 4.56601810455
46.846866688 4.60405158997
46.867009792 4.57552671432
46.867009792 4.55650997162
46.87707392 4.53906345367
46.87707392 4.47291183472
46.87707392 4.53906345367
46.897139968 4.48236227036
46.897139968 4.54851341248
46.918093056 4.56741380692
46.918093056 4.47291183472
46.918093056 4.52016305923
46.92815232 4.51987171173
46.92815232 4.51987171173
46.94881152 4.47282743454
46.94881152 4.51987171173
46.94881152 4.56691598892
46.95889024 4.51930332184
46.95889024 4.50056838989
46.979088896 4.45373106003
46.979088896 4.47246599197
46.979088896 4.48183345795
46.989144832 4.57550764084
46.989144832 4.50993585587
47.009277184 4.48183345795
47.009277184 4.53587150574
47.009277184 4.52654743195
47.019339008 4.51722335815
47.029421824 4.53587150574
47.039507712 4.43330812454
47.039507712 4.56384325027
47.039507712 4.5078997612
47.059673856 4.56384325027
47.059673856 4.52654743195
47.069735936 4.48625183105
47.08061696 4.4676527977
47.090711296 4.50485086441
47.090711296 4.56994771957
47.090711296 4.53274965286
47.100766464 4.55134868622
47.112033792 4.41185569763
47.112033792 4.44905376434
47.122094336 4.5004863739
47.122094336 4.5654129982
47.132177152 4.51903676987
47.132177152 4.48193597794
47.142232832 4.52831220627
47.152292352 4.5097618103
47.152292352 4.5561375618
47.162350336 4.51265096664
47.172391936 4.55897378922
47.172391936 4.58676767349
47.184770816 4.53117990494
47.184770816 4.54970932007
47.194857728 4.48485708237
47.204915456 4.54044485092
47.204915456 4.48485708237
47.214973696 4.49018764496
47.214973696 4.50870847702
47.235100672 4.60131311417
47.235100672 4.49018764496
47.245158144 4.53648996353
47.245158144 4.53648996353
47.255216896 4.54575014114
47.265279232 4.5082359314
47.265279232 4.49897432327
47.275357696 4.51749801636
47.28539776 4.49897432327
47.295463936 4.5082359314
47.295463936 4.48045015335
47.295463936 4.48045015335
47.315608832 4.41622304916
47.315608832 4.53668498993
47.32568576 4.52741861343
47.32568576 4.56448411942
47.34583296 4.50888633728
47.34583296 4.49961996078
47.34583296 4.4718208313
47.355889408 4.52353382111
47.355889408 4.55132102966
47.376064256 4.53279590607
47.376064256 4.46795940399
47.386150912 4.4494342804
47.396206592 4.48648405075
47.40626432 4.47649145126
47.40626432 4.50428247452
47.40626432 4.44870042801
47.42637696 4.46722793579
47.42637696 4.45796394348
47.436431104 4.45796394348
47.436431104 4.44870042801
47.456551168 4.44984388351
47.456551168 4.51473236084
47.466638592 4.56108093262
47.476696832 4.48692321777
47.48675456 4.46838331223
47.48675456 4.48692321777
47.48675456 4.47765302658
47.50685312 4.47913122177
47.50685312 4.51629209518
47.516944128 4.47913122177
47.516944128 4.50700187683
47.537067264 4.5720334053
47.537067264 4.44197034836
47.537067264 4.50700187683
47.547122432 4.45909881592
47.557178624 4.46842575073
47.56726016 4.46842575073
47.56726016 4.45909881592
47.56726016 4.46842575073
47.587464448 4.51506137848
47.587464448 4.51506137848
47.597595136 4.5291762352
47.597595136 4.53851604462
47.617657856 4.54785585403
47.617657856 4.51049661636
47.627809792 4.48247766495
47.627809792 4.46379804611
47.649404416 4.43837547302
47.649404416 4.49458312988
47.649404416 4.47584724426
47.659493376 4.48521518707
47.669550336 4.43837547302
47.679646976 4.49458312988
47.679646976 4.48521518707
47.679646976 4.5133190155
47.699796736 4.47584724426
47.699796736 4.47584724426
47.709857024 4.52206134796
47.709857024 4.4844288826
47.730045696 4.4844288826
47.730045696 4.52206134796
47.740199168 4.50475978851
47.750760192 4.53305673599
47.750760192 4.52362442017
47.76089344 4.52362442017
47.76089344 4.53305673599
47.77097216 4.49532747269
47.781005312 4.52362442017
47.781005312 4.54248905182
47.791209728 4.52925443649
47.791209728 4.51028680801
47.811368192 4.56718969345
47.811368192 4.53873825073
47.811368192 4.46286773682
47.821455616 4.45338392258
47.821455616 4.4818353653
47.841690112 4.54467630386
47.841690112 4.54467630386
47.851747584 4.54467630386
47.851747584 4.50660991669
47.861805824 4.47806024551
47.871871744 4.54467630386
47.871871744 4.46854352951
47.881956608 4.49709320068
47.892014848 4.49218130112
47.892014848 4.54958438873
47.902103296 4.54001712799
47.902103296 4.53044986725
47.902103296 4.55915117264
47.922252544 4.56871843338
47.922252544 4.54958438873
47.93231872 4.55915117264
47.93231872 4.55915117264
47.952435456 4.5869011879
47.952435456 4.57729625702
47.952435456 4.49085330963
47.96249856 4.53887748718
47.972556032 4.50045824051
47.972556032 4.5292725563
47.982865152 4.55784034729
47.982865152 4.58677244186
48.002947328 4.64463615417
48.002947328 4.62534809113
48.002947328 4.59641599655
48.012976384 4.63499212265
48.012976384 4.6542801857
48.012976384 4.63499212265
48.033056512 4.55784034729
48.033056512 4.59641599655
48.033056512 4.64463615417
48.054252032 4.72565984726
48.054252032 4.61966943741
48.054252032 4.62930488586
48.064313856 4.69675302505
48.064313856 4.66784667969
48.074339584 4.75456619263
48.084397312 4.66192245483
48.084397312 4.70977258682
48.094456832 4.58536195755
48.094456832 4.61407184601
48.094456832 4.62364196777
48.114574336 4.69063234329
48.114574336 4.63321208954
48.124631808 4.69063234329
48.134903296 4.6181063652
48.134903296 4.66563606262
48.144975616 4.65613031387
48.144975616 4.69415378571
48.144975616 4.65613031387
48.155013376 4.67514181137
48.165070336 4.67514181137
48.165070336 4.70365953445
48.175159296 4.71316576004
48.175159296 4.70365953445
48.175159296 4.69415378571
48.195312384 4.71530199051
48.195312384 4.68687725067
48.195312384 4.72477722168
48.195312384 4.696352005
48.20539136 4.71530199051
48.20539136 4.72477722168
48.20539136 4.78162765503
48.225614336 4.71530199051
48.225614336 4.75320243835
48.225614336 4.71530199051
48.235668736 4.70028686523
48.235668736 4.66263628006
48.255787776 4.49320840836
48.255787776 4.45555782318
48.255787776 4.42732000351
48.265796864 4.42732000351
48.275856128 4.46497058868
48.275856128 4.51203393936
48.28591232 4.50352573395
48.28591232 4.54104042053
48.28591232 4.50352573395
48.28591232 4.52228307724
48.30598784 4.52228307724
48.30598784 4.49414730072
48.30598784 4.52228307724
48.316065536 4.55979728699
48.316065536 4.54104042053
48.32612096 4.53166151047
48.3361792 4.52821969986
48.3361792 4.52821969986
48.3361792 4.51886463165
48.357032192 4.52821969986
48.357032192 4.50950956345
48.357032192 4.50950956345
48.357032192 4.50950956345
48.367086336 4.49079942703
48.367086336 4.49079942703
48.367086336 4.52821969986
48.387255296 4.49926233292
48.387255296 4.50861597061
48.387255296 4.52732419968
48.397313792 4.53667783737
48.397313792 4.52732419968
48.397313792 4.53667783737
48.407390976 4.50861597061
48.407390976 4.53667783737
48.417477888 4.5460319519
48.417477888 4.52732419968
48.417477888 4.5834479332
48.427534592 4.54493045807
48.427534592 4.53557825089
48.43762688 4.5075211525
48.43762688 4.51687383652
48.447684352 4.5075211525
48.447684352 4.51687383652
48.457777408 4.5262260437
48.457777408 4.5262260437
48.467835392 4.5075211525
48.467835392 4.49816894531
48.477898496 4.4475979805
48.477898496 4.50389003754
48.49801984 4.52265453339
48.49801984 4.50389003754
48.49801984 4.43821573257
48.50808704 4.40068721771
48.50808704 4.41945171356
48.528232704 4.46845054626
48.528232704 4.46845054626
48.528232704 4.51547718048
48.538320896 4.52488231659
48.548398336 4.48726129532
48.548398336 4.49666643143
48.558566144 4.5342874527
48.558566144 4.49666643143
48.57870336 4.47012472153
48.57870336 4.47955369949
48.57870336 4.45126771927
48.588762112 4.42298173904
48.588762112 4.43241024017
48.60894208 4.40412425995
48.60894208 4.42298173904
48.60894208 4.47012472153
48.619100416 4.47324514389
48.630388992 4.40719556808
48.630388992 4.48268079758
48.640448256 4.49211645126
48.640448256 4.4638094902
48.650505216 4.49211645126
48.650505216 4.42606687546
48.670571264 4.44121074677
48.670571264 4.46955442429
48.670571264 4.4223151207
48.690691072 4.44121074677
48.690691072 4.43176269531
48.700754688 4.4223151207
48.700754688 4.46010684967
48.710813952 4.46010684967
48.720901376 4.55418777466
48.720901376 4.45971250534
48.730960128 4.44081735611
48.741017344 4.43136978149
48.7510784 4.43136978149
48.7510784 4.44081735611
48.761132288 4.40382051468
48.771195136 4.45106697083
48.771195136 4.43216848373
48.781253376 4.46996498108
48.781253376 4.37547302246
48.801397504 4.44161748886
48.801397504 4.47941446304
48.811456256 4.41940021515
48.811456256 4.45716953278
48.831586048 4.485496521
48.831586048 4.38163089752
48.84164224 4.40995788574
48.85169792 4.40995788574
48.85169792 4.41940021515
48.862785792 4.41493272781
48.862785792 4.42438459396
48.883038464 4.39602947235
48.883038464 4.45273971558
48.883038464 4.41493272781
48.893096192 4.51890134811
48.893096192 4.4905462265
48.913433344 4.47216033936
48.913433344 4.46267127991
48.913433344 4.4342045784
48.923493376 4.386759758
48.923493376 4.49113845825
48.943612416 4.44369363785
48.943612416 4.4342045784
48.943612416 4.44369363785
48.964827392 4.51448488235
48.964827392 4.48588275909
48.964827392 4.41914415359
48.974924032 4.45728063583
48.974924032 4.42867803574
48.996656896 4.46681451797
48.996656896 4.38100767136
48.996656896 4.45728063583
49.006712832 4.40960979462
49.006712832 4.45531177521
49.026817536 4.41233778
49.026817536 4.46041297913
49.026817536 4.44118309021
49.03687296 4.47002792358
49.057023744 4.4892578125
49.057023744 4.42195320129
49.067109376 4.44182395935
49.067109376 4.48051595688
49.088835328 4.38378572464
49.088835328 4.48051595688
49.098924288 4.44096517563
49.098924288 4.46042156219
49.108974336 4.4020524025
49.119045632 4.47987794876
49.119045632 4.48960638046
49.13927936 4.34368276596
49.13927936 4.46042156219
49.149373952 4.53824710846
49.149373952 4.50906276703
49.149373952 4.43123674393
49.169513728 4.49926328659
49.169513728 4.4306435585
49.169513728 4.53847455978
49.179576064 4.49926328659
49.179576064 4.4306435585
49.199723264 4.39143276215
49.199723264 4.48191642761
49.209809152 4.5016040802
49.219897088 4.53113603592
49.229956864 4.47207260132
49.229956864 4.51144838333
49.229956864 4.45238447189
49.250081024 4.42285299301
49.250081024 4.51144838333
49.26016256 4.44875717163
49.26016256 4.48832178116
49.270317824 4.48832178116
49.280375296 4.43886613846
49.280375296 4.51799488068
49.290462976 4.40919303894
49.300519936 4.42897510529
49.310587392 4.49280118942
49.310587392 4.45313835144
49.330754816 4.47296953201
49.330754816 4.54237937927
49.330754816 4.56221055984
49.340856064 4.51263237
49.340856064 4.44322299957
49.36097664 4.44658660889
49.36097664 4.50619316101
49.3710656 4.49625873566
49.3710656 4.47638988495
49.3710656 4.60553741455
49.39119872 4.50619316101
49.39119872 4.46645545959
49.401293312 4.50104570389
49.411351808 4.56067180634
49.411351808 4.55073404312
49.411351808 4.5109834671
49.421406464 4.48117017746
49.421406464 4.46129465103
49.421406464 4.53085899353
49.421406464 4.5109834671
49.441559296 4.47123241425
49.441559296 4.4707365036
49.441559296 4.50052547455
49.451620608 4.49059581757
49.451620608 4.5303144455
49.46358272 4.51045513153
49.46358272 4.4707365036
49.473640192 4.49059581757
49.473640192 4.49059581757
49.473640192 4.44094753265
49.483697152 4.51045513153
49.483697152 4.46080684662
49.483697152 4.50052547455
49.493754624 4.4707365036
49.503812864 4.50600671768
49.503812864 4.47620010376
49.503812864 4.5358133316
49.513905408 4.51594209671
49.513905408 4.50600671768
49.523965696 4.5358133316
49.523965696 4.46626424789
49.534025216 4.50600671768
49.534025216 4.49607086182
49.534025216 4.47620010376
49.534025216 4.46626424789
49.554174208 4.51591110229
49.554174208 4.52586936951
49.554174208 4.50595235825
49.564263936 4.45616006851
49.564263936 4.46611833572
49.564263936 4.47607707977
49.564263936 4.50595235825
49.584412416 4.53582811356
49.584412416 4.46611833572
49.584412416 4.46611833572
49.594469632 4.46452713013
49.594469632 4.49446201324
49.604526592 4.45454883575
49.614583296 4.46452713013
49.614583296 4.50444030762
49.614583296 4.45454883575
49.614583296 4.51441860199
49.634742528 4.51441860199
49.634742528 4.51441860199
49.634742528 4.45454883575
49.644803328 4.47762203217
49.644803328 4.48760652542
49.644803328 4.45765256882
49.644803328 4.46763753891
49.664934144 4.47762203217
49.664934144 4.47762203217
49.664934144 4.46763753891
49.674990848 4.44766807556
49.674990848 4.46763753891
49.674990848 4.50757598877
49.695104512 4.51990365982
49.695104512 4.47995138168
49.695104512 4.51990365982
49.705161216 4.45997524261
49.715223552 4.4899392128
49.715223552 4.51990365982
49.725304064 4.47995138168
49.725304064 4.49992752075
49.725304064 4.4899392128
49.745415936 4.49000263214
49.745415936 4.44006633759
49.745415936 4.46004104614
49.745415936 4.42009210587
49.755487232 4.49000263214
49.755487232 4.47002792358
49.755487232 4.47002792358
49.77563392 4.46004104614
49.77563392 4.49998950958
49.77563392 4.48001527786
49.77563392 4.43007946014
49.785659136 4.48745584488
49.79572352 4.46749591827
49.79572352 4.48745584488
49.805811456 4.41759681702
49.805811456 4.48745584488
49.805811456 4.44753646851
49.825932032 4.43755626678
49.825932032 4.45751619339
49.825932032 4.43755626678
49.825932032 4.46749591827
49.836019968 4.51327371597
49.836019968 4.46342658997
49.856157696 4.4434876442
49.856157696 4.38367080688
49.856157696 4.42354869843
49.856157696 4.43351793289
49.86621696 4.43351793289
49.876322048 4.45345687866
49.876322048 4.41357898712
49.886397184 4.40818548203
49.886397184 4.50774860382
49.886397184 4.47787952423
49.907840256 4.43805408478
49.907840256 4.36836004257
49.907840256 4.43805408478
49.917928704 4.47787952423
49.917928704 4.52766132355
49.917928704 4.40818548203
49.938068992 4.45746898651
49.938068992 4.42767858505
49.938068992 4.44753885269
49.948134656 4.37802791595
49.948134656 4.39788818359
49.948134656 4.42767858505
49.969184512 4.42767858505
49.969184512 4.43760871887
49.969184512 4.39788818359
49.979245824 4.381275177
49.979245824 4.41101455688
49.979245824 4.381275177
49.999388416 4.39118814468
49.999388416 4.381275177
49.999388416 4.37136173248
50.009453312 4.381275177
50.019532544 4.4011015892
50.019532544 4.381275177
50.029625088 4.3518204689
50.029625088 4.4012594223
50.029625088 4.3518204689
50.049756416 4.34193277359
50.049756416 4.34193277359
50.049756416 4.33204507828
50.059843328 4.37159633636
50.059843328 4.3518204689
50.070356224 4.3518204689
50.070356224 4.3518204689
50.080410368 4.39137172699
50.080410368 4.36915254593
50.090500096 4.3469452858
50.10125184 4.3469452858
50.10125184 4.32719802856
50.10125184 4.37656545639
50.111334144 4.32719802856
50.111334144 4.35681867599
50.111334144 4.36669206619
50.121421568 4.36669206619
50.121421568 4.32719802856
50.13147776 4.30745124817
50.13147776 4.33717155457
50.141561856 4.29779005051
50.141561856 4.26825428009
50.141561856 4.30763578415
50.16171136 4.2879447937
50.16171136 4.2780995369
50.16171136 4.2879447937
50.171792896 4.35686206818
50.171792896 4.32732629776
50.171792896 4.30763578415
50.171792896 4.21902751923
50.192050944 4.27921056747
50.192050944 4.29885196686
50.192050944 4.28903150558
50.202152192 4.2693901062
50.202152192 4.2693901062
50.212208896 4.2693901062
50.212208896 4.2693901062
50.222271232 4.2895283699
50.222271232 4.29932308197
50.222271232 4.26993942261
50.232335104 4.21117162704
50.242421504 4.22096633911
50.242421504 4.26014471054
50.242421504 4.26014471054
50.25250944 4.21117162704
50.25250944 4.23076105118
50.25250944 4.26014471054
50.272655104 4.21117162704
50.272655104 4.19158267975
50.282736384 4.21768760681
50.282736384 4.21768760681
50.292856064 4.19812107086
50.304992256 4.18833780289
50.304992256 4.2372546196
50.304992256 4.19812107086
50.315058944 4.15898799896
50.315058944 4.20790433884
50.315058944 4.13005924225
50.32508928 4.12132406235
50.33514368 4.18003559113
50.33514368 4.16046524048
50.33514368 4.13110923767
50.345198592 4.1702504158
50.355273984 4.14089441299
50.355273984 4.12132406235
50.36533376 4.13110923767
50.36533376 4.10175323486
50.36533376 4.11153888702
50.385443072 4.12054538727
50.385443072 4.14996671677
50.385443072 4.19900274277
50.385443072 4.1793885231
50.395504384 4.07150936127
50.395504384 4.12054538727
50.41568384 4.06170225143
50.41568384 4.1303524971
50.41568384 4.04208755493
50.425783296 4.10659122467
50.425783296 4.08694839478
50.436750336 4.06730508804
50.446841088 4.08694839478
50.446841088 4.09676980972
50.446841088 4.07712650299
50.456877312 4.00837516785
50.456877312 4.04766178131
50.466961664 4.13605642319
50.477017344 4.05265855789
50.477017344 4.07232761383
50.477017344 4.06249332428
50.497165568 4.03298997879
50.497165568 4.05265855789
50.497165568 4.06249332428
50.507252992 4.02315568924
50.507252992 4.01332092285
50.507252992 4.03298997879
50.517310208 4.07232761383
50.527366656 3.98593497276
50.527366656 4.04497671127
50.527366656 3.99577522278
50.548146944 4.01545572281
50.548146944 3.99577522278
50.548146944 3.99577522278
50.558206208 3.99577522278
50.558206208 3.97609472275
50.558206208 3.98647356033
50.579150336 3.93726325035
50.579150336 3.99631547928
50.579150336 3.98647356033
50.579150336 4.01599979401
50.589210112 3.98647356033
50.589210112 4.00615739822
50.589210112 4.01599979401
50.609325056 3.95694732666
50.609325056 3.96678924561
50.609325056 3.96678924561
50.619423232 3.98281288147
50.619423232 1.03297567368
50.619423232 0.993644535542
50.619423232 0.914982259274
50.639513856 0.914982259274
50.639513856 0.914982259274
50.639513856 0.875651061535
50.649535232 0.846152722836
50.649535232 0.8658182621
50.65959168 0.836319923401
50.65959168 0.806821525097
50.669618176 0.825488984585
50.669618176 0.796041309834
50.669618176 0.786225438118
50.669618176 0.786225438118
50.689774848 0.776409566402
50.689774848 0.766593694687
50.689774848 0.756777763367
50.69983104 3.86841273308
50.69983104 3.93712377548
50.69983104 3.96657156944
50.71995264 3.91839575768
50.71995264 3.93798160553
50.71995264 3.90860295296
50.74057856 3.90860295296
50.74057856 3.89881014824
50.74057856 3.90860295296
50.750655232 3.95756745338
50.750655232 3.93798160553
50.750655232 3.93798160553
50.760715008 3.86236333847
50.770772992 3.90146064758
50.770772992 3.90146064758
50.78086272 3.91123509407
50.78086272 3.90146064758
50.78086272 3.89168643951
50.78086272 3.92100930214
50.801003776 3.89168643951
50.801003776 3.88191199303
50.801003776 3.87213778496
50.801003776 3.90146064758
50.811122432 3.88937520981
50.811122432 3.89914703369
50.811122432 3.87960338593
50.831260928 3.88937520981
50.831260928 3.88937520981
50.831260928 3.90891885757
50.831260928 3.87960338593
50.841265408 3.87960338593
50.85134464 3.90891885757
50.85134464 3.89914703369
50.86142336 3.87891793251
50.86142336 3.88868951797
50.86142336 3.86914634705
50.882892032 3.91800451279
50.882892032 3.89846134186
50.882892032 3.91800451279
50.882892032 3.89846134186
50.892986112 3.87891793251
50.892986112 3.88868951797
50.892986112 3.90823292732
50.913136384 3.91322731972
50.913136384 3.92295837402
50.913136384 3.91322731972
50.923193856 3.90349602699
50.923193856 3.85484027863
50.923193856 3.95215201378
50.933253376 3.94242072105
50.943308032 3.92295837402
50.943308032 3.87430262566
50.943308032 3.90349602699
50.953394944 3.89376497269
50.953394944 3.89376497269
50.963453184 3.90388131142
50.973549824 3.92313075066
50.973549824 3.92313075066
50.973549824 3.8942565918
50.983640576 3.87500739098
50.993697024 3.83650875092
50.993697024 3.9520046711
51.003984896 3.86511731148
51.003984896 3.8746612072
51.003984896 3.91283750534
51.003984896 3.83648514748
51.024135936 3.9032933712
51.024135936 3.91283750534
51.024135936 3.89374947548
51.034194432 3.88420534134
51.034194432 3.91283750534
51.034194432 3.84602928162
51.054280192 3.84316658974
51.054280192 3.81486964226
51.054280192 3.86203122139
51.054280192 3.84316658974
51.075019776 3.83373427391
51.075019776 3.87146353722
51.075019776 3.82430195808
51.085076736 3.83373427391
51.085076736 3.84316658974
51.085076736 3.84316658974
51.105192704 3.87208533287
51.105192704 3.853317976
51.105192704 3.81578350067
51.115280896 3.853317976
51.115280896 3.82516694069
51.125366528 3.82516694069
51.125366528 3.83455061913
51.135425792 3.78763246536
51.135425792 3.83455061913
51.135425792 3.84393429756
51.145511168 3.82760190964
51.145511168 -0.00135018001311
51.165651456 -0.00135018001311
51.165651456 -0.00135018001311
51.177377024 0.764258146286
51.177377024 0.670891284943
51.197616896 3.74266123772
51.197616896 3.72398781776
51.207672064 3.81402730942
51.217681152 3.80470061302
51.217681152 3.83268094063
51.227735808 3.83268094063
51.227735808 3.82335424423
51.227735808 3.85133433342
51.247884032 3.79537391663
51.247884032 3.83268094063
51.247884032 3.79537391663
51.257939456 3.82503342628
51.257939456 3.83433818817
51.257939456 3.84364295006
51.27805184 3.77850985527
51.27805184 3.80642414093
51.27805184 3.75990056992
51.288115456 3.80642414093
51.288115456 3.79711937904
51.298171136 3.8157286644
51.30822784 3.80188131332
51.30822784 3.81117248535
51.30822784 3.78329896927
51.30822784 3.82975506783
51.328389376 3.7925901413
51.328389376 3.75542521477
51.328389376 3.8204638958
51.33844608 3.74148988724
51.33844608 3.80642914772
51.33844608 3.77859807014
51.34850688 3.76004385948
51.358606592 3.80642914772
51.358606592 3.80642914772
51.358606592 3.77859807014
51.378751744 3.78787517548
51.378751744 3.81570625305
51.378751744 3.80642914772
51.388807424 3.81385731697
51.388807424 3.73042821884
51.41032832 3.74896812439
51.41032832 3.73042821884
51.41032832 3.82312726974
51.41032832 3.77677774429
51.42039296 3.77677774429
51.42039296 3.81385731697
51.440530432 3.78604769707
51.440530432 3.8045873642
51.440530432 3.77518296242
51.45060992 3.75378036499
51.45060992 3.76303672791
51.45060992 3.73526740074
51.470753792 3.80931901932
51.470753792 3.8000626564
51.470753792 3.76303672791
51.480816896 3.8000626564
51.480816896 3.71675443649
51.490936064 3.76303672791
51.501004544 3.72684407234
51.501004544 3.754540205
51.501004544 3.754540205
51.511091968 3.754540205
51.521148416 3.77300429344
51.521148416 3.77300429344
51.521148416 3.72684407234
51.531201792 3.8007004261
51.531201792 3.77300429344
51.531201792 3.7083799839
51.551355136 3.73248076439
51.551355136 3.72325921059
51.551355136 3.76014518738
51.561410816 3.78780961037
51.561410816 3.72325921059
51.571500032 3.7140378952
51.581602048 3.75092363358
51.581602048 3.75092363358
51.581602048 3.80625271797
51.581602048 3.77858805656
51.591688192 3.74493384361
51.601746688 3.73572897911
51.601746688 3.74493384361
51.611817216 3.72652411461
51.611817216 3.72652411461
51.611817216 3.78175354004
51.611817216 3.74493384361
51.631995136 3.74493384361
51.631995136 3.74493384361
51.631995136 3.75413894653
51.64205056 3.7779750824
51.64205056 3.7136092186
51.64205056 3.75038981438
51.66243712 3.7136092186
51.66243712 3.74119472504
51.66243712 3.76877999306
51.672493824 3.7136092186
51.672493824 3.75038981438
51.682550016 3.74119472504
51.692609792 3.68352341652
51.692609792 3.75703501701
51.692609792 3.70190119743
51.692609792 3.74784612656
51.712730368 3.76622414589
51.712730368 3.72027921677
51.712730368 3.69271230698
51.722790912 3.72946810722
51.722790912 3.72027921677
51.722790912 3.7386572361
51.74292992 3.73178696632
51.74292992 3.75930476189
51.74292992 3.75013232231
51.74292992 3.73178696632
51.753010432 3.75013232231
51.763064832 3.75013232231
51.763064832 3.74095964432
51.77312512 3.75013232231
51.77312512 3.72261452675
51.77312512 3.75013232231
51.77312512 3.75930476189
51.783181568 3.7273979187
51.793238016 3.70907235146
51.793238016 3.73656058311
51.803295488 3.73656058311
51.803295488 3.70907235146
51.813350144 3.74572348595
51.813350144 3.7273979187
51.823429376 3.71823525429
51.823429376 3.6266078949
51.833514752 3.62189912796
51.833514752 3.69492745399
51.833514752 3.67667031288
51.853651712 3.76795578003
51.853651712 3.74057006836
51.853651712 3.71318459511
51.863731712 3.72231316566
51.863731712 3.72231316566
51.873789184 3.72231316566
51.873789184 3.7314414978
51.884829952 3.71985626221
51.884829952 3.77460455894
51.884829952 3.73810577393
51.894890752 3.72898101807
51.904978176 3.69248223305
51.904978176 3.75635528564
51.904978176 3.71073150635
51.915035136 3.72898101807
51.915035136 3.74723052979
51.915035136 3.76547980309
51.935149056 3.73616218567
51.935149056 3.75441193581
51.935149056 3.72703719139
51.935149056 3.69053769112
51.945228544 3.76353669167
51.945228544 3.75441193581
51.955284224 3.73616218567
51.965345792 3.76353669167
51.965345792 3.73616218567
51.965345792 3.69053769112
51.975402752 3.74393844604
51.975402752 3.76218891144
51.985460736 3.73481297493
51.995519232 3.72568774223
51.995519232 3.77131414413
51.995519232 3.75306367874
52.00557824 3.75306367874
52.015641856 3.74393844604
52.015641856 3.76218891144
52.015641856 3.75306367874
52.025706496 3.75120997429
52.025706496 3.76033496857
52.025706496 3.73296022415
52.035792896 3.76945972443
52.04585216 3.70558571815
52.04585216 3.76033496857
52.04585216 3.72383546829
52.05590784 3.76945972443
52.05590784 3.75120997429
52.065964288 3.7785847187
52.065964288 3.7785847187
52.07605376 3.76945972443
52.07605376 3.7785847187
52.07605376 3.73577189445
52.086153216 3.73577189445
52.096219136 3.7174911499
52.096219136 3.74491238594
52.096219136 3.79061460495
52.10627456 3.70835065842
52.10627456 3.72663164139
52.10627456 3.75405287743
52.12640384 3.75674557686
52.12640384 3.72013401985
52.12640384 3.74759268761
52.136491264 3.73843979836
52.136491264 3.75674557686
52.146587136 3.75674557686
52.146587136 3.79335737228
52.15668352 3.77505159378
52.15668352 3.76589846611
52.15668352 3.81166315079
52.166770176 3.7149374485
52.176828672 3.76996898651
52.176828672 3.75162506104
52.18689152 3.76996898651
52.18689152 3.77914094925
52.18689152 3.7424530983
52.207073792 3.75162506104
52.207073792 3.76079702377
52.207073792 3.78831291199
52.217129216 3.78461742401
52.217129216 3.78461742401
52.227163392 3.80300045013
52.237220608 3.74785161018
52.237220608 3.78461742401
52.237220608 3.75704312325
52.237220608 3.79380893707
52.258541824 3.77542614937
52.258541824 3.77542614937
52.258541824 3.74785161018
52.268628992 3.83057498932
52.268628992 3.79633903503
52.268628992 3.80556941032
52.289105664 3.78710865974
52.289105664 3.80556941032
52.289105664 3.79633903503
52.299193856 3.78710865974
52.299193856 3.73172664642
52.299193856 3.81479978561
52.299193856 3.79633903503
52.319725312 3.81479978561
52.319725312 3.77787828445
52.329782016 3.83821344376
52.329782016 3.77330827713
52.329782016 3.75476408005
52.349899008 3.78258061409
52.349899008 3.81039714813
52.349899008 3.76403617859
52.359956992 3.76403617859
52.359956992 3.80112481117
52.37001984 3.80112481117
52.380099328 3.85917305946
52.380099328 3.78451013565
52.380099328 3.75651144981
52.380099328 3.79384303093
52.400197888 3.79384303093
52.400197888 3.79384303093
52.400197888 3.81250858307
52.410288896 3.79384303093
52.410288896 3.82184147835
52.410288896 3.85917305946
52.430404352 3.82451319695
52.430404352 3.84325051308
52.430404352 3.84325051308
52.440518656 3.83388185501
52.440518656 3.84325051308
52.440518656 3.83388185501
52.45256832 3.86198782921
52.462656512 3.83474612236
52.462656512 3.79714918137
52.462656512 3.85354471207
52.462656512 3.84414553642
52.472723456 3.87234330177
52.472723456 3.80654835701
52.482822912 3.81594777107
52.492902656 3.80654835701
52.492902656 3.81594777107
52.492902656 3.78775000572
52.50301952 3.80654835701
52.513238016 3.80167627335
52.513238016 3.8872025013
52.52329472 3.83054041862
52.52329472 3.83054041862
52.52329472 3.81165313721
52.54342272 3.90608978271
52.54342272 3.83998394012
52.54342272 3.81165313721
52.54342272 3.86831498146
52.553503488 3.83054041862
52.553503488 3.85887145996
52.563583232 3.83054041862
52.563583232 3.85125041008
52.57367552 3.82282280922
52.57367552 3.86072635651
52.583752192 3.87967801094
52.583752192 3.87020230293
52.59380992 3.85125041008
52.60390272 3.80387115479
52.60390272 3.86072635651
52.60390272 3.79439520836
52.60390272 3.85125041008
52.61395712 3.89600896835
52.624013056 3.88648533821
52.624013056 3.90553236008
52.634081792 3.81029677391
52.634081792 3.89600896835
52.634081792 3.89600896835
52.654198016 3.92457962036
52.654198016 3.87696170807
52.654198016 3.83886742592
52.654198016 3.86743807793
52.664253696 3.89609456062
52.664253696 3.94386649132
52.674309632 3.89609456062
52.684368128 3.86743140221
52.684368128 3.90564894676
52.684368128 3.87698578835
52.694446336 3.90564894676
52.694446336 3.87698578835
52.704532992 3.84832262993
52.714591232 3.90050053596
52.714591232 3.91010260582
52.714591232 3.91970491409
52.734722304 3.89089822769
52.734722304 3.92930722237
52.734722304 3.91010260582
52.744781056 3.94851160049
52.744781056 3.88129615784
52.75491072 3.88129615784
52.765012224 3.90757012367
52.765012224 3.90757012367
52.765012224 3.96534252167
52.775100416 3.91719865799
52.785157632 3.91719865799
52.785157632 3.93645620346
52.795279872 3.86905503273
52.795279872 3.91719865799
52.795279872 3.89794135094
52.815415296 3.97450351715
52.815415296 3.91655683517
52.815415296 3.95518803596
52.825504512 3.90689897537
52.825504512 3.93587231636
52.825504512 3.91655683517
52.835641088 3.95518803596
52.845730048 3.95518803596
52.845730048 3.87792563438
52.855818496 3.95547747612
52.855818496 3.94576597214
52.865842176 3.95547747612
52.87590144 3.92634296417
52.87590144 3.95547747612
52.87590144 3.95547747612
52.87590144 3.97490048409
52.89750272 3.94576597214
52.89750272 3.91663146019
52.89750272 3.9651889801
52.907558912 3.96287059784
52.907558912 3.96287059784
52.907558912 3.97262454033
52.907558912 3.98237872124
52.92982144 3.91410040855
52.92982144 3.97262454033
52.92982144 3.89459252357
52.939904256 3.97262454033
52.939904256 3.95311665535
52.939904256 3.95311665535
52.949997312 4.02218961716
52.960053504 3.94359350204
52.960053504 3.93376898766
52.970111232 3.93376898766
52.970111232 3.96324253082
52.970111232 3.93376898766
52.970111232 3.9828915596
52.9902656 3.99271607399
52.9902656 3.9828915596
52.9902656 3.97306704521
53.000377088 3.99261236191
53.000377088 4.00248146057
53.01050112 3.99261236191
53.02059776 4.03208827972
53.02059776 3.98274326324
53.02059776 4.03208827972
53.030687488 3.98274326324
53.030687488 3.95313620567
53.040765696 4.0222196579
53.040765696 4.0222196579
53.050860032 3.96822404861
53.050860032 3.99799776077
53.070984448 4.02777099609
53.070984448 3.99799776077
53.070984448 4.05754470825
53.08105344 4.04762029648
53.08105344 4.04762029648
53.08105344 4.05754470825
53.101170944 4.06746912003
53.101170944 4.02219057083
53.101170944 4.0520529747
53.1112384 4.04209899902
53.1112384 4.0520529747
53.12129536 4.0520529747
53.12129536 4.06200742722
53.131382528 4.00228261948
53.131382528 4.10182380676
53.131382528 4.0520529747
53.141471488 4.01124238968
53.151539456 4.05113124847
53.151539456 4.06110334396
53.161627904 4.08104753494
53.161627904 4.08104753494
53.161627904 4.01124238968
53.181782016 4.09102010727
53.181782016 4.06110334396
53.181782016 4.10099220276
53.191837696 4.07107543945
53.191837696 4.12093639374
53.191837696 4.05113124847
53.21201024 4.05222415924
53.21201024 4.04224872589
53.21201024 4.06219959259
53.232615168 4.07217502594
53.232615168 4.03227376938
53.232615168 4.1120762825
53.232615168 4.09212589264
53.242671616 4.07255887985
53.242671616 4.07255887985
53.242671616 4.08253526688
53.26283392 4.14239358902
53.26283392 4.0226764679
53.26283392 4.0925116539
53.27289856 4.11246442795
53.27289856 4.10248804092
53.27289856 4.08253526688
53.295354624 4.06412792206
53.295354624 4.05414915085
53.295354624 4.07410669327
53.305421312 4.11402130127
53.305421312 4.08408498764
53.325571328 4.09406375885
53.325571328 4.06412792206
53.325571328 4.08408498764
53.325571328 4.11402130127
53.33566336 4.12400007248
53.33566336 4.12533855438
53.345720064 4.11535835266
53.345720064 4.09539842606
53.355807232 4.11535835266
53.355807232 4.07543849945
53.355807232 4.05547809601
53.365865728 4.08541822433
53.375923968 4.11535835266
53.375923968 4.13531827927
53.386011904 4.13531827927
53.386011904 4.15634298325
53.386011904 4.14747667313
53.386011904 4.11864471436
53.406162432 4.13861083984
53.406162432 4.16856002808
53.406162432 4.10866165161
53.416219904 4.08869552612
53.416219904 4.04876279831
53.416219904 4.08869552612
53.426277376 4.08869552612
53.43633408 4.10866165161
53.43633408 4.13861083984
53.43633408 4.09867858887
53.446389504 4.10099601746
53.446389504 4.12096595764
53.456740608 4.08102560043
53.456740608 4.11098098755
53.456740608 4.11098098755
53.4668352 4.10099601746
53.4668352 4.12096595764
53.4668352 4.12096595764
53.487015936 4.12323474884
53.487015936 4.10325956345
53.487015936 4.16318559647
53.49702912 4.12323474884
53.49702912 4.12323474884
53.49702912 4.09327173233
53.49702912 4.16318559647
53.517142784 4.11324739456
53.517142784 4.11324739456
53.517142784 4.11324739456
53.517142784 4.12323474884
53.527231744 4.12323474884
53.527231744 4.12323474884
53.537300736 4.12323474884
53.54738944 4.1678686142
53.54738944 4.11788845062
53.54738944 4.0779042244
53.54738944 4.12788438797
53.569266944 4.12788438797
53.569266944 4.10789203644
53.569266944 4.11788845062
53.579343616 4.13788032532
53.579343616 4.1198682785
53.579343616 4.13986778259
53.60073088 4.1498670578
53.60073088 4.09986925125
53.60073088 4.12986803055
53.61078912 4.12986803055
53.61078912 4.1098690033
53.61078912 4.12986803055
53.61078912 4.1498670578
53.620890368 4.1198682785
53.620890368 4.1198682785
53.632866816 4.15046834946
53.642951424 4.14088201523
53.642951424 4.12088537216
53.642951424 4.09088993073
53.642951424 4.15088033676
53.664983296 4.14088201523
53.664983296 4.12088537216
53.664983296 4.12088537216
53.67503744 4.1308836937
53.67503744 4.1808757782
53.67503744 4.14088201523
53.67503744 4.1308836937
53.696976896 4.14024353027
53.696976896 4.16023254395
53.696976896 4.14024353027
53.707105024 4.15023803711
53.707105024 4.14024353027
53.707105024 4.19021606445
53.707105024 4.14024353027
53.729185792 4.21020507812
53.729185792 4.14024353027
53.729185792 4.15023803711
53.739239168 4.12696456909
53.739239168 4.14693164825
53.739239168 4.17688179016
53.74932352 4.14693164825
53.76088192 4.13694810867
53.76088192 4.16689825058
53.76088192 4.16689825058
53.770937856 4.14693164825
53.770937856 4.11698102951
53.770937856 4.16689825058
53.780982528 4.13284015656
53.791016192 4.19266653061
53.791016192 4.15278244019
53.801075456 4.162753582
53.801075456 4.20263767242
53.801075456 4.17272472382
53.821189376 4.162753582
53.821189376 4.11289834976
53.821189376 4.13284015656
53.821189376 4.162753582
53.83124352 4.18453025818
53.83124352 4.16463375092
53.841299456 4.14473676682
53.851356928 4.14473676682
53.851356928 4.11489200592
53.851356928 4.16463375092
53.871471616 4.14473676682
53.871471616 4.17458200455
53.871471616 4.14473676682
53.881561344 4.15689373016
53.881561344 4.18667507172
53.881561344 4.17674779892
53.881561344 4.16682100296
53.901729024 4.18667507172
53.901729024 4.16682100296
53.901729024 4.15689373016
53.901729024 4.17674779892
53.91179648 4.18667507172
53.91179648 4.19660186768
53.921853696 4.15689373016
53.931942656 4.14893913269
53.931942656 4.18856287003
53.931942656 4.1786570549
53.931942656 4.13903331757
53.942036224 4.19846916199
53.942036224 4.11922121048
53.962171136 4.18856287003
53.962171136 4.21828079224
53.962171136 4.1786570549
53.962171136 4.16875123978
53.982307072 4.1838927269
53.982307072 4.1838927269
53.982307072 4.15428829193
53.982307072 4.1838927269
53.992364288 4.2134976387
53.992364288 4.19376087189
53.992364288 4.16415643692
54.012481792 4.1838927269
54.012481792 4.16415643692
54.012481792 4.15428829193
54.032642304 4.17466831207
54.032642304 4.1549782753
54.032642304 4.18451356888
54.032642304 4.14513301849
54.04270464 4.16482305527
54.04270464 4.17466831207
54.04270464 4.19435834885
54.062824704 4.21404886246
54.062824704 4.16482305527
54.062824704 4.16482305527
54.072952832 4.17683887482
54.072952832 4.14743423462
54.072952832 4.12783145905
54.072952832 4.16703701019
54.093090048 4.14743423462
54.093090048 4.17683887482
54.093090048 4.13763284683
54.093090048 4.19644165039
54.103190016 4.15723562241
54.103190016 4.17683887482
54.11324416 4.15723562241
54.123251456 4.1647195816
54.123251456 4.18426370621
54.123251456 4.145175457
54.123251456 4.145175457
54.144747264 4.20380735397
54.144747264 4.20380735397
54.144747264 4.26243925095
54.15484032 4.21357917786
54.15484032 4.27221107483
54.15484032 4.19403553009
54.15484032 4.22335147858
54.164898816 4.16626167297
54.17495424 4.16626167297
54.184979456 4.11762094498
54.184979456 4.13707733154
54.184979456 4.11762094498
54.20509824 4.12734937668
54.20509824 4.17599010468
54.20509824 4.21490240097
54.215153408 4.22851467133
54.215153408 4.18360280991
54.2251968 4.22240161896
54.235256576 4.20300197601
54.235256576 4.23210144043
54.235256576 4.11570453644
54.245334784 4.21270179749
54.255452416 4.14480352402
54.255452416 4.22240161896
54.265522432 4.10433340073
54.265522432 4.1236782074
54.285752576 4.22040224075
54.285752576 4.15269565582
54.285752576 4.24941968918
54.295860992 4.13335084915
54.295860992 4.15269565582
54.295860992 4.18171262741
54.316009216 4.18171262741
54.316009216 4.16236782074
54.316009216 4.18171262741
54.32606592 4.1966586113
54.336123136 4.12917947769
54.346211584 4.18701887131
54.346211584 4.10989999771
54.346211584 4.10026025772
54.356294656 4.15147018433
54.366352128 4.09372425079
54.366352128 4.11297273636
54.376434432 4.11297273636
54.376434432 4.13222169876
54.396606976 4.14184570312
54.396606976 4.18996715546
54.396606976 4.10334873199
54.406664192 4.12015199661
54.406664192 4.18711900711
54.406664192 4.05247545242
54.426808064 4.10056257248
54.426808064 4.09094524384
54.436899584 4.16788434982
54.436899584 4.09094524384
54.446962944 4.16788434982
54.457022208 4.14864969254
54.457022208 4.04285812378
54.457022208 4.06668901443
54.47713536 4.06668901443
54.47713536 4.12446403503
54.487232768 4.12446403503
54.487232768 4.09557628632
54.487232768 4.08594751358
54.507376896 4.10520553589
54.507376896 4.05705976486
54.507376896 4.12279415131
54.517454592 4.10344696045
54.527517952 4.05507802963
54.537595136 4.07442569733
54.537595136 4.10344696045
54.537595136 4.16148948669
54.557686272 4.13246822357
54.557686272 4.08409929276
54.56774272 4.07715177536
54.56774272 0.980959415436
54.56774272 0.951841592789
54.587890944 0.883900105953
54.587890944 0.922723829746
54.597946112 4.14710140228
54.597946112 4.0400094986
54.61807232 4.02053833008
54.61807232 4.10815906525
54.61807232 4.12763023376
54.628129024 4.08868789673
54.639678208 4.04974555969
54.639678208 4.12763023376
54.649748736 4.08868789673
54.649748736 4.10815906525
54.649748736 4.07895231247
54.669896192 4.12263250351
54.669896192 4.12263250351
54.669896192 4.09331607819
54.679972608 4.03468370438
54.679972608 4.0835442543
54.679972608 4.11286020279
54.700116992 4.11286020279
54.700116992 4.01513957977
54.700116992 4.08855581284
54.71022464 4.1128115654
54.71022464 4.02463722229
54.720314624 4.04423141479
54.730380032 4.05402851105
54.730380032 4.0638256073
54.740449792 4.04423141479
54.750507264 4.15199995041
54.750507264 4.04423141479
54.760594432 3.99729251862
54.760594432 4.04643964767
54.780756736 4.0366101265
54.780756736 4.08575773239
54.780756736 4.06609869003
54.790843392 3.9186565876
54.790843392 4.06609869003
54.811027456 4.09271097183
54.811027456 4.07301425934
54.811027456 4.082862854
54.82108544 4.1025595665
54.831219968 3.9646821022
54.841275136 4.05331754684
54.841275136 4.06316614151
54.841275136 4.07301425934
54.851333376 4.05243730545
54.861389568 4.12155532837
54.871462912 4.05243730545
54.871462912 3.99319338799
54.871462912 4.11168146133
54.891648768 4.06231117249
54.891648768 3.98331928253
54.891648768 4.04256343842
54.912302336 4.08852910995
54.912302336 4.04895925522
54.912302336 4.04895925522
54.922363648 4.09842157364
54.922363648 4.03906679153
54.922363648 4.06874418259
54.932421888 3.99949741364
54.942477056 4.07863664627
54.95253504 4.06412029266
54.95253504 4.08394145966
54.95253504 4.02447843552
54.972691456 4.04429960251
54.972691456 4.10376262665
54.972691456 4.08394145966
54.982770176 4.10376262665
54.982770176 3.98483633995
55.002887424 4.09781599045
55.002887424 4.01842975616
55.002887424 4.12758541107
55.012945664 4.07796955109
55.023007488 4.0085067749
55.033068288 4.01842975616
55.033068288 4.06804609299
55.033068288 4.07796955109
55.053208576 4.070540905
55.053208576 4.13013267517
55.053208576 4.06060934067
55.063301632 4.02088165283
55.063301632 4.09040498734
55.063301632 4.04074525833
55.08341376 4.09040498734
55.08341376 4.02088165283
55.08341376 4.04074525833
55.093512192 4.01323318481
55.1035392 4.0231757164
55.113620992 4.05300235748
55.113620992 4.11265516281
55.113620992 4.06294441223
55.133770496 4.0231757164
55.133770496 3.90386939049
55.133770496 3.9734647274
55.14491776 4.05373668671
55.14491776 4.05373668671
55.155016448 4.07363033295
55.165074432 4.0338435173
55.165074432 4.06368350983
55.175160832 4.01394987106
55.175160832 4.06368350983
55.195306496 3.97155380249
55.195306496 4.11079120636
55.195306496 4.10084581375
55.216115712 4.02128124237
55.216115712 4.10084581375
55.226214912 4.06106376648
55.226214912 4.11079120636
55.226214912 4.11079120636
55.226214912 4.00139045715
55.236311296 4.06896591187
55.236311296 3.98941397667
55.256434944 3.95958209038
55.256434944 4.02919006348
55.256434944 3.97947001457
55.276579072 4.03913402557
55.276579072 4.02919006348
55.276579072 4.01924610138
55.286684416 4.02755689621
55.286684416 3.99397468567
55.286684416 4.00391054153
55.306820096 4.00391054153
55.306820096 4.02378320694
55.306820096 4.04365539551
55.316876544 4.06352758408
55.316876544 4.08339977264
55.32693376 4.08339977264
55.337011968 4.02378320694
55.337011968 4.03371906281
55.337011968 4.06057214737
55.35709824 4.04070854187
55.35709824 3.98111772537
55.367154944 4.08043575287
55.367154944 4.0506401062
55.367154944 4.10029935837
55.38726784 4.10681915283
55.38726784 4.02740859985
55.38726784 4.06711387634
55.397323776 4.05718755722
55.409209856 3.97777700424
55.409209856 4.02740859985
55.419310592 3.97777700424
55.419310592 4.05718755722
55.419310592 4.00755596161
55.429367296 3.99007153511
55.43942656 4.00989627838
55.43942656 4.06937026978
55.44951552 4.03963327408
55.44951552 4.04954576492
55.44951552 4.01980876923
55.45957632 4.05945777893
55.469634304 4.02972078323
55.469634304 4.03963327408
55.479721728 4.07329940796
55.479721728 3.97429132462
55.499867136 3.99409294128
55.499867136 4.07329940796
55.499867136 3.98419213295
55.511457536 3.99409294128
55.511457536 4.01389455795
55.511457536 4.09310150146
55.531570176 4.07967424393
55.531570176 4.0432600975
55.531570176 4.02349948883
55.54163328 4.06302070618
55.54163328 4.01361942291
55.561748736 4.05314016342
55.561748736 4.00373935699
55.561748736 4.00373935699
55.571806976 3.97409844398
55.581884416 4.01361942291
55.581884416 3.98223400116
55.59193984 3.99140882492
55.59193984 4.03090953827
55.59193984 4.02103424072
55.612082944 4.06053495407
55.612082944 4.00128412247
55.612082944 4.02103424072
55.622178048 4.00128412247
55.622178048 3.97165846825
55.622178048 4.07041025162
55.644188928 4.01416826248
55.644188928 4.00428676605
55.644188928 4.00428676605
55.654253056 3.96476078033
55.654253056 4.05369377136
55.654253056 4.0339307785
55.664338432 4.06357526779
55.674400512 4.06357526779
55.674400512 3.97464227676
55.68445696 4.03044557571
55.68445696 3.94139552116
55.694516992 3.99086785316
55.704612608 4.01065683365
55.704612608 3.99086785316
55.704612608 4.01065683365
55.724723456 3.89707159996
55.724723456 3.94659686089
55.724723456 3.97631192207
55.73478528 4.03574228287
55.744864256 4.01593208313
55.744864256 3.98621702194
55.75495808 4.02583694458
55.75495808 3.94659686089
55.764987392 4.01593208313
55.764987392 4.00602722168
55.775032064 4.03574228287
55.785088256 3.9461042881
55.785088256 4.01557159424
55.785088256 3.98579978943
55.805198592 4.03541898727
55.805198592 3.99572372437
55.805198592 4.04534292221
55.81525376 4.03541898727
55.81525376 4.05526685715
55.81525376 4.02549552917
55.835392256 4.02086210251
55.835392256 4.01092815399
55.835392256 4.02086210251
55.845477632 4.01092815399
55.845477632 4.01092815399
55.855534336 4.00099420547
55.865620224 3.99106001854
55.865620224 3.97119188309
55.865620224 4.02086210251
55.875674112 4.02168941498
55.875674112 4.07146024704
55.88746112 4.00178098679
55.89755392 4.00178098679
55.89755392 4.00178098679
55.91821568 4.0117354393
55.91821568 4.05155229568
55.91821568 4.06150627136
55.928304896 4.04832601547
55.928304896 4.05829238892
55.928304896 4.00846099854
55.948472832 4.03835964203
55.948472832 4.04832601547
55.948472832 3.99849462509
55.958533888 3.99849462509
55.958533888 3.97856211662
55.958533888 4.01842737198
55.978675456 4.01835155487
55.978675456 3.99838542938
55.978675456 4.02833414078
55.988741376 4.04830026627
55.988741376 4.04830026627
55.998839296 3.99838542938
55.998839296 4.02833414078
56.008925696 4.01835155487
56.008925696 4.07824897766
56.008925696 4.00836849213
56.018982912 4.04329681396
56.029055744 4.04329681396
56.029055744 4.05328702927
56.029055744 4.06327724457
56.039141376 4.01332616806
56.039141376 4.01332616806
56.050125056 4.04329681396
56.050125056 4.04329681396
56.060214016 3.99334573746
56.060214016 4.01332616806
56.060214016 4.01659011841
56.060214016 4.04656887054
56.070299392 4.03657579422
56.070299392 4.0265827179
56.070299392 4.0265827179
56.080385792 4.00659704208
56.090488064 3.99660372734
56.090488064 4.01659011841
56.090488064 4.0265827179
56.100545536 4.0265827179
56.100545536 4.03657579422
56.11060352 4.0265827179
56.11060352 4.01659011841
56.120658432 4.03953790665
56.120658432 4.03953790665
56.120658432 4.00956296921
56.120658432 3.99957132339
56.130712576 4.01955461502
56.140767232 4.00956296921
56.140767232 4.00956296921
56.150828032 3.98957967758
56.150828032 4.03953790665
56.150828032 3.99957132339
56.171009792 4.02911233902
56.171009792 4.02911233902
56.171009792 3.97919297218
56.171009792 3.97919297218
56.181106432 3.96920919418
56.191163392 3.97919297218
56.191163392 3.98917675018
56.20122112 3.99916052818
56.20122112 4.02911233902
56.20122112 3.99916052818
56.223334656 0.617195725441
56.223334656 0.657047092915
56.223334656 0.696898460388
56.233412864 0.716824114323
56.233412864 0.716824114323
56.253766912 19.3572978973
56.253766912 4.20381784439
56.253766912 4.26359510422
56.26382464 4.24652194977
56.26382464 4.24652194977
56.26382464 4.24652194977
56.283972096 4.31609725952
56.283972096 4.24652194977
56.283972096 4.24652194977
56.283972096 4.23658275604
56.294066432 4.23658275604
56.294066432 4.25646114349
56.294066432 4.25646114349
56.314267904 4.23997926712
56.314267904 4.26964998245
56.314267904 4.24986934662
56.324356864 4.26964998245
56.324356864 4.27954053879
56.334417664 4.24986934662
56.344477952 4.21030807495
56.344477952 4.29932117462
56.344477952 4.29932117462
56.344477952 4.24986934662
56.364617216 4.26389360428
56.364617216 4.2737402916
56.37471232 4.23435258865
56.37471232 4.29343414307
56.37471232 4.22450590134
56.37471232 4.25404644012
56.394860032 4.25404644012
56.394860032 4.23435258865
56.394860032 4.31312799454
56.404918528 4.2425494194
56.416203776 4.25233888626
56.416203776 4.29149723053
56.426291968 4.26212835312
56.426291968 4.27191781998
56.426291968 4.25233888626
56.436372224 4.21318101883
56.436372224 4.34044456482
56.436372224 4.27191781998
56.456585216 4.28170776367
56.456585216 4.29149723053
56.456585216 4.19153928757
56.466643456 4.25984430313
56.476727296 4.21105480194
56.48791552 4.24032831192
56.48791552 4.23057079315
56.48791552 4.2793598175
56.498004736 4.23798465729
56.508064512 4.26716375351
56.508064512 4.31579494476
56.51815296 4.2477107048
56.51815296 4.26716375351
56.51815296 4.26716375351
56.538267392 4.27688980103
56.538267392 4.26716375351
56.538267392 4.29634237289
56.548328192 4.26330137253
56.548328192 4.29230260849
56.56845568 4.2246336937
56.56845568 4.27296829224
56.56845568 4.17629909515
56.588521728 4.25363445282
56.588521728 4.21496677399
56.588521728 4.19563293457
56.598585088 4.30194187164
56.598585088 4.26358318329
56.598585088 4.28282165527
56.618701056 4.20586872101
56.618701056 4.22510671616
56.618701056 4.26358318329
56.628763904 4.27320241928
56.628763904 4.28282165527
56.628763904 4.25396442413
56.64891136 4.24434518814
56.64891136 4.25689983368
56.658972928 4.18046045303
56.658972928 4.23778963089
56.669030144 4.24734449387
56.679090944 4.24734449387
56.679090944 4.22823476791
56.679090944 4.25689983368
56.699195648 4.21867990494
56.699195648 4.26645469666
56.70925184 4.20641517639
56.70925184 4.28261041641
56.719508224 4.25403738022
56.729569024 4.25403738022
56.729569024 4.20641517639
56.729569024 4.26356172562
56.739625216 4.19689035416
56.751163648 4.25403738022
56.7612352 4.20512294769
56.7612352 4.24311447144
56.7612352 4.20512294769
56.771292672 4.23361635208
56.78148864 4.21462059021
56.79154944 4.23361635208
56.79154944 4.23361635208
56.79154944 4.24311447144
56.81169024 4.16885614395
56.81169024 4.23537302017
56.823358976 4.21636819839
56.823358976 4.18786096573
56.833413888 4.18786096573
56.843777792 4.22793626785
56.843777792 4.23744392395
56.853836544 4.22793626785
56.853836544 4.23744392395
56.853836544 4.21842861176
56.873971712 4.20892047882
56.873971712 4.23744392395
56.884064256 4.21842861176
56.884064256 4.18275737762
56.904317184 4.21129989624
56.904317184 4.23984241486
56.904317184 4.19227170944
56.924714496 4.21129989624
56.924714496 4.26838493347
56.924714496 4.23984241486
56.934770944 4.23984241486
56.934770944 4.18275737762
56.954888192 4.23223638535
56.954888192 4.23223638535
56.954888192 4.22271728516
56.964943616 4.23223638535
56.964943616 4.20367860794
56.964943616 4.17512130737
56.985065728 4.22271728516
56.985065728 4.17512130737
56.985065728 4.25127506256
56.995120384 4.22870206833
56.995120384 4.22870206833
57.005208832 4.25723409653
57.015265792 4.24772357941
57.015265792 4.26674461365
57.025372928 4.19065952301
57.035429376 4.25723409653
57.035429376 4.21919155121
57.045487616 4.22518920898
57.045487616 4.26310110092
57.045487616 4.23466730118
57.065632 4.24414539337
57.065632 4.24414539337
57.065632 4.23466730118
57.075722496 4.26310110092
57.075722496 4.26310110092
57.08579072 4.27257919312
57.095846144 4.23194694519
57.095846144 4.29776000977
57.095846144 4.30716228485
57.116115456 4.16613340378
57.116115456 4.25075054169
57.116115456 4.22254514694
57.126172672 4.19433927536
57.126172672 4.26015233994
57.14628992 4.22241735458
57.14628992 4.20370531082
57.14628992 4.19434928894
57.15636864 4.2130613327
57.15636864 4.20370531082
57.15636864 4.15692472458
57.176492032 4.15692472458
57.176492032 4.24112987518
57.176492032 4.22241735458
57.186546432 4.19611310959
57.196602624 4.2429151535
57.196602624 4.22419404984
57.20669696 4.18675279617
57.20669696 4.19611310959
57.20669696 4.17739248276
57.226808832 4.21483373642
57.226808832 4.13059043884
57.23686272 4.20971918106
57.23686272 4.17229890823
57.23686272 4.20987653732
57.257011456 4.21927118301
57.257011456 4.20048189163
57.257011456 4.23805999756
57.267167488 4.20987653732
57.267167488 4.22866535187
57.287308032 4.2311000824
57.287308032 4.21225261688
57.287308032 4.12743806839
57.307446528 4.19340515137
57.307446528 4.28764295578
57.307446528 4.2311000824
57.31747072 4.1557097435
57.31747072 4.20282888412
57.31747072 4.17455720901
57.337593856 4.20045566559
57.337593856 4.18161535263
57.347654912 4.21929597855
57.347654912 4.14393472672
57.357712128 4.2475566864
57.367774464 4.20045566559
57.367774464 4.21929597855
57.367774464 4.18161535263
57.377829376 4.16633415222
57.387884288 4.23234939575
57.397939712 4.21348762512
57.397939712 4.17576503754
57.397939712 4.18519592285
57.41808256 4.19462633133
57.41808256 4.16633415222
57.41808256 4.23234939575
57.42814336 4.18200922012
57.42814336 4.21029043198
57.42814336 4.19143629074
57.448257792 4.19143629074
57.448257792 4.22914457321
57.469073664 4.17258214951
57.469073664 4.21029043198
57.469073664 4.20086336136
57.479159296 4.21251678467
57.479159296 4.22195243835
57.479159296 4.19364595413
57.49927168 4.25969457626
57.49927168 4.22195243835
57.49927168 4.24082374573
57.509350912 4.16533899307
57.509350912 4.18421030045
57.509350912 4.23138809204
57.529469696 4.24708175659
57.529469696 4.22821903229
57.53952384 4.19049310684
57.53952384 4.20935630798
57.53952384 4.22821903229
57.55966592 4.16219902039
57.55966592 4.23765039444
57.55966592 4.21878767014
57.56975232 4.17163038254
57.579811584 4.23765039444
57.579811584 4.19049310684
57.589866496 4.19983530045
57.589866496 4.24702215195
57.610016256 4.22814750671
57.610016256 4.25645923615
57.610016256 4.19039821625
57.620075264 4.22448682785
57.620075264 4.19618749619
57.640189952 4.20562076569
57.640189952 4.18675470352
57.661671936 4.26221942902
57.661671936 4.25278615952
57.661671936 4.25278615952
57.671730432 4.19257211685
57.671730432 4.23029756546
57.671730432 4.202003479
57.681819136 4.202003479
57.691878912 4.202003479
57.691878912 4.26802253723
57.701933824 4.23972892761
57.701933824 4.19257211685
57.701933824 4.19257211685
57.722034432 4.20010662079
57.722034432 4.20953559875
57.732122112 4.1791343689
57.732122112 4.24511575699
57.752280832 4.23568964005
57.752280832 4.23568964005
57.752280832 4.16028261185
57.762382592 4.25454139709
57.77246848 4.20741224289
57.77246848 4.25033521652
57.782529536 4.26695156097
57.782529536 4.22927856445
57.782529536 4.18218803406
57.802647808 4.26695156097
57.802647808 4.25753307343
57.802647808 4.238697052
57.812735744 4.25753307343
57.812735744 4.24811506271
57.812735744 4.2857875824
57.834858496 4.21290493011
57.834858496 4.25993919373
57.844950016 4.28815984726
57.844950016 4.31638097763
57.844950016 4.24112558365
57.865011456 4.29756689072
57.865011456 4.18468427658
57.865011456 4.25053262711
57.875069952 4.24407577515
57.875069952 4.25347471237
57.885128192 4.23467683792
57.895219968 4.24407577515
57.895219968 4.34746456146
57.895219968 4.33806562424
57.915373056 4.23467683792
57.915373056 4.20648002625
57.915373056 4.21587896347
57.925426944 4.26830768585
57.925426944 4.30588674545
57.94558592 4.29649209976
57.94558592 4.26830768585
57.94558592 4.29649209976
57.955642112 4.24951791763
57.955642112 4.26590681076
57.955642112 4.31287717819
57.975762432 4.2377243042
57.975762432 4.24711847305
57.985817856 4.26590681076
57.99582592 4.31287717819
57.99582592 4.26590681076
58.005882112 4.24711847305
58.005882112 4.2377243042
58.005882112 4.34943914413
58.026027264 4.28960180283
58.026027264 4.22386407852
58.026027264 4.22386407852
58.036118016 4.29899263382
58.036118016 4.21447277069
58.056243712 4.24264621735
58.056243712 4.28960180283
58.056243712 4.280210495
58.066303744 4.29474592209
58.066303744 4.29474592209
58.07640576 4.2853603363
58.086493696 4.21965885162
58.086493696 4.29474592209
58.086493696 4.2853603363
58.106653696 4.27597427368
58.106653696 4.210272789
58.106653696 4.27597427368
58.11671424 4.28093957901
58.11671424 4.30908632278
58.126774528 4.25279283524
58.136843008 4.2152633667
58.136843008 4.30908632278
58.146904832 4.29032182693
58.156973824 4.24341011047
58.167037696 4.30387830734
58.167037696 4.29450321198
58.167037696 4.27575302124
58.177095424 4.29450321198
58.187152128 4.28512811661
58.197209856 4.32262849808
58.197209856 4.30387830734
58.197209856 4.26637840271
58.217321728 4.30648040771
58.217321728 4.31584644318
58.227403008 4.34394550323
58.227403008 4.27838134766
58.227403008 4.30648040771
58.247549184 4.2596487999
58.247549184 4.30648040771
58.247549184 4.36267805099
58.267781888 4.29518604279
58.267781888 4.22976732254
58.277876992 4.26714944839
58.277876992 4.22976732254
58.3000064 4.28584051132
58.3000064 4.239112854
58.310097664 4.2831902504
58.310097664 4.25522041321
58.310097664 4.2831902504
58.330331136 4.2831902504
58.330331136 4.29251337051
58.3404224 4.19928026199
58.3404224 4.26454353333
58.36058496 4.21792697906
58.36058496 4.32768106461
58.36058496 4.24359369278
58.380721408 4.28096580505
58.380721408 4.24359369278
58.380721408 4.2622795105
58.390778624 4.25293636322
58.390778624 4.28096580505
58.400873728 4.34842014313
58.410931456 4.32025194168
58.410931456 4.31086206436
58.42102144 4.2920832634
58.42102144 4.2733039856
58.42102144 4.26391458511
58.441092096 4.31086206436
58.441092096 4.28269386292
58.451182336 4.29000902176
58.451182336 4.3089466095
58.451182336 4.32788467407
58.471296768 4.26160240173
58.471296768 4.31841564178
58.471296768 4.3089466095
58.48135424 4.3562912941
58.491451136 4.29000902176
58.50151168 4.32404279709
58.50151168 4.27642965317
58.50151168 4.28595256805
58.521672192 4.28595256805
58.521672192 4.2954750061
58.521672192 4.27642965317
58.531754496 4.30499792099
58.531754496 4.26690721512
58.551884032 4.30607175827
58.551884032 4.3731918335
58.572098816 4.28689432144
58.572098816 4.29648303986
58.572098816 4.28689432144
58.582128896 4.29648303986
58.582128896 4.30607175827
58.582128896 4.26771736145
58.602285312 4.31733083725
58.602285312 4.32976198196
58.612375296 4.30083751678
58.612375296 4.30083751678
58.612375296 4.29119586945
58.632539392 4.32976198196
58.632539392 4.34904527664
58.632539392 4.30083751678
58.642594816 4.28622198105
58.642594816 4.37349128723
58.672799232 4.27652549744
58.672799232 4.38318824768
58.672799232 4.33470535278
58.672799232 4.36379480362
58.682859776 4.31531190872
58.682859776 4.27652549744
58.69292032 4.32500839233
58.69292032 4.30561542511
58.69292032 4.32500839233
58.71304832 4.34875679016
58.71304832 4.30966567993
58.71304832 4.35852956772
58.723106048 4.34875679016
58.723106048 4.32921123505
58.723106048 4.43671131134
58.743254016 4.34051990509
58.743254016 4.36998271942
58.743254016 4.32087802887
58.753312512 4.33069896698
58.76337152 4.37980365753
58.76337152 4.34051990509
58.7734272 4.36998271942
58.7734272 4.34051990509
58.7734272 4.36016178131
58.793530624 4.28753423691
58.793530624 4.3566942215
58.793530624 4.36657428741
58.803584768 4.3566942215
58.803584768 4.3566942215
58.813681408 4.38633441925
58.813681408 4.39621448517
58.823769344 4.3369345665
58.823769344 4.3369345665
58.823769344 4.34681463242
58.833826048 4.34681463242
58.84515712 4.33396625519
58.84515712 4.35994195938
58.84515712 4.35003185272
58.855225088 4.35994195938
58.855225088 4.35994195938
58.855225088 4.36985206604
58.875606016 4.35003185272
58.875606016 4.35994195938
58.875606016 4.36985206604
58.885660416 4.35003185272
58.885660416 4.38967227936
58.885660416 4.34314393997
58.885660416 4.40278339386
58.905968384 4.35308408737
58.905968384 4.32326412201
58.905968384 4.37296390533
58.915981312 4.37296390533
58.915981312 4.3829035759
58.915981312 4.27356481552
58.93615872 4.17416620255
58.93615872 4.14434623718
58.93615872 4.16422605515
58.93615872 4.16422605515
58.946214656 4.13864469528
58.946214656 4.15854597092
58.95629312 4.20829916
58.966352896 4.15854597092
58.966352896 4.18839788437
58.966352896 4.16849660873
58.966352896 4.16849660873
58.976409344 4.17000102997
58.98646656 4.17000102997
58.98646656 4.17000102997
58.996526336 4.17995548248
58.996526336 4.17000102997
58.996526336 4.17000102997
58.996526336 4.17000102997
59.01666304 4.17000102997
59.01666304 4.189909935
59.01666304 4.189909935
59.026722816 4.16004657745
59.03718656 4.16004657745
59.03718656 4.17995548248
59.03718656 4.189909935
59.0472448 4.2049741745
59.0472448 4.16519975662
59.0472448 4.1453127861
59.0472448 4.18508720398
59.057255168 4.18508720398
59.067286016 4.2049741745
59.067286016 4.17514324188
59.067286016 4.17514324188
59.077364736 4.18508720398
59.077364736 4.2049741745
59.077364736 4.17800283432
59.077364736 4.17800283432
59.097522432 4.18792915344
59.097522432 4.1978559494
59.097522432 4.17800283432
59.097522432 4.21770954132
59.107600896 4.20778274536
59.107600896 4.1978559494
59.107600896 4.1978559494
59.117680384 4.21770954132
59.12773632 4.1978559494
59.12773632 4.17800283432
59.12773632 4.24748945236
59.137792256 4.21963644028
59.137792256 4.22952127457
59.14798976 4.23940610886
59.14798976 4.22952127457
59.15808256 4.23940610886
59.15808256 4.20975208282
59.15808256 4.27894496918
59.17819776 4.23940610886
59.17819776 4.28882980347
59.17819776 4.21963644028
59.188275968 4.22295808792
59.188275968 4.16387939453
59.188275968 4.21311187744
59.188275968 4.22295808792
59.208420096 4.19341897964
59.208420096 4.23280477524
59.208420096 4.27219057083
59.208420096 4.25249767303
59.218482176 4.25249767303
59.218482176 4.22295808792
59.228553216 4.24265098572
59.24047616 4.20967674255
59.24047616 4.19013500214
59.24047616 4.26830291748
59.250579456 4.21944761276
59.250579456 4.22921895981
59.250579456 4.25853157043
59.260636416 4.21944761276
59.270703872 4.26830291748
59.270703872 4.19990587234
59.270703872 4.23898983002
59.270703872 4.20967674255
59.280791296 4.22337388992
59.280791296 4.22337388992
59.290848256 4.22337388992
59.290848256 4.18452167511
59.300903168 4.23308706284
59.300903168 4.22337388992
59.300903168 4.19423484802
59.300903168 4.19423484802
59.321029888 4.22337388992
59.321029888 4.23308706284
59.321029888 4.22337388992
59.331091456 4.19830560684
59.331091456 4.1886920929
59.331091456 4.19830560684
59.341198336 4.22714614868
59.35125376 4.20791912079
59.35125376 4.0733294487
59.35125376 1.30462598801
59.361310464 1.24694466591
59.371458816 4.11178350449
59.3814912 4.19606494904
59.3814912 4.19606494904
59.3814912 4.17692708969
59.3814912 4.20563411713
59.391547136 4.17692708969
59.401603072 4.17692708969
59.401603072 4.15778923035
59.401603072 4.1673579216
59.411663616 4.20563411713
59.411663616 4.20563411713
59.411663616 4.22477197647
59.431811328 4.22784948349
59.431811328 4.17062759399
59.431811328 4.21831274033
59.431811328 4.19923877716
59.441899264 4.19923877716
59.451977216 4.15155363083
59.451977216 4.180164814
59.462079744 4.21831274033
59.462079744 4.21831274033
59.462079744 4.20877552032
59.462079744 4.21831274033
59.472140544 4.24692344666
59.472140544 4.18292760849
59.485030912 4.1862154007
59.485030912 4.1862154007
59.495088384 4.12926769257
59.495088384 4.1767244339
59.495088384 4.19570684433
59.515206912 4.20519828796
59.515206912 4.22418069839
59.515206912 4.19570684433
59.515206912 4.1767244339
59.525263104 4.17673397064
59.525263104 4.17673397064
59.525263104 4.14837837219
59.525263104 4.17673397064
59.545413632 4.18618535995
59.545413632 4.18618535995
59.545413632 4.18618535995
59.545413632 4.18618535995
59.55547392 4.17673397064
59.55547392 4.20508909225
59.55547392 4.18618535995
59.575590144 4.18070745468
59.575590144 4.15256261826
59.575590144 4.13379955292
59.575590144 4.18070745468
59.585677056 4.18070745468
59.585677056 4.13379955292
59.595737856 4.18070745468
59.595737856 4.16194438934
59.605795072 4.12441778183
59.605795072 4.14318132401
59.605795072 4.11503648758
59.61585664 4.13146305084
59.625916416 4.15013837814
59.625916416 4.1127872467
59.625916416 4.15947628021
59.636009728 4.15947628021
59.636009728 4.15947628021
59.636009728 4.15947628021
59.636009728 4.13146305084
59.656126208 4.13146305084
59.656126208 4.13146305084
59.656126208 4.1127872467
59.666210048 4.13303184509
59.666210048 4.12376737595
59.676301056 4.0774435997
59.676301056 4.09597301483
59.686364416 4.11450242996
59.686364416 4.08670806885
59.686364416 4.10523748398
59.6964288 4.09597301483
59.708585728 4.09597301483
59.708585728 4.11450242996
59.708585728 4.10523748398
59.718643456 4.0774435997
59.718643456 4.09597301483
59.718643456 4.08488416672
59.718643456 4.05715322495
59.728702208 4.07564067841
59.738758912 4.04790973663
59.738758912 4.02942228317
59.738758912 4.05715322495
59.748819712 4.05715322495
59.748819712 4.05715322495
59.748819712 4.03866624832
59.748819712 4.02942228317
59.769000192 4.03263998032
59.769000192 3.99570727348
59.769000192 4.0511059761
59.769000192 4.01417350769
59.77905664 4.02340650558
59.77905664 4.01417350769
59.799177216 4.04187297821
59.799177216 4.02340650558
59.799177216 3.99570727348
59.799177216 4.01417350769
59.809285632 3.98647403717
59.809285632 4.0049405098
59.81936512 3.98647403717
59.81936512 4.0049405098
59.829456128 4.0012421608
59.829456128 4.01051282883
59.829456128 4.0012421608
59.829456128 4.01051282883
59.839512832 4.01978302002
59.849569792 4.01051282883
59.849569792 3.9919719696
59.849569792 3.94561982155
59.859629056 4.01351451874
59.859629056 3.97631168365
59.879746816 3.98561239243
59.879746816 3.97631168365
59.879746816 3.97631168365
59.889810432 3.93910861015
59.889810432 3.98561239243
59.889810432 3.96701097488
59.899868416 3.94840931892
59.90992512 3.93910861015
59.90992512 3.9866938591
59.90992512 3.96799707413
59.90992512 3.95864868164
59.920049408 3.9306037426
59.930111744 3.97734546661
59.930111744 3.95864868164
59.940168192 3.9306037426
59.940168192 3.9306037426
59.940168192 3.96799707413
59.940168192 3.9866938591
59.960351232 3.93995189667
59.960351232 3.91190695763
59.960351232 3.91889071465
59.960351232 3.92825698853
59.970432768 3.91889071465
59.970432768 3.91889071465
59.970432768 3.90015792847
59.980490496 3.89079141617
59.990583296 3.89079141617
59.990583296 3.90015792847
59.990583296 3.91889071465
59.990583296 3.90952420235
60.0107264 3.90952420235
60.0107264 3.91889071465
60.0107264 3.90952420235
60.0107264 3.90866875648
60.02078592 3.93095064163
60.02078592 3.91215658188
60.02078592 3.902759552
60.02078592 3.89336252213
60.040911616 3.88396549225
60.040911616 3.89336252213
60.040911616 3.86517119408
60.051003648 3.88396549225
60.051003648 3.8557741642
60.051003648 3.87456822395
60.051003648 3.8557741642
60.071255808 3.873462677
60.071255808 3.85462665558
60.071255808 3.85462665558
60.081342208 3.83579063416
60.081342208 3.84520864487
60.09142144 3.83579063416
60.09142144 3.81695461273
60.101480704 3.85772132874
60.101480704 3.8482735157
60.101480704 3.82937765121
60.101480704 3.82937765121
60.11153792 3.82937765121
60.121607936 3.8482735157
60.121607936 3.81992983818
60.131702016 3.86716938019
60.131702016 3.85772132874
60.131702016 3.86716938019
60.131702016 3.8482735157
60.15186176 3.86716938019
60.15186176 3.81048202515
60.15186176 3.81992983818
60.161922304 3.81600236893
60.161922304 3.75909996033
60.18204928 3.80651855469
60.18204928 3.83496999741
60.192112384 0.506172120571
60.20217472 -0.0344018489122
60.20217472 8.1690454483
60.212233984 -0.0717227086425
60.232463104 3.71532964706
60.232463104 3.78193616867
60.232463104 3.74387526512
60.232463104 3.75339055061
60.242520576 3.74387526512
60.242520576 3.74387526512
60.242520576 3.73436021805
60.252601856 3.76018428802
60.262692096 3.75060868263
60.262692096 3.77933573723
60.262692096 3.79848694801
60.283269376 3.75060868263
60.283269376 3.73145747185
60.283269376 3.74103307724
60.283269376 3.75060868263
60.293327616 3.76018428802
60.293327616 3.76018428802
60.293327616 3.75060868263
60.293327616 3.72188162804
60.303636992 3.72691679001
60.313718528 3.73652696609
60.313718528 3.77496743202
60.313718528 3.74613714218
60.32377472 3.71730661392
60.32377472 3.70769643784
60.32377472 3.71730661392
60.343896832 3.70769643784
60.343896832 3.69808626175
60.343896832 3.70769643784
60.343896832 3.72691679001
60.353977088 3.73760056496
60.353977088 3.74728012085
60.364034304 3.73760056496
60.364034304 3.74728012085
60.374094336 3.72792100906
60.374094336 3.71824121475
60.374094336 3.71824121475
60.384156928 3.70856165886
60.384156928 3.72792100906
60.39421312 3.70856165886
60.39421312 3.72792100906
60.404272384 3.7295563221
60.404272384 3.71982812881
60.415040256 3.71982812881
60.415040256 3.71982812881
60.415040256 3.71009969711
60.425099008 3.70037150383
60.425099008 3.71009969711
60.425099008 3.71009969711
60.435156224 3.651730299
60.435156224 3.61281752586
60.446268416 3.67118692398
60.456325888 3.69434094429
60.456325888 3.67477679253
60.456325888 3.69434094429
60.466417408 3.79216122627
60.466417408 3.86063528061
60.466417408 3.84107112885
60.486571264 3.85085320473
60.486571264 3.84107112885
60.486571264 3.85085320473
60.496631296 3.86838364601
60.496631296 3.88802528381
60.50671744 3.89784598351
60.51677696 3.8782043457
60.51677696 3.86838364601
60.51677696 3.86838364601
60.51677696 3.82910037041
60.527024896 3.84874200821
60.537088768 3.83892130852
60.537088768 3.84874200821
60.547149568 3.85421466827
60.547149568 3.8739233017
60.547149568 3.82465171814
60.567291136 3.83450603485
60.567291136 3.8739233017
60.567291136 3.86406898499
60.577371392 3.82465171814
60.577371392 3.84436035156
60.577371392 3.85421466827
60.597486848 3.84501647949
60.597486848 3.91430425644
60.597486848 3.84501647949
60.597486848 3.85491466522
60.619147008 3.85491466522
60.619147008 3.8747112751
60.619147008 3.85491466522
60.629228288 3.86481308937
60.629228288 3.86481308937
60.629228288 3.83511829376
60.64952576 3.85564851761
60.64952576 3.86556887627
60.64952576 3.84572792053
60.659607552 3.80604600906
60.659607552 3.81596636772
60.659607552 3.84572792053
60.679761664 3.79612541199
60.679761664 3.89533042908
60.679761664 3.78620481491
60.679761664 3.81596636772
60.689816832 3.87910103798
60.689816832 3.83931159973
60.689816832 3.76968002319
60.709958656 3.80946946144
60.709958656 3.87910103798
60.709958656 3.82936429977
60.720020992 3.79952216148
60.720020992 3.80946946144
60.73007872 3.75973272324
60.740134144 3.80320811272
60.740134144 3.79646945
60.740134144 3.78650927544
60.740134144 3.79646945
60.760388352 3.79646945
60.760388352 3.77654910088
60.760388352 3.76658916473
60.770471936 3.78650927544
60.770471936 3.80642938614
60.770471936 3.64706802368
60.79061504 3.4478662014
60.79061504 3.79495859146
60.79061504 3.75506329536
60.800682496 3.8149061203
60.800682496 3.76503705978
60.810771712 3.76503705978
60.82083072 3.7750108242
60.82083072 3.78498458862
60.82083072 3.74508953094
60.830886144 3.72514200211
60.840942336 3.76503705978
60.840942336 3.75506329536
60.840942336 3.77873659134
60.851059968 3.82862329483
60.851059968 3.74880433083
60.851059968 3.78871393204
60.871164416 3.76875925064
60.871164416 3.77873659134
60.871164416 3.75878167152
60.871164416 3.78871393204
60.88128512 3.7606344223
60.88128512 3.73070883751
60.891373312 3.78058505058
60.901431552 3.72073364258
60.901431552 3.77060985565
60.901431552 3.81051063538
60.911493632 3.7606344223
60.911493632 3.82048583031
60.92272512 3.71075844765
60.932781056 3.70078325272
60.932781056 0.628418266773
60.95517312 0.601525962353
60.95517312 0.611486136913
60.95517312 0.531804442406
60.96523264 0.531804442406
60.96523264 0.551724851131
60.96523264 0.541764676571
60.975295232 0.543472230434
60.987137536 0.533530294895
60.987137536 0.533530294895
60.987137536 0.543472230434
60.997197312 0.543472230434
60.997197312 0.533530294895
60.997197312 0.543472230434
61.007262976 0.543472230434
61.007262976 0.543472230434
61.01733376 0.553414165974
61.01733376 0.583239912987
61.027422976 0.682659208775
61.027422976 0.811904191971
61.027422976 0.912554323673
61.047571456 0.96210873127
61.047571456 0.942286968231
61.047571456 1.12068283558
61.057645824 3.68760108948
61.057645824 3.78671002388
61.067740672 3.70742297173
61.077831424 3.78671002388
61.077831424 3.71733379364
61.077831424 3.73715543747
61.089723648 3.75095057487
61.089723648 3.74106216431
61.089723648 3.7015080452
61.099781632 3.76083898544
61.109839616 3.71139669418
61.109839616 3.71139669418
61.109839616 3.81028151512
61.119917824 3.780616045
61.119917824 3.76083898544
61.129976064 3.780616045
61.140071168 3.73152017593
61.140071168 3.76108384132
61.140071168 3.72166538239
61.160184064 3.74137473106
61.160184064 3.71181082726
61.160184064 3.70195627213
61.170243072 3.76108384132
61.170243072 3.71181082726
61.170243072 3.692101717
61.170243072 3.76108384132
61.190411776 3.65571117401
61.190411776 3.71469497681
61.190411776 3.72452569008
61.200477696 3.70486426353
61.200477696 3.72452569008
61.200477696 3.7441868782
61.210536704 3.72452569008
61.220605184 3.70782065392
61.220605184 3.70782065392
61.220605184 3.70782065392
61.240748032 3.73724365234
61.240748032 3.69801306725
61.240748032 3.67839789391
61.25084416 3.717628479
61.25084416 3.70782065392
61.25084416 3.65878248215
61.27099264 3.73724365234
61.27099264 3.717628479
61.27099264 3.72743606567
61.281051392 3.69553399086
61.281051392 3.73460364342
61.281051392 3.70530152321
61.29110912 3.71506881714
61.301165312 3.68576669693
61.301165312 3.71506881714
61.31125632 3.73460364342
61.31125632 3.66623187065
61.32316672 3.70530152321
61.32316672 3.63794445992
61.333248256 3.69637799263
61.333248256 3.67690014839
61.333248256 3.72559475899
61.343304448 3.65742230415
61.35336832 3.64768338203
61.35336832 3.69637799263
61.363448576 3.60872769356
61.363448576 3.65742230415
61.363448576 3.65742230415
61.37348224 3.68875908852
61.383538944 3.69844388962
61.383538944 3.64033436775
61.383538944 3.679074049
61.393597952 3.66938900948
61.403688192 3.68875908852
61.403688192 3.68875908852
61.413748992 3.70812892914
61.413748992 3.64033436775
61.413748992 3.64033436775
61.425453312 3.6194422245
61.425453312 3.66769266129
61.425453312 3.60979199409
61.445533696 3.6580426693
61.445533696 3.6580426693
61.445533696 3.68699288368
61.445533696 3.68699288368
61.455821568 3.66769266129
61.465906176 3.68699288368
61.465906176 3.60979199409
61.475967744 3.63677430153
61.475967744 3.64636039734
61.475967744 3.5888440609
61.475967744 3.59843015671
61.486049024 3.61760210991
61.498570496 3.65594649315
61.498570496 3.62718820572
61.508658944 3.62718820572
61.508658944 3.63677430153
61.518719744 3.59320187569
61.528878336 3.6313688755
61.528878336 3.58365988731
61.538934016 3.6313688755
61.538934016 3.59320187569
61.538934016 3.6122853756
61.559104512 3.60274362564
61.559104512 3.59320187569
61.559104512 3.62182712555
61.569161984 3.58603715897
61.569161984 3.58603715897
61.569161984 3.60496687889
61.579218176 3.54817771912
61.589298432 3.58603715897
61.589298432 3.55764245987
61.589298432 3.60496687889
61.599360512 3.58603715897
61.599360512 3.60496687889
61.60944896 3.60496687889
61.619504896 3.57130479813
61.619504896 3.55246067047
61.619504896 3.57130479813
61.639652608 3.59014892578
61.639652608 3.58072686195
61.639652608 3.59014892578
61.649746432 3.5618827343
61.649746432 3.59014892578
61.649746432 3.57130479813
61.669902592 3.57558894157
61.669902592 3.56620883942
61.669902592 3.56620883942
61.669902592 3.57558894157
61.679962368 3.58496904373
61.690059008 3.60372924805
61.690059008 3.60372924805
61.700114688 3.54744839668
61.700114688 3.59434914589
61.700114688 3.58496904373
61.710175488 3.56091713905
61.72023936 3.56091713905
61.730295296 3.55160498619
61.730295296 3.58885359764
61.730295296 3.60747790337
61.740352256 3.57022929192
61.750431488 3.56091713905
61.750431488 3.57954144478
61.750431488 3.5981657505
61.760519424 3.564473629
61.760519424 3.60155582428
61.760519424 3.54593229294
61.780665856 3.59228515625
61.780665856 3.55520296097
61.780665856 3.55520296097
61.800946432 3.54593229294
61.800946432 3.57374405861
61.800946432 3.5273911953
61.811039232 3.51744222641
61.811039232 3.5636639595
61.811039232 3.54517531395
61.833047296 3.53593087196
61.833047296 3.5636639595
61.833047296 3.51744222641
61.843104256 3.54517531395
61.843104256 3.55441951752
61.843104256 3.53593087196
61.843104256 3.51744222641
61.864689408 3.5812728405
61.864689408 3.53492307663
61.864689408 3.56273293495
61.87475456 3.53492307663
61.87475456 3.52565312386
61.87475456 3.57200288773
61.894874368 3.55346298218
61.894874368 3.57200288773
61.894874368 3.55346298218
61.894874368 3.51638317108
61.904935936 3.57200288773
61.904935936 3.57715678215
61.914960896 3.55898284912
61.92501632 3.59624814987
61.92501632 3.5682990551
61.935109632 3.5682990551
61.935109632 3.52171754837
61.945169152 3.5682990551
61.945169152 3.5776154995
61.95522432 3.58693170547
61.95522432 3.60556435585
61.95522432 3.63142490387
61.975328512 3.62208533287
61.975328512 3.63142490387
61.975328512 3.58472681046
61.98537984 3.65010428429
61.98537984 3.60340619087
61.995588864 3.57538723946
62.005650176 3.60687232018
62.005650176 3.56011128426
62.005650176 3.60687232018
62.005650176 3.58816790581
62.015705344 3.59752011299
62.015705344 3.58816790581
62.02576384 3.57881569862
62.035853568 3.59752011299
62.035853568 3.60687232018
62.035853568 3.57881569862
62.045915904 3.6350107193
62.055971584 3.64439535141
62.055971584 3.66316413879
62.066061056 3.6350107193
62.066061056 3.60685753822
62.076114432 3.59747290611
62.086203136 3.59747290611
62.086203136 3.6350107193
62.086203136 3.60685753822
62.096289792 3.60685753822
62.096289792 3.64638185501
62.096289792 3.62088155746
62.106387712 3.63968610764
62.116450816 3.63968610764
62.116450816 3.66789293289
62.116450816 3.63028383255
62.126575616 3.65849065781
62.126575616 3.63968610764
62.136632064 3.62088155746
62.14673024 3.68669724464
62.14673024 3.64908838272
62.14673024 3.70377063751
62.168754944 3.63775801659
62.168754944 3.67547941208
62.168754944 3.67547941208
62.168754944 3.6660490036
62.178842368 3.6660490036
62.178842368 3.73206162453
62.178842368 3.70377063751
62.188928768 3.64718842506
62.20158976 3.69434022903
62.20158976 3.69434022903
62.211644416 3.65943717957
62.211644416 3.67832422256
62.211644416 3.72554206848
62.232468224 3.67832422256
62.232468224 3.67832422256
62.232468224 3.70665502548
62.24254592 3.71609854698
62.24254592 3.67832422256
62.24254592 3.70665502548
62.24254592 3.65943717957
62.262702848 3.68230366707
62.262702848 3.72016358376
62.262702848 3.66337370872
62.272794368 3.70123362541
62.272794368 3.72016358376
62.272794368 3.64444375038
62.29291136 3.69176864624
62.29291136 3.76748847961
62.29291136 3.76748847961
62.302978304 3.68150949478
62.313035776 3.70045137405
62.313035776 3.72886419296
62.32309504 3.69098043442
62.32309504 3.72886419296
62.32309504 3.78568983078
62.343213312 3.72886419296
62.343213312 3.68243956566
62.343213312 3.74881386757
62.353272064 3.72984981537
62.353272064 3.73933172226
62.363498496 3.72984981537
62.373581312 3.72036767006
62.373581312 3.74881386757
62.373581312 3.73933172226
62.383661056 3.73933172226
62.383661056 3.72036767006
62.383661056 3.79622411728
62.393726208 3.68243956566
62.403783936 3.72482442856
62.403783936 3.6963763237
62.403783936 3.7343070507
62.413842432 3.77223777771
62.42391552 3.74378967285
62.42391552 3.77223777771
62.433977856 3.75327253342
62.433977856 3.74378967285
62.433977856 3.72482442856
62.454177536 3.82519507408
62.454177536 3.73037385941
62.464265984 3.77778458595
62.464265984 3.80623102188
62.474291712 3.75882029533
62.484373248 3.79674887657
62.484373248 3.73037385941
62.484373248 3.81571292877
62.484373248 3.82519507408
62.505510656 3.76857638359
62.505510656 3.79699540138
62.505510656 3.79699540138
62.515579648 3.78752231598
62.515579648 3.76857638359
62.525653248 3.78752231598
62.536745472 3.80646824837
62.536745472 3.76857638359
62.546807552 3.77745509148
62.546807552 3.73962521553
62.546807552 3.78691267967
62.546807552 3.74908256531
62.566966016 3.77745509148
62.566966016 3.80582761765
62.566966016 3.77745509148
62.577050112 3.81528496742
62.577050112 3.8341999054
62.577050112 3.81528496742
62.597176064 3.77664709091
62.597176064 3.84260249138
62.597176064 3.74838066101
62.607237376 3.74838066101
62.607237376 3.78606939316
62.62735616 3.82375812531
62.62735616 3.84260249138
62.62735616 3.73895859718
62.637444864 3.88619613647
62.647504128 3.83919858932
62.647504128 3.8203997612
62.647504128 3.80160069466
62.657586944 3.78280186653
62.657586944 3.82979917526
62.677717248 3.75460338593
62.677717248 3.80160069466
62.677717248 3.80160069466
62.687801088 3.8230650425
62.687801088 3.83245515823
62.687801088 3.79489445686
62.707949824 3.85123538971
62.707949824 3.84184527397
62.707949824 3.8230650425
62.71802112 3.8042845726
62.728031232 3.77611422539
62.728031232 3.81367492676
62.738116864 3.79501461983
62.738116864 3.84691929817
62.738116864 3.82809782028
62.738116864 3.86574053764
62.75839232 3.81868696213
62.75839232 3.79986572266
62.769820416 3.8751513958
62.769820416 3.84691929817
62.769820416 3.83750844002
62.789927168 3.8953807354
62.789927168 3.8859398365
62.789927168 3.84817647934
62.800640256 3.8859398365
62.800640256 3.82929468155
62.800640256 3.85761737823
62.8207936 3.86705803871
62.8207936 3.8859398365
62.8207936 3.8859398365
62.83085696 3.88678646088
62.83085696 3.87729263306
62.840915456 3.87729263306
62.850982656 3.91526722908
62.850982656 3.83931827545
62.850982656 3.82982468605
62.861071104 3.87729263306
62.861071104 3.87729263306
62.873061632 3.92476081848
62.873061632 3.85830545425
62.883230976 3.91889095306
62.883230976 3.92841863632
62.893288192 3.84266996384
62.903344896 3.85219740868
62.903344896 3.85219740868
62.91343616 3.85219740868
62.91343616 3.85219740868
62.935570176 3.84266996384
62.935570176 3.87125277519
62.935570176 3.87106776237
62.945632256 3.92852902412
62.945632256 3.87106776237
62.945632256 3.92852902412
62.945632256 3.94768285751
62.9657536 3.91895222664
62.9657536 3.87106776237
62.9657536 3.88064479828
62.975820544 3.90937542915
62.975820544 3.94200968742
62.975820544 3.92278862
62.995972096 3.9323990345
62.995972096 3.86512517929
62.995972096 3.90356731415
63.006014976 3.95162034035
63.006014976 3.88434624672
63.016070912 3.9323990345
63.026135808 3.98828935623
63.026135808 3.95932865143
63.026135808 3.9979429245
63.046258944 4.01725006104
63.046258944 3.9689822197
63.046258944 3.91106081009
63.056320768 3.98828935623
63.056320768 3.9689822197
63.056320768 3.98828935623
63.066420992 3.97863578796
63.07648128 3.94002151489
63.07648128 3.9689822197
63.086536448 3.99715256691
63.09659136 4.00682783127
63.09659136 3.94877696037
63.106649344 3.96812725067
63.106649344 4.00682783127
63.106649344 3.94877696037
63.126796032 3.96443200111
63.126796032 4.01288080215
63.126796032 4.00319099426
63.13685632 3.96443200111
63.13685632 4.04195022583
63.13685632 4.00319099426
63.157021696 4.04195022583
63.157021696 4.02257061005
63.157021696 3.96443200111
63.167084032 3.99718284607
63.167084032 4.05537509918
63.167084032 4.05537509918
63.187284224 4.02627897263
63.187284224 4.04567623138
63.187284224 4.04567623138
63.208499712 4.01658010483
63.208499712 4.01658010483
63.208499712 3.99718284607
63.218563072 4.00688171387
63.218563072 4.01577949524
63.218563072 4.01378583908
63.240790784 4.01378583908
63.240790784 4.01378583908
63.240790784 4.02347803116
63.240790784 4.00409317017
63.250849024 4.02347803116
63.250849024 4.04286241531
63.250849024 4.03317022324
63.272121856 3.98470878601
63.272121856 4.06224727631
63.272121856 4.05970144272
63.272121856 4.03274250031
63.282178304 4.05207967758
63.282178304 4.08108568192
63.282178304 4.03274250031
63.30359168 4.06174850464
63.30359168 4.0714173317
63.30359168 4.0714173317
63.30359168 4.05207967758
63.31368192 4.09075450897
63.31368192 4.04241085052
63.31368192 3.95539283752
63.333795584 3.84938216209
63.333795584 3.86863303185
63.343856384 3.83975672722
63.343856384 3.83013129234
63.343856384 3.8782582283
63.363967232 3.84938216209
63.375592192 3.85661458969
63.375592192 3.78972268105
63.375592192 3.8279466629
63.395711232 3.80883479118
63.395711232 3.78016662598
63.395711232 3.91395068169
63.415921408 3.86617064476
63.415921408 3.8279466629
63.415921408 3.81839060783
63.426015232 3.86905384064
63.426015232 3.91665220261
63.426015232 3.86905384064
63.446212096 3.86905384064
63.446212096 3.87857341766
63.446212096 3.88809323311
63.456287488 3.86905384064
63.456287488 3.89423561096
63.456287488 3.85627150536
63.476438016 3.84678053856
63.476438016 3.85627150536
63.476438016 3.86576247215
63.476438016 3.84678053856
63.486521088 3.87525367737
63.486521088 3.86576247215
63.496779008 3.91321754456
63.506868736 3.89423561096
63.506868736 3.90372657776
63.506868736 3.91321754456
63.506868736 3.86791944504
63.516925696 3.84911513329
63.516925696 3.89627671242
63.526984192 3.88684439659
63.537044736 3.87741208076
63.537044736 3.87741208076
63.537044736 3.87741208076
63.537044736 3.87741208076
63.557168384 3.86797976494
63.557168384 3.89627671242
63.557168384 3.89627671242
63.557168384 3.87741208076
63.56723072 3.89757823944
63.56723072 3.87879133224
63.56723072 3.88818478584
63.577290496 3.88818478584
63.587338752 3.91636514664
63.587338752 3.86939787865
63.587338752 3.87879133224
63.587338752 3.90697169304
63.597422592 3.88818478584
63.607482624 3.87879133224
63.607482624 3.89757823944
63.617569792 3.90111351013
63.617569792 3.88243556023
63.617569792 3.89177465439
63.617569792 3.86375761032
63.63773696 3.87309670448
63.63773696 3.88243556023
63.63773696 3.90111351013
63.63773696 3.88243556023
63.647831296 3.90111351013
63.647831296 3.88243556023
63.647831296 3.89177465439
63.647831296 3.87309670448
63.667942656 3.8696243763
63.667942656 3.89755558968
63.667942656 3.91617631912
63.667942656 3.8323829174
63.678027776 3.82307267189
63.678027776 3.86031413078
63.688147712 3.84169340134
63.688147712 3.85100364685
63.698209536 3.85100364685
63.698209536 3.84169340134
63.698209536 3.84169340134
63.698209536 3.8696243763
63.718360576 3.86244940758
63.718360576 3.83462929726
63.718360576 3.89954280853
63.728420352 3.86244940758
63.728420352 3.84390282631
63.728420352 3.84390282631
63.728420352 3.83462929726
63.74865024 3.84390282631
63.74865024 3.86244940758
63.74865024 3.84390282631
63.74865024 3.83462929726
63.758709504 3.85249328613
63.758709504 3.85249328613
63.768767744 3.88030815125
63.778827008 3.85249328613
63.778827008 3.84322166443
63.778827008 3.84322166443
63.778827008 3.82467842102
63.788887808 3.87103652954
63.798945536 3.82467842102
63.798945536 3.84322166443
63.798945536 3.83395004272
63.810568448 3.83855104446
63.810568448 3.79214215279
63.810568448 3.83855104446
63.810568448 3.83855104446
63.820658944 3.84783291817
63.830721536 3.80142378807
63.830721536 3.80142378807
63.840775424 3.83855104446
63.840775424 3.81070566177
63.840775424 3.80142378807
63.840775424 3.79214215279
63.860891904 3.81998753548
63.860891904 3.83855104446
63.860891904 3.8632414341
63.860891904 3.82589364052
63.87095168 3.83523058891
63.87095168 3.81655669212
63.881072896 3.81655669212
63.881072896 3.80721950531
63.891161344 3.78854560852
63.891161344 3.80721950531
63.891161344 3.82589364052
63.9012416 3.82725095749
63.9012416 3.7991039753
63.911320576 3.78972148895
63.911320576 3.78972148895
63.921402624 3.81786870956
63.921402624 3.81786870956
63.921402624 3.78033924103
63.942957312 3.85539793968
63.942957312 3.82725095749
63.942957312 3.80848622322
63.942957312 3.7991039753
63.952972544 3.85980772972
63.952972544 3.81252789497
63.952972544 3.77470397949
63.973104384 3.81252789497
63.973104384 3.81252789497
63.973104384 3.77470397949
63.983165696 3.81252789497
63.983165696 3.79361581802
63.983165696 3.79361581802
64.003396096 3.81896781921
64.003396096 3.78099870682
64.003396096 3.85693717003
64.013458176 3.81896781921
64.013458176 3.78099870682
64.033569024 3.90439867973
64.033569024 3.94236779213
64.043625216 4.03533935547
64.053631744 4.02578926086
64.053631744 4.03533935547
64.053631744 4.00668907166
64.063693312 3.99713897705
64.063693312 3.96848869324
64.063693312 4.02578926086
64.085095936 4.04488945007
64.085095936 4.05443906784
64.085095936 3.99713897705
64.085095936 3.97803878784
64.095185664 4.00668907166
64.095185664 4.01485586166
64.115335936 4.01485586166
64.115335936 4.00526714325
64.115335936 4.01485586166
64.125421056 3.97650074959
64.125421056 3.99567842484
64.135487232 3.99567842484
64.135487232 3.98608970642
64.145552896 3.69496703148
64.145552896 3.7142188549
64.165682176 3.95486617088
64.165682176 4.01262140274
64.165682176 4.02224731445
64.17574528 4.05112504959
64.17574528 4.05112504959
64.17574528 4.00299549103
64.19590272 3.95486617088
64.19590272 4.00299549103
64.19590272 4.03187322617
64.19590272 4.04149913788
64.205960192 4.0148024559
64.205960192 3.95676612854
64.22611456 3.99545693398
64.22611456 4.02447509766
64.22611456 4.04382038116
64.22611456 3.98578429222
64.23617536 4.02916431427
64.246243584 4.00975656509
64.25633792 4.01946020126
64.25633792 4.03886795044
64.25633792 4.04857206345
64.276486656 3.97094106674
64.276486656 4.01946020126
64.276486656 4.02916431427
64.276486656 4.00975656509
64.28655616 4.03765869141
64.28655616 3.99868488312
64.306704896 3.99868488312
64.306704896 3.98894143105
64.306704896 4.03765869141
64.316767488 3.98894143105
64.326825216 3.95971107483
64.326825216 4.01817178726
64.336880896 3.97919797897
64.336880896 4.05714559555
64.336880896 4.0054898262
64.35697536 3.99573135376
64.35697536 4.06404161453
64.367031552 4.04452419281
64.367031552 4.04452419281
64.367031552 3.99573135376
64.387159808 3.99573135376
64.387159808 4.0054898262
64.387159808 4.01524829865
64.397217024 3.96231389046
64.397217024 4.02106714249
64.417339136 4.06023597717
64.417339136 4.05044412613
64.417339136 4.04065179825
64.417339136 4.05044412613
64.43749248 4.02106714249
64.43749248 4.03085947037
64.43749248 4.03085947037
64.447552768 3.98530077934
64.447552768 3.97548031807
64.467757312 4.01476240158
64.467757312 4.05404424667
64.467757312 4.00494194031
64.47785216 3.99371790886
64.47785216 4.01339435577
64.47785216 4.05274629593
64.497969408 4.04290819168
64.497969408 4.01339435577
64.497969408 4.02323198318
64.50812288 4.01339435577
64.518212096 4.03307008743
64.518212096 4.00355625153
64.528302336 4.03307008743
64.528302336 4.06258440018
64.538371328 3.99371790886
64.548430592 3.98122477531
64.548430592 4.01078081131
64.548430592 4.01078081131
64.55848704 4.02063322067
64.55848704 4.08959770203
64.55848704 4.0304851532
64.578663168 4.0304851532
64.578663168 4.08959770203
64.578663168 3.99541759491
64.588721408 4.0052781105
64.598721536 4.04471921921
64.608780032 4.06443977356
64.608780032 4.13346195221
64.608780032 4.01513814926
64.628957696 4.07430028915
64.628957696 4.03485870361
64.628957696 4.0545797348
64.639058688 4.10156106949
64.639058688 4.06206607819
64.639058688 4.12130832672
64.660206336 4.05219268799
64.660206336 4.08181381226
64.670267648 4.11143493652
64.670267648 4.12130832672
64.682103296 4.04231882095
64.6921984 4.01547193527
64.6921984 4.11424922943
64.6921984 4.12412691116
64.702258176 4.1340045929
64.702258176 4.11424922943
64.702258176 4.09449338913
64.72237952 4.03522729874
64.72237952 4.06486034393
64.72237952 4.07473802567
64.732438784 4.08489370346
64.732438784 4.07501888275
64.742502144 4.09476804733
64.752593152 4.10464286804
64.752593152 4.14414215088
64.752593152 4.08489370346
64.762661376 4.08489370346
64.772749312 4.12439250946
64.772749312 4.09476804733
64.784680192 4.13199567795
64.784680192 4.10239315033
64.784680192 4.20106840134
64.794764032 4.18133306503
64.804851968 4.15173053741
64.804851968 4.09252548218
64.817532672 4.10239315033
64.817532672 4.17146587372
64.817532672 4.16159820557
64.827598592 4.18253040314
64.837685504 4.20221948624
64.837685504 4.1431517601
64.849698048 4.1431517601
64.849698048 4.19237470627
64.849698048 4.20221948624
64.859786496 4.17268562317
64.8698752 4.13330698013
64.8698752 4.19237470627
64.879938816 4.11616516113
64.879938816 4.17511844635
64.879938816 4.16529321671
64.90006144 4.15546751022
64.90006144 4.18494415283
64.90006144 4.19476985931
64.910141696 4.18494415283
64.910141696 4.16529321671
64.910141696 4.21442127228
64.930291712 4.25466299057
64.930291712 4.18603658676
64.930291712 4.20564413071
64.951335168 4.16642904282
64.951335168 4.17623281479
64.951335168 4.11741065979
64.961399296 4.13701820374
64.961399296 4.18603658676
64.961399296 4.27427053452
64.97147776 4.19584035873
64.981565696 4.20595502853
64.981565696 4.23940229416
64.99165696 4.23940229416
64.99165696 4.1905670166
64.99165696 4.21010112762
65.01184384 4.21986818314
65.01184384 4.17103290558
65.01184384 4.23940229416
65.021924096 4.24733781815
65.021924096 4.1888999939
65.042041856 4.2278585434
65.042041856 4.28629636765
65.042041856 4.2278585434
65.052103424 4.17916059494
65.062243584 4.23759794235
65.062243584 4.2181186676
65.07234944 4.21726465225
65.07234944 4.2366476059
65.08241024 4.28510522842
65.092490496 4.26572227478
65.092490496 4.22695636749
65.10255232 4.28510522842
65.10255232 4.22695636749
65.10255232 4.26572227478
65.124646656 4.2328286171
65.124646656 4.24248838425
65.124646656 4.35840368271
65.134706944 4.21350908279
65.134706944 4.20384979248
65.154836992 4.28112697601
65.154836992 4.24248838425
65.154836992 4.3487443924
65.16489856 4.30044603348
65.16489856 4.28562116623
65.174989312 4.24720239639
65.185022976 4.19917869568
65.185022976 4.3528547287
65.185022976 4.23759746552
65.205134336 4.28562116623
65.205134336 4.24720239639
65.205134336 4.29522609711
65.215232512 4.25680732727
65.215232512 4.34324979782
65.215232512 4.26691675186
65.235347712 4.31473636627
65.235347712 4.28604459763
65.245427456 4.26691675186
65.245427456 4.3529920578
65.255493376 4.33386421204
65.26555136 4.29765701294
65.26555136 4.36434841156
65.26555136 4.250020504
65.275864832 4.32623910904
65.275864832 4.34529399872
65.287536384 4.33576631546
65.297626112 4.28812980652
65.297626112 4.29765701294
65.30772352 4.35482120514
65.317811456 4.38340330124
65.317811456 4.3071846962
65.327865856 4.26684856415
65.327865856 4.33306026459
65.327865856 4.35197782516
65.348022016 4.33306026459
65.348022016 4.28576612473
65.358109696 4.30248498917
65.358109696 4.29307365417
65.358109696 4.30248498917
65.37828736 4.33071899414
65.37828736 4.28366231918
65.390241536 4.27425098419
65.390241536 4.33071899414
65.390241536 4.36836433411
65.410397696 4.31189632416
65.410397696 4.3136715889
65.410397696 4.36977720261
65.430653696 4.3604259491
65.430653696 4.30432033539
65.44074112 4.35107517242
65.44074112 4.22951316833
65.44074112 4.3136715889
65.462086912 4.35107517242
65.462086912 4.27626752853
65.462086912 4.3136715889
65.472178176 4.33276367188
65.472178176 4.34209346771
65.472178176 4.34209346771
65.472178176 4.35142374039
65.492334592 4.35142374039
65.492334592 4.3700838089
65.492334592 4.33276367188
65.502423296 4.35142374039
65.502423296 4.3234333992
65.502423296 4.34209346771
65.52259968 4.37901449203
65.52259968 4.3417134285
65.52259968 4.36968946457
65.53268864 4.3417134285
65.53268864 4.3417134285
65.53268864 4.37901449203
65.552810496 4.38833999634
65.552810496 4.36036396027
65.552810496 4.30441236496
65.562900992 4.33642292023
65.572974848 4.42973327637
65.572974848 4.32709217072
65.583064832 4.37374734879
65.583064832 4.37374734879
65.603218688 4.34646081924
65.603218688 4.34646081924
65.613276928 4.37444877625
65.613276928 4.32780265808
65.613276928 4.37444877625
65.633398528 4.34646081924
65.633398528 4.40243625641
65.633398528 4.37444877625
65.643505408 4.43975305557
65.643505408 4.43042373657
65.653563136 4.41176557541
65.66359552 4.33150577545
65.66359552 4.38749980927
65.66359552 4.38749980927
65.683716352 4.43416166306
65.683716352 4.40616464615
65.694352896 4.45282649994
65.694352896 4.44349431992
65.714471168 4.41691589355
65.714471168 4.46357774734
65.714471168 4.39825105667
65.724577024 4.37025356293
65.724577024 4.40758323669
65.74473472 4.45424556732
65.74473472 4.38891839981
65.74473472 4.41691589355
65.765969664 4.38159227371
65.765969664 4.46557807922
65.776035072 4.42825126648
65.776035072 4.47491025925
65.776035072 4.41891908646
65.797453056 4.43758296967
65.797453056 4.47491025925
65.797453056 4.40025568008
65.807544576 4.49459266663
65.807544576 4.51325321198
65.829452544 4.47593164444
65.829452544 4.38262796402
65.829452544 4.5039229393
65.839544064 4.43861055374
65.839544064 4.42927980423
65.839544064 4.46660137177
65.859731456 4.49436712265
65.859731456 4.4663939476
65.859731456 4.48504304886
65.869770496 4.41044807434
65.869770496 4.47571849823
65.869770496 4.50369167328
65.889928192 4.53166484833
65.889928192 4.48504304886
65.899987456 4.52787017822
65.899987456 4.49062013626
65.910045696 4.50924491882
65.920141568 4.53718233109
65.920141568 4.50924491882
65.930200576 4.50924491882
65.940259584 4.49062013626
65.940259584 4.52787017822
65.950317056 4.45391273499
65.950317056 4.50976657867
65.950317056 4.45391273499
65.97049856 4.49114847183
65.97049856 4.49114847183
65.980552192 4.52838468552
65.980552192 4.52838468552
66.000760064 4.53798818588
66.000760064 4.47269487381
66.000760064 4.51933336258
66.010820096 4.47269487381
66.020897792 4.51000547409
66.031749376 4.53798818588
66.031749376 4.45403957367
66.041830912 4.46267366409
66.051891712 4.50013542175
66.051891712 4.518866539
66.06198144 4.55632829666
66.06198144 4.54696273804
66.082094592 4.518866539
66.082094592 4.50013542175
66.082094592 4.55632829666
66.092150528 4.53690052032
66.092150528 4.58411741257
66.11227648 4.58411741257
66.11227648 4.55578708649
66.11227648 4.53690052032
66.133837056 4.49912691116
66.133837056 4.54634380341
66.14390656 4.56544494629
66.14390656 4.56544494629
66.14390656 4.52751016617
66.165909248 4.56544494629
66.165909248 4.54647731781
66.165909248 4.58441209793
66.176000256 4.56544494629
66.176000256 4.57492828369
66.176000256 4.61286258698
66.186080256 4.58198785782
66.196138496 4.56291103363
66.196138496 4.55337285995
66.20619776 4.6201415062
66.20619776 4.6201415062
66.20619776 4.62967967987
66.20619776 4.62967967987
66.226324224 4.60106468201
66.226324224 4.60106468201
66.226324224 4.61060285568
66.236384512 4.61821699142
66.236384512 4.60864210129
66.236384512 4.6373667717
66.24644096 4.62779188156
66.256500992 4.64694166183
66.256500992 4.62779188156
66.256500992 4.6373667717
66.266616832 4.62779188156
66.276655616 4.60864210129
66.276655616 4.62779188156
66.286715136 4.67566633224
66.286715136 4.66565656662
66.286715136 4.64433956146
66.286715136 4.63470840454
66.306900736 4.61544561386
66.306900736 4.69249629974
66.31696384 4.64433956146
66.31696384 4.62507677078
66.31696384 4.68286514282
66.337083392 4.68286514282
66.337083392 4.66360235214
66.337083392 4.65397071838
66.347141888 4.69736766815
66.347141888 4.65871572495
66.357199104 4.62972688675
66.367262464 4.70703029633
66.367262464 4.63938999176
66.37734272 4.67243337631
66.387389696 4.64335250854
66.387389696 4.66273975372
66.39748736 4.66273975372
66.39748736 4.66273975372
66.417605888 4.63365888596
66.417605888 4.6821269989
66.417605888 4.60457849503
66.42766464 4.65304613113
66.42766464 4.63365888596
66.437723136 4.70151424408
66.447734016 4.68984174728
66.447734016 4.58277797699
66.45781632 4.64117622375
66.470292736 4.68984174728
66.470292736 4.59251117706
66.48035328 4.69034814835
66.48035328 4.69034814835
66.501577984 4.67083501816
66.501577984 4.75864458084
66.501577984 4.73913145065
66.511635712 4.70010471344
66.511635712 4.77815818787
66.521735424 4.71961832047
66.521735424 4.72937488556
66.533004544 4.74002742767
66.543095296 4.80850076675
66.543095296 4.71068143845
66.543095296 4.74980926514
66.563222784 4.78893661499
66.563222784 4.74002742767
66.573303296 4.72046327591
66.573303296 4.69111776352
66.593487616 4.75643777847
66.593487616 4.79562854767
66.593487616 4.77603292465
66.603544576 4.71724700928
66.613618432 4.6976518631
66.613618432 4.72704458237
66.623678208 4.71724700928
66.623678208 4.80542612076
66.633742336 4.77877140045
66.64383104 4.74929141998
66.64383104 4.7689447403
66.653911296 4.75911808014
66.653911296 4.86721086502
66.675008512 4.72963809967
66.675008512 4.71981143951
66.685068544 4.75761508942
66.685068544 4.70838308334
66.685068544 4.76746177673
66.705181952 4.77730798721
66.705181952 4.81669378281
66.705181952 4.79700088501
66.715273216 4.80684709549
66.725417728 4.78351688385
66.735496448 4.83282613754
66.735496448 4.84268808365
66.7455936 4.77365493774
66.755630592 4.85254955292
66.755630592 4.79337835312
66.765687296 4.96103048325
66.765687296 5.00047779083
66.785806592 5.00014591217
66.785806592 0.43349352479
66.795860992 0.423608988523
66.795860992 0.344532757998
66.815976192 0.374186336994
66.815976192 0.43349352479
66.815976192 0.492800712585
66.836707584 0.492136061192
66.836707584 0.492136061192
66.836707584 0.492136061192
66.836707584 0.511926174164
66.846787328 0.551506400108
66.846787328 0.521821260452
66.846787328 0.521821260452
66.846787328 0.531716287136
66.866948864 0.521821260452
66.866948864 0.54161131382
66.866948864 0.54161131382
66.876969216 0.540048658848
66.876969216 0.500427782536
66.876969216 0.500427782536
66.876969216 0.510333001614
66.897087232 0.500427782536
66.897087232 0.450901627541
66.897087232 5.13607501984
66.907153152 4.84882354736
66.907153152 4.8686337471
66.92726912 4.82005167007
66.92726912 4.83987092972
66.937336064 4.86960029602
66.947426048 4.8596906662
66.947426048 4.8596906662
66.95750784 4.83987092972
66.95750784 4.90923976898
66.95750784 4.8596906662
66.977627392 4.86061811447
66.977627392 4.90028047562
66.987706624 4.89036512375
66.987706624 4.82095575333
66.997793024 4.82095575333
67.007850496 4.85070228577
67.007850496 4.90028047562
67.007850496 4.89036512375
67.0178752 4.94915676117
67.027898624 4.87973833084
67.037990656 4.90948915482
67.037990656 4.90948915482
67.05814784 4.87973833084
67.05814784 4.92932271957
67.05814784 4.96899080276
67.068230656 4.93738651276
67.068230656 4.93738651276
67.088393216 4.93738651276
67.088393216 4.92746973038
67.088393216 4.92746973038
67.109581056 4.917552948
67.109581056 4.87788581848
67.11965056 4.95675373077
67.11965056 4.94594192505
67.11965056 4.93602609634
67.140548864 4.95585823059
67.140548864 4.97569036484
67.150605056 4.94594192505
67.150605056 4.9657740593
67.150605056 4.98560619354
67.170758912 4.9437122345
67.170758912 4.85449171066
67.170758912 4.98336601257
67.180852992 4.95362567902
67.180852992 4.96353912354
67.180852992 4.96353912354
67.200991488 4.96353912354
67.200991488 4.96353912354
67.200991488 4.90405893326
67.211051264 5.01144504547
67.211051264 4.86277198792
67.231181056 4.98171043396
67.231181056 4.94206428528
67.231181056 4.96188735962
67.241190656 4.98171043396
67.251259392 4.92224121094
67.251259392 5.04117965698
67.251259392 4.99162197113
67.26134016 4.98401069641
67.26134016 4.99392652512
67.26134016 5.01375818253
67.281525504 4.98401069641
67.281525504 5.00384235382
67.281525504 5.02367401123
67.291537664 5.02367401123
67.301686016 4.99392652512
67.301686016 4.99392652512
67.301686016 5.03358983994
67.311782912 5.03284740448
67.311782912 5.02293205261
67.311782912 5.04276275635
67.32187392 5.07250881195
67.32187392 5.03284740448
67.331931904 4.99318552017
67.342010624 4.82462406158
67.342010624 4.78496265411
67.362128128 4.76329231262
67.362128128 4.74105978012
67.372186368 4.71133422852
67.372186368 4.82032775879
67.372186368 4.81041955948
67.3923328 4.82032775879
67.3923328 4.82032775879
67.3923328 4.85996198654
67.3923328 4.85005378723
67.402422016 4.84014511108
67.402422016 4.81041955948
67.413471232 4.81885051727
67.42352768 4.83862829208
67.42352768 4.80896139145
67.42352768 4.81885051727
67.42352768 4.82873916626
67.433617664 4.83862829208
67.44363136 4.81885051727
67.44363136 4.85840654373
67.44363136 4.88807344437
67.453714688 4.86829566956
67.453714688 4.86829566956
67.453714688 4.83862829208
67.453714688 4.82873916626
67.473866496 4.86959838867
67.473866496 4.87947225571
67.473866496 4.84985017776
67.483924224 4.79060602188
67.483924224 4.84985017776
67.483924224 4.8597240448
67.504090112 4.86951828003
67.504090112 4.84980535507
67.504090112 4.86951828003
67.514147584 4.86951828003
67.514147584 4.88923072815
67.524227072 4.87937450409
67.524227072 4.91879987717
67.534285568 4.87937450409
67.534285568 4.89908742905
67.534285568 4.83994913101
67.554402816 4.81037950516
67.554402816 4.84980535507
67.554402816 4.83994913101
67.564462336 4.8505616188
67.564462336 4.88002920151
67.564462336 4.86038398743
67.584615168 4.87020635605
67.584615168 4.88002920151
67.584615168 4.86038398743
67.594705664 4.87020635605
67.60644992 4.83930683136
67.60644992 4.81970262527
67.60644992 4.84910917282
67.616511232 4.83930683136
67.616511232 4.86871290207
67.616511232 4.83930683136
67.616511232 4.83930683136
67.62660352 4.85891103745
67.62660352 4.87851524353
67.636659712 4.81970262527
67.646718208 4.90792131424
67.646718208 4.86871290207
67.646718208 4.88831710815
67.646718208 4.85030651093
67.656779008 4.81123209
67.66686848 4.82100057602
67.66686848 4.87961196899
67.66686848 4.8405380249
67.676933888 4.8405380249
67.676933888 4.83076906204
67.676933888 4.85030651093
67.676933888 4.82100057602
67.697079552 4.82100057602
67.697079552 4.83076906204
67.697079552 4.80146360397
67.697079552 4.83076906204
67.707138304 4.82449388504
67.707138304 4.81473684311
67.717228032 4.83425092697
67.727310592 4.83425092697
67.727310592 4.80497980118
67.727310592 4.81473684311
67.727310592 4.81473684311
67.737369856 4.83425092697
67.74745856 4.77570915222
67.74745856 4.80497980118
67.757515008 4.85534334183
67.757515008 4.84558391571
67.757515008 4.86510324478
67.757515008 4.8260641098
67.777718016 4.8260641098
67.777718016 4.77726602554
67.787810048 4.75774621964
67.787810048 4.8260641098
67.787810048 4.80654478073
67.797815552 4.81630468369
67.807828224 4.80712127686
67.807828224 4.86579370499
67.807828224 4.77778482437
67.817828608 4.78756332397
67.817828608 4.80712127686
67.827885312 4.76800584793
67.839463936 4.78756332397
67.839463936 4.78848314285
67.839463936 4.82767724991
67.849552896 4.78848314285
67.849552896 4.77868461609
67.85961088 4.78848314285
67.85961088 4.79828166962
67.869692416 4.72969198227
67.869692416 4.79828166962
67.869692416 4.82767724991
67.889873664 4.76888608932
67.889873664 4.81787872314
67.889873664 4.76888608932
67.89996672 4.73840713501
67.89996672 4.76790571213
67.89996672 4.80723714828
67.920090368 4.77773857117
67.920090368 4.72857427597
67.93020032 4.75807285309
67.93020032 4.81707000732
67.940257792 4.76790571213
67.950321408 4.79639482498
67.950321408 4.79639482498
67.950321408 4.82594156265
67.972266496 4.78654623032
67.972266496 4.86533737183
67.982323456 4.83579063416
67.982323456 4.81609296799
67.982323456 4.80624389648
67.992490496 4.80992174149
68.002624768 4.8395409584
68.002624768 4.78030204773
68.01268224 4.8592877388
68.01268224 4.80004835129
68.032796416 4.8395409584
68.032796416 4.80992174149
68.032796416 4.80004835129
68.044847616 4.7954993248
68.044847616 4.82514667511
68.044847616 4.8053817749
68.064993792 4.7954993248
68.064993792 4.78561639786
68.07653632 4.76585149765
68.07653632 4.8053817749
68.07653632 4.7954993248
68.096706816 4.84299659729
68.096706816 4.82320451736
68.096706816 4.83310031891
68.106763776 4.81330823898
68.106763776 4.8726849556
68.126879232 4.88258075714
68.126879232 4.82320451736
68.136944384 4.86748123169
68.136944384 4.84767389297
68.147000576 4.84767389297
68.147000576 4.82786655426
68.157059328 4.78825139999
68.157059328 4.88728904724
68.177235456 4.86748123169
68.177235456 4.86748123169
68.177235456 4.77834749222
68.187292928 4.80376529694
68.187292928 4.77402687073
68.187292928 4.69472408295
68.207447296 4.77402687073
68.207447296 4.84341669083
68.217542656 4.84341669083
68.217542656 4.80376529694
68.227600128 4.81367826462
68.237663488 4.82359075546
68.237663488 4.75972604752
68.257786112 4.79941034317
68.257786112 4.86885738373
68.267844096 4.82917356491
68.267844096 4.84901571274
68.267844096 4.90854167938
68.287956992 4.812022686
68.287956992 4.83187198639
68.287956992 4.91126823425
68.298049792 4.80209827423
68.298049792 4.87157011032
68.308112128 4.87157011032
68.318167808 4.812022686
68.318167808 4.74255132675
68.328258816 4.7658662796
68.338341376 4.8750834465
68.338341376 4.84529685974
68.348397056 4.79565238953
68.348397056 4.80558156967
68.348397056 4.84529685974
68.348397056 4.86515426636
68.368519424 4.83536815643
68.368519424 4.80558156967
68.368519424 4.84529685974
68.37862912 4.79846858978
68.37862912 4.79846858978
68.37862912 4.84813070297
68.38868608 4.83819818497
68.398743296 4.78853607178
68.398743296 4.82826566696
68.398743296 4.84813070297
68.408837632 4.80840110779
68.408837632 4.81833314896
68.418918144 4.82826566696
68.418918144 4.81833314896
68.428969216 4.87941980362
68.428969216 4.85955476761
68.428969216 4.82975721359
68.44982528 4.85955476761
68.44982528 4.85955476761
68.44982528 4.85955476761
68.44982528 4.81982469559
68.459883264 4.86948728561
68.459883264 4.86948728561
68.459883264 4.81982469559
68.480033536 4.79002714157
68.480033536 4.88935184479
68.480033536 4.82007980347
68.490089216 4.83994245529
68.490089216 4.86973667145
68.500192512 4.85980558395
68.511536896 4.85980558395
68.511536896 4.86973667145
68.511536896 4.83994245529
68.511536896 4.86973667145
68.521593856 4.8300113678
68.521593856 4.83994245529
68.531661312 4.8011341095
68.541746432 4.83092880249
68.541746432 4.82099723816
68.551808256 4.7713394165
68.561864448 1.07680571079
68.561864448 1.12646341324
68.57192832 0.92783254385
68.57192832 4.79120254517
68.57192832 4.83092880249
68.59208832 4.83096408844
68.59208832 4.80117082596
68.59208832 4.78130865097
68.59208832 4.78130865097
68.602190336 4.81110191345
68.602190336 4.79123973846
68.61223936 4.81110191345
68.61223936 4.76144647598
68.622328576 4.80109596252
68.622328576 4.80109596252
68.622328576 4.84081935883
68.644199936 4.82095766068
68.644199936 4.79116535187
68.644199936 4.77130365372
68.654292736 4.77130365372
68.654292736 4.83088874817
68.654292736 4.79116535187
68.654292736 4.78123426437
68.674414592 4.79942321777
68.674414592 4.82919740677
68.674414592 4.81927251816
68.684471296 4.74980020523
68.684471296 4.789498806
68.684471296 4.80934810638
68.704585984 4.79942321777
68.704585984 4.77957391739
68.704585984 4.77957391739
68.704585984 4.76964950562
68.71467776 4.73987531662
68.71467776 4.80934810638
68.71467776 4.78763961792
68.734800896 4.78763961792
68.734800896 4.83722877502
68.734800896 4.80747556686
68.734800896 4.79755783081
68.744925696 4.79755783081
68.744925696 4.79755783081
68.75500672 4.78763961792
68.76506752 4.77772188187
68.76506752 4.77772188187
68.76506752 4.81739330292
68.76506752 4.79171705246
68.77512576 4.76201200485
68.787373824 4.80161857605
68.787373824 4.81152009964
68.787373824 4.78181505203
68.797473792 4.80161857605
68.797473792 4.82142210007
68.797473792 4.80161857605
68.819931136 4.77191352844
68.819931136 4.80161857605
68.819931136 4.79171705246
68.819931136 4.79171705246
68.829988096 4.7976975441
68.829988096 4.80758953094
68.829988096 4.7976975441
68.840044288 4.78780555725
68.850102528 4.75813007355
68.850102528 4.77791404724
68.860158208 4.7976975441
68.860158208 4.7976975441
68.860158208 4.75813007355
68.860158208 4.75813007355
68.88024704 4.78292274475
68.88024704 4.78292274475
68.88024704 4.79280138016
68.88024704 4.73352956772
68.890336512 4.75328683853
68.890336512 4.78292274475
68.890336512 4.77304410934
68.910502144 4.75328683853
68.910502144 4.74340820312
68.910502144 4.76316547394
68.910502144 4.78292274475
68.920561152 4.78869342804
68.920561152 4.79856109619
68.940708608 4.80842924118
68.940708608 4.75908946991
68.940708608 4.78869342804
68.940708608 4.82816457748
68.960889856 4.80842924118
68.960889856 4.75908946991
68.960889856 4.79312896729
68.971008768 4.81283664703
68.971008768 4.80298280716
68.981907456 4.78327560425
68.991968256 4.7635679245
68.991968256 4.77342176437
68.991968256 4.74386072159
69.002057984 4.77342176437
69.002057984 4.83254384995
69.002057984 4.80298280716
69.02220672 4.78918218613
69.02220672 4.80886650085
69.02220672 4.77933979034
69.02220672 4.80886650085
69.03226624 4.80886650085
69.042322688 4.85807752609
69.05295232 0.763708293438
69.05295232 0.871972858906
69.05295232 0.881815135479
69.06305152 0.88247102499
69.073112576 0.892314732075
69.073112576 0.852939844131
69.073112576 0.862783551216
69.083168512 0.843096137047
69.083168512 0.823408722878
69.083168512 0.813565015793
69.093226752 0.823408722878
69.103306496 0.843096137047
69.103306496 0.852939844131
69.103306496 0.843096137047
69.113367296 0.843461573124
69.113367296 0.873034477234
69.113367296 0.863176822662
69.12342528 0.892749726772
69.13351296 0.902607381344
69.13351296 0.892749726772
69.13351296 0.882892131805
69.154813696 0.882892131805
69.154813696 0.912465035915
69.164868096 0.863430082798
69.164868096 0.883171379566
69.186348032 -0.0347964018583
69.186348032 4.64387798309
69.186348032 4.6932311058
69.196436224 4.71297216415
69.196436224 4.72284269333
69.196436224 4.70310163498
69.206492416 4.7816028595
69.206492416 4.74202632904
69.218757888 4.74202632904
69.218757888 4.72223758698
69.228814336 4.70244932175
69.228814336 4.77170848846
69.228814336 4.72223758698
69.2388736 4.73213195801
69.248929536 4.70244932175
69.248929536 4.73213195801
69.258985728 4.71644353867
69.258985728 4.73625421524
69.258985728 4.73625421524
69.279096576 4.71644353867
69.279096576 4.69663333893
69.279096576 4.71644353867
69.279096576 4.77587556839
69.289151232 4.79568624496
69.289151232 4.74615955353
69.299211008 4.70653867722
69.299211008 4.77587556839
69.309268992 4.71949338913
69.309268992 4.72940778732
69.330366208 4.74923706055
69.330366208 4.69966411591
69.330366208 4.68974971771
69.330366208 4.6600060463
69.340456704 4.72940778732
69.340456704 4.72940778732
69.340456704 4.73932218552
69.360589056 4.73932218552
69.360589056 4.74197769165
69.360589056 4.73205327988
69.370688512 4.77175045013
69.370688512 4.7618265152
69.370688512 4.7618265152
69.380809216 4.71220493317
69.390910208 4.77175045013
69.390910208 4.73205327988
69.390910208 4.7618265152
69.390910208 4.77175045013
69.40099584 4.73287200928
69.40099584 4.72294282913
69.411054336 4.72294282913
69.411054336 4.73287200928
69.421109504 4.71301412582
69.421109504 4.73287200928
69.421109504 4.76265907288
69.431165184 4.71301412582
69.441229568 4.73287200928
69.441229568 4.71301412582
69.451315968 4.7440237999
69.451315968 4.68441200256
69.451315968 4.7440237999
69.451315968 4.71421813965
69.47148032 4.72415351868
69.47148032 4.75395917892
69.47148032 4.70428276062
69.481568256 4.70428276062
69.481568256 4.75395917892
69.481568256 4.72415351868
69.501685504 4.71431589127
69.501685504 4.74385070801
69.501685504 4.73391342163
69.501685504 4.73391342163
69.523293696 4.71403884888
69.523293696 4.73391342163
69.523293696 4.73391342163
69.533348096 4.74385070801
69.533348096 4.71403884888
69.533348096 4.73391342163
69.533348096 4.69416475296
69.553535232 4.74325323105
69.553535232 4.74325323105
69.553535232 4.75319194794
69.563623168 4.72337579727
69.563623168 4.74325323105
69.563623168 4.69355964661
69.563623168 4.69355964661
69.583783168 4.70349836349
69.583783168 4.69355964661
69.583783168 4.71343708038
69.593888 4.69355964661
69.593888 4.69355964661
69.593888 4.71343708038
69.614035712 4.71303987503
69.614035712 4.72297906876
69.614035712 4.75279712677
69.624096256 4.69316148758
69.624096256 4.72297906876
69.634153216 4.7031006813
69.634153216 4.7031006813
69.644210176 4.73243188858
69.644210176 4.69267416
69.644210176 4.71255302429
69.65426816 4.75231122971
69.664324096 4.74237155914
69.664324096 4.69267416
69.664324096 4.70261335373
69.674413824 4.68273448944
69.674413824 4.73243188858
69.674413824 4.73243188858
69.694537984 4.67279481888
69.694537984 4.70261335373
69.694537984 4.72249269485
69.704596736 4.68270683289
69.704596736 4.7324051857
69.714655488 4.71252584457
69.714655488 4.71252584457
69.724719616 4.72246551514
69.724719616 4.69264650345
69.724719616 4.69264650345
69.744970752 4.70344686508
69.744970752 4.67362260818
69.744970752 4.70344686508
69.744970752 4.6835641861
69.755030272 4.7233300209
69.755030272 4.6835641861
69.755030272 4.66368150711
69.775140608 4.7233300209
69.775140608 4.69350576401
69.775140608 4.6835641861
69.775140608 4.7233300209
69.785219328 4.67362260818
69.785219328 4.66368150711
69.785219328 4.72459316254
69.80535424 4.71464920044
69.80535424 4.68481826782
69.80535424 4.65498733521
69.82669696 4.67487478256
69.82669696 4.70470571518
69.82669696 4.69476222992
69.836787968 4.68481826782
69.836787968 4.7345366478
69.836787968 4.67487478256
69.836787968 4.71578025818
69.858515712 4.68594408035
69.858515712 4.67599868774
69.858515712 4.71578025818
69.868570368 4.6660528183
69.868570368 4.70583486557
69.868570368 4.6660528183
69.868570368 4.72572612762
69.888756736 4.70583486557
69.888756736 4.69588947296
69.888756736 4.70583486557
69.89881216 4.69810581207
69.89881216 4.70805454254
69.89881216 4.71800327301
69.919009792 4.72795200348
69.919009792 4.6583108902
69.919009792 4.6583108902
69.919009792 4.71800327301
69.929065728 4.71800327301
69.929065728 4.70805454254
69.929065728 4.67820835114
69.949179392 4.67994117737
69.949179392 4.66003990173
69.949179392 4.66999053955
69.959237888 4.66999053955
69.969331712 4.67994117737
69.969331712 4.66003990173
69.979394816 4.699842453
69.979394816 4.66003990173
69.979394816 4.66999053955
69.999548416 4.66140651703
69.999548416 4.66140651703
69.999548416 4.70120716095
69.999548416 4.67135667801
70.009607936 4.69125699997
70.009607936 4.70120716095
70.019697408 4.66140651703
70.029784832 4.71115732193
70.029784832 4.66140651703
70.029784832 4.62160587311
70.039845632 4.66128873825
70.039845632 4.64139413834
70.049902848 4.69113016129
70.061815296 4.68118286133
70.061815296 4.67123556137
70.061815296 4.68118286133
70.07192192 4.66128873825
70.07192192 4.68118286133
70.082007296 4.64139413834
70.082007296 4.69066333771
70.092093696 4.6704158783
70.092093696 4.69030189514
70.092093696 4.68035888672
70.112249856 4.71018791199
70.112249856 4.66047286987
70.112249856 4.64058685303
70.122309632 4.6704158783
70.122309632 4.66047286987
70.122309632 4.6704158783
70.132370176 4.6704158783
70.142447872 4.66976261139
70.142447872 4.63001012802
70.152536832 4.6797003746
70.152536832 4.68963861465
70.152536832 4.6797003746
70.1626112 4.63994836807
70.17270016 4.65982437134
70.17270016 4.6797003746
70.17270016 4.65982437134
70.193245696 4.66914224625
70.193245696 4.64927196503
70.193245696 4.61946630478
70.193245696 4.65920734406
70.203300352 4.65920734406
70.203300352 4.67907762527
70.203300352 4.67907762527
70.203300352 4.69894790649
70.223464192 4.639336586
70.223464192 4.65920734406
70.223464192 4.65920734406
70.233467648 4.69005441666
70.233467648 4.69999074936
70.253593856 0.636111915112
70.253593856 0.934195876122
70.253593856 0.98387658596
70.253593856 0.993812680244
70.26375936 1.04349339008
70.26375936 1.02362108231
70.273825024 1.01368498802
70.283851008 1.02381539345
70.283851008 1.02381539345
70.283851008 1.03375542164
70.283851008 1.02381539345
70.293911808 0.993995249271
70.30396672 1.02381539345
70.314060032 4.66186857224
70.314060032 4.64198827744
70.314060032 4.65192842484
70.314060032 4.63204813004
70.334173696 4.64517307281
70.334173696 4.63522529602
70.334173696 4.59543275833
70.34424576 4.61532878876
70.34424576 4.56558847427
70.36440832 4.55564022064
70.36440832 4.66506958008
70.36440832 4.64517307281
70.374494464 4.6472902298
70.384552192 4.62738132477
70.384552192 4.56765556335
70.394618624 4.62738132477
70.394618624 4.6472902298
70.394618624 4.65724420547
70.394618624 4.63733577728
70.414834432 4.6472902298
70.414834432 4.62738132477
70.414834432 4.6472902298
70.4248896 4.63878011703
70.4248896 4.61886262894
70.4248896 4.61886262894
70.434999296 4.64873933792
70.445056768 4.61886262894
70.445056768 4.63878011703
70.445056768 4.58898591995
70.465273856 4.63878011703
70.465273856 4.598944664
70.465273856 4.63878011703
70.47533184 4.57902669907
70.47533184 4.598944664
70.47533184 4.59031820297
70.497135616 4.6799993515
70.497135616 4.65010547638
70.497135616 4.67003488541
70.497135616 4.67003488541
70.507196416 4.65010547638
70.507196416 4.67003488541
70.507196416 4.69992828369
70.529057536 4.64011144638
70.529057536 4.64011144638
70.529057536 4.63014554977
70.529057536 4.62017965317
70.539115264 4.66004276276
70.539115264 4.65007686615
70.539115264 4.64011144638
70.539115264 4.63014554977
70.559227136 4.68994045258
70.559227136 4.64011144638
70.56928512 4.62936782837
70.56928512 4.60943555832
70.56928512 4.63933372498
70.579341056 4.60943555832
70.589416192 4.64930009842
70.589416192 4.58950376511
70.599503616 4.58950376511
70.599503616 4.54963922501
70.609581056 4.67919826508
70.619641856 4.64853906631
70.619641856 4.65850448608
70.630596864 4.61864376068
70.630596864 4.60867834091
70.64065792 0.792008817196
70.64065792 0.94148671627
70.65075072 0.93152153492
70.65075072 0.951451897621
70.65075072 0.991312682629
70.670919936 0.971382319927
70.670919936 0.991312682629
70.670919936 0.930852532387
70.670919936 0.940816342831
70.680985344 0.86110574007
70.680985344 0.831214249134
70.680985344 0.751503586769
70.691042816 0.741539776325
70.701101312 0.761467456818
70.701101312 0.751503586769
70.701101312 0.761467456818
70.711131904 0.761467456818
70.721174784 0.781395077705
70.721174784 0.741539776325
70.731263744 0.771291434765
70.731263744 0.771291434765
70.731263744 0.641765296459
70.751437056 0.472384929657
70.751437056 4.60725784302
70.751437056 4.63714838028
70.76150016 4.5565700531
70.76150016 4.60638093948
70.781617152 4.61634302139
70.781617152 4.6263051033
70.781617152 0.282809436321
70.801740032 0.412317335606
70.801740032 0.422279477119
70.811820032 0.462128072977
70.811820032 0.511938810349
70.811820032 0.511938810349
70.811820032 0.501976668835
70.833331968 0.5215690732
70.833331968 0.501652777195
70.833331968 0.501652777195
70.833331968 0.5215690732
70.843392512 0.541485369205
70.843392512 0.551443517208
70.843392512 0.541485369205
70.853474816 0.551443517208
70.865418752 0.551571667194
70.865418752 0.551571667194
70.865418752 0.551571667194
70.865418752 0.551571667194
70.875485696 0.541615009308
70.875485696 0.541615009308
70.875485696 0.531658291817
70.875485696 0.561528325081
70.895643136 0.551571667194
70.895643136 0.541615009308
70.895643136 0.561528325081
70.905733888 0.561528325081
70.905733888 0.551571667194
70.905733888 0.551654875278
70.915791104 0.551681876183
70.925854464 0.551681876183
70.925854464 0.541729390621
70.925854464 0.541729390621
70.935960832 0.541729390621
70.935960832 0.561634361744
70.946084096 0.521824419498
70.956172544 0.561634361744
70.956172544 0.571586847305
70.956172544 0.551702082157
70.956172544 0.561652779579
70.966976768 0.561751544476
70.966976768 0.521956145763
70.977037312 0.561751544476
70.987070976 0.472211867571
70.987070976 0.472211867571
71.007278592 0.442365318537
71.007278592 0.482160717249
71.01735936 0.512766599655
71.01735936 0.54260545969
71.037481216 0.124861940742
71.037481216 4.66036272049
71.04753792 4.67030906677
71.04753792 4.59073877335
71.05761152 4.58079242706
71.067673344 4.58155679703
71.067673344 4.59150266647
71.067673344 4.56166410446
71.077728 4.521879673
71.087787264 4.57161045074
71.087787264 4.521879673
71.099718912 4.59160614014
71.099718912 -0.04274385795
71.109806848 -0.04274385795
71.11993344 0.792594492435
71.129938432 0.842317044735
71.129938432 0.822428047657
71.150049024 0.842317044735
71.150049024 0.792594492435
71.160143104 0.713479280472
71.160143104 0.693609893322
71.18026112 0.773087382317
71.18026112 0.951911747456
71.18026112 0.93204241991
71.200800512 0.991650521755
71.200800512 0.981715857983
71.200800512 0.981715857983
71.200800512 0.981715857983
71.210856192 0.982259869576
71.210856192 0.982259869576
71.210856192 0.962398886681
71.232360704 0.962398886681
71.232360704 0.902815759182
71.232360704 0.892885267735
71.232360704 0.892885267735
71.242448128 4.47780132294
71.242448128 4.56717634201
71.242448128 4.56717634201
71.262594816 4.59418535233
71.262594816 4.44535636902
71.262594816 1.23064815998
71.272677632 1.28025782108
71.272677632 1.28025782108
71.272677632 1.29017984867
71.292827136 1.2703359127
71.292827136 1.26041400433
71.292827136 1.30010175705
71.302887936 4.40573453903
71.302887936 4.54462432861
71.312948736 4.49502086639
71.323047168 4.53470373154
71.323047168 4.55454540253
71.323047168 4.48510026932
71.333105408 4.53470373154
71.343164416 4.52478313446
71.343164416 4.53470373154
71.343164416 4.50494146347
71.353267712 4.55785036087
71.353267712 4.54792404175
71.353267712 4.53799772263
71.36335232 4.54792404175
71.373410816 4.5280714035
71.373410816 4.58762931824
71.373410816 4.55785036087
71.38346624 4.54792404175
71.38346624 4.55785036087
71.38346624 4.54792404175
71.393522432 4.53799772263
71.403565056 4.53240776062
71.403565056 4.55227804184
71.403565056 4.53240776062
71.403565056 4.55227804184
71.423681792 4.55227804184
71.423681792 4.58208322525
71.423681792 4.55227804184
71.423681792 4.54234266281
71.433768192 4.57214832306
71.433768192 4.6118888855
71.433768192 4.57214832306
71.443826944 4.57214832306
71.453930496 4.56431722641
71.453930496 4.56772851944
71.453930496 4.5776758194
71.46400256 4.60751676559
71.46400256 4.55778169632
71.47411456 4.5478348732
71.484718848 4.53788805008
71.484718848 4.52794075012
71.484718848 4.52794075012
71.505294592 4.53028106689
71.505294592 4.51037502289
71.505294592 4.56014060974
71.505294592 4.57009363174
71.515351552 4.57009363174
71.515351552 4.55018758774
71.515351552 4.57009363174
71.537659392 4.55018758774
71.537659392 4.58004665375
71.537659392 4.56014060974
71.537659392 4.54023456573
71.547759616 4.57122945786
71.547759616 4.53139925003
71.547759616 4.55131435394
71.557817088 4.59114408493
71.569699584 4.55131435394
71.569699584 4.62101697922
71.569699584 4.57122945786
71.579789056 4.57122945786
71.579789056 4.59114408493
71.579789056 4.55131435394
71.579789056 4.53139925003
71.60134272 4.55080509186
71.60134272 4.56076574326
71.60134272 4.56076574326
71.60134272 4.56076574326
71.611399936 4.59064817429
71.611399936 4.55080509186
71.611399936 4.60060882568
71.611399936 4.55080509186
71.62145664 4.56076574326
71.631516928 4.57072687149
71.631516928 4.57072687149
71.641582336 4.56927776337
71.641582336 4.57923841476
71.641582336 4.52943468094
71.641582336 4.52943468094
71.661706496 4.54935646057
71.661706496 4.54935646057
71.671789824 4.52943468094
71.671789824 4.52943468094
71.671789824 4.56927776337
71.681848832 4.54935646057
71.691907328 4.54573965073
71.691907328 4.54573965073
71.691907328 4.56565380096
71.691907328 4.52582597733
71.701969664 4.56565380096
71.701969664 4.57561063766
71.71204992 4.57561063766
71.71204992 4.55569648743
71.722141696 4.56565380096
71.722141696 4.57561063766
71.722141696 4.59552431107
71.73220992 4.57561063766
71.742269696 4.56150245667
71.742269696 4.60130405426
71.742269696 4.58140325546
71.752347136 4.63115549088
71.752347136 4.59135389328
71.752347136 4.57145309448
71.762402816 4.60130405426
71.772467968 4.58140325546
71.772467968 4.58140325546
71.772467968 4.63115549088
71.782546688 4.63115549088
71.782546688 4.64110565186
71.79260416 4.63479948044
71.79260416 4.59504079819
71.802701312 4.62200880051
71.802701312 4.66174793243
71.802701312 4.57233524323
71.82298112 4.62200880051
71.82298112 4.65181303024
71.82298112 4.64187860489
71.833014016 4.60213947296
71.833014016 4.60213947296
71.833014016 4.67168283463
71.853181696 4.64801025391
71.853181696 4.58844041824
71.86328192 4.6380815506
71.86328192 4.60829687119
71.86328192 4.60829687119
71.883382016 4.64503574371
71.883382016 4.62518930435
71.883382016 4.63511276245
71.883382016 4.60534334183
71.893440256 4.60534334183
71.903531264 4.59542036057
71.903531264 4.57557439804
71.913595136 4.59542036057
71.913595136 4.5854973793
71.913595136 4.57557439804
71.913595136 4.5854973793
71.933718016 4.52595901489
71.933718016 4.59542036057
71.933718016 4.60534334183
71.943774976 4.63375043869
71.943774976 4.57422828674
71.943774976 4.64367055893
71.963922176 4.5643081665
71.963922176 4.6039891243
71.963922176 4.58414888382
71.974022912 4.65359067917
71.984563712 4.62272500992
71.984563712 4.6425614357
71.994656512 4.54337930679
71.994656512 4.55329751968
71.994656512 4.6425614357
72.014800896 4.59297037125
72.014800896 4.58305215836
72.014800896 4.57313394547
72.024890624 4.62272500992
72.024890624 4.60288858414
72.024890624 4.56321573257
72.045044992 4.63143444061
72.045044992 4.5521068573
72.055102208 4.562022686
72.055102208 4.6116027832
72.055102208 4.64135074615
72.07524736 4.64135074615
72.07524736 4.63143444061
72.07524736 4.69093036652
72.085310208 4.61078643799
72.085310208 4.62070083618
72.095368448 4.61078643799
72.095368448 4.62070083618
72.105427456 4.63061571121
72.105427456 4.65044498444
72.105427456 4.59095716476
72.125568768 4.65044498444
72.125568768 4.58104228973
72.125568768 4.64053010941
72.135624448 4.55272102356
72.135624448 4.62214565277
72.155739904 4.55272102356
72.155739904 4.61222791672
72.155739904 4.64198112488
72.165827328 4.67173433304
72.175883776 4.62214565277
72.175883776 4.63206338882
72.175883776 4.60231018066
72.185946368 4.67381238937
72.185946368 4.59443759918
72.185946368 4.61428117752
72.206095104 4.53490638733
72.206095104 4.64404678345
72.216184832 4.60435962677
72.216184832 4.57459402084
72.216184832 4.61696958542
72.236330496 4.62689638138
72.236330496 4.65667676926
72.236330496 4.5474820137
72.24642432 4.5971159935
72.24642432 4.63682317734
72.24642432 4.67653036118
72.26657024 4.57726240158
72.26657024 4.61696958542
72.26657024 4.6467499733
72.276578048 4.60963106155
72.286654208 4.65928697586
72.296740608 4.60963106155
72.296740608 4.60963106155
72.307689728 4.62949323654
72.317780736 4.56990671158
72.317780736 4.55997562408
72.317780736 4.63942432404
72.327859968 4.61228656769
72.327859968 4.61228656769
72.327859968 4.62222290039
72.347995392 4.53279924393
72.347995392 4.60235071182
72.347995392 4.58247900009
72.358073088 4.62222290039
72.368189184 4.63215875626
72.368189184 4.63215875626
72.378266112 4.59592056274
72.378266112 4.59592056274
72.378266112 4.63569021225
72.388353536 4.61580514908
72.398433792 4.59592056274
72.398433792 4.59592056274
72.408512768 4.61580514908
72.408512768 4.58597803116
72.408512768 4.59592056274
72.428630784 4.61768293381
72.428630784 4.61768293381
72.428630784 4.60773706436
72.428630784 4.61768293381
72.438700032 4.5779004097
72.438700032 4.5779004097
72.458818816 4.60773706436
72.458818816 4.61768293381
72.458818816 4.60773706436
72.480199936 4.60992908478
72.480199936 4.62982940674
72.480199936 4.59997940063
72.490260992 4.61987924576
72.490260992 4.54027938843
72.490260992 4.64972925186
72.511289856 4.61987924576
72.511289856 4.58007955551
72.511289856 4.57012939453
72.521349888 4.67056512833
72.521349888 4.58099985123
72.521349888 4.64070987701
72.521349888 4.58099985123
72.541421824 4.58099985123
72.541421824 4.64070987701
72.541421824 4.62080669403
72.551478016 4.60090351105
72.551478016 4.66061306
72.571661056 4.6312661171
72.571661056 4.6312661171
72.571661056 4.6113615036
72.571661056 4.62131357193
72.581718016 4.59145736694
72.581718016 4.6113615036
72.591774976 4.60140943527
72.601880832 4.59145736694
72.601880832 4.60140943527
72.601880832 4.6113615036
72.611937792 4.6312661171
72.622067968 4.59145736694
72.622067968 4.60054349899
72.622067968 4.59059333801
72.632240384 4.57069396973
72.632240384 4.58064365387
72.632240384 4.61049318314
72.652357376 4.63039302826
72.652357376 4.65029239655
72.652357376 4.65029239655
72.652357376 4.63039302826
72.662416128 4.58836650848
72.662416128 4.57842159271
72.662416128 4.58836650848
72.683830016 4.65798187256
72.683830016 4.61820173264
72.683830016 4.62814664841
72.693921024 4.61820173264
72.693921024 4.6778717041
72.693921024 4.62814664841
72.703979776 4.61820173264
72.714037504 4.61560058594
72.714037504 4.63548183441
72.714037504 4.57583856583
72.724129024 1.13640928268
72.734187264 1.25569581985
72.734187264 1.24575519562
72.744244992 1.24575519562
72.744244992 1.26563632488
72.744244992 1.23581469059
72.744244992 1.24575519562
72.76436352 1.26475012302
72.76436352 1.24487400055
72.76436352 1.26475012302
72.76436352 1.27468812466
72.774420992 1.22499787807
72.774420992 1.32437849045
72.78448256 1.31444036961
72.794557184 1.34425461292
72.794557184 -0.0470737591386
72.815632896 4.55395174026
72.815632896 4.55395174026
72.815632896 4.5738286972
72.825694464 4.56389045715
72.825694464 4.58376741409
72.847246592 4.58376741409
72.847246592 4.63346004486
72.847246592 4.56389045715
72.8573248 4.60364437103
72.8573248 4.55395174026
72.877439744 0.657686233521
72.877439744 0.737183749676
72.877439744 0.796806871891
72.887536384 0.856429994106
72.887536384 0.925990343094
72.887536384 0.906115949154
72.887536384 0.935927510262
72.907653376 0.925990343094
72.907653376 0.935927510262
72.917708544 0.955302894115
72.917708544 0.985108077526
72.927766272 0.955302894115
72.927766272 0.955302894115
72.937854208 0.955302894115
72.937854208 0.975173056126
72.937854208 0.925497710705
72.94834176 0.975173056126
72.94834176 0.945367872715
72.958402304 0.955302894115
72.958402304 0.965237975121
72.958402304 0.965237975121
72.968492032 0.94494253397
72.968492032 0.94494253397
72.968492032 0.954875469208
72.968492032 0.925076603889
72.988636416 0.964808404446
72.988636416 0.935009539127
72.988636416 0.94494253397
72.998695168 0.91471362114
72.998695168 0.944505155087
72.998695168 0.954435646534
73.018860032 0.91471362114
73.018860032 0.904783129692
73.018860032 0.934574663639
73.028918528 0.894852638245
73.028918528 0.904783129692
73.028918528 0.954435646534
73.038979328 0.944505155087
73.049039104 0.874991595745
73.049039104 0.85513061285
73.059130624 0.874993264675
73.069188096 0.855133235455
73.069188096 0.894853293896
73.069188096 0.894853293896
73.079246592 0.904783308506
73.079246592 0.865063250065
73.079246592 0.884923279285
73.099412992 0.865063250065
73.099412992 0.885050714016
73.099412992 0.894980967045
73.099412992 0.865190267563
73.109471232 0.934701859951
73.119527168 0.94463211298
73.119527168 0.875120520592
73.129620736 0.885050714016
73.129620736 0.934701859951
73.129620736 0.914841413498
73.129620736 0.914841413498
73.15122304 0.924771666527
73.15122304 0.954562366009
73.15122304 0.904911220074
73.161281536 0.965208351612
73.161281536 0.935405194759
73.161281536 0.955273985863
73.161281536 0.945339560509
73.183023616 0.925470769405
73.183023616 0.945339560509
73.183023616 0.945339560509
73.193080832 0.965208351612
73.193080832 0.945339560509
73.193080832 0.955273985863
73.193080832 0.965208351612
73.215113984 0.965967237949
73.215113984 0.975905954838
73.215113984 0.946089804173
73.215113984 0.965967237949
73.225168896 0.985844671726
73.225168896 0.975905954838
73.225168896 0.956028521061
73.235229696 0.946089804173
73.245323008 0.946089804173
73.245323008 0.956028521061
73.245323008 0.995783388615
73.255380224 0.917942404747
73.255380224 0.937841296196
73.255380224 0.878144562244
73.275521792 0.748801648617
73.275521792 4.41020107269
73.285580032 0.619458734989
73.285580032 4.50969552994
73.285580032 4.47984695435
73.305902336 4.56239414215
73.305902336 4.51261949539
73.315960832 4.5325293541
73.315960832 4.50266456604
73.326020864 4.5325293541
73.326020864 4.44293451309
73.336115712 4.50266456604
73.336115712 4.45288944244
73.356255232 4.525203228
73.356255232 4.49532413483
73.356255232 4.4853644371
73.366342912 4.4554848671
73.366342912 4.49532413483
73.376402432 4.46544504166
73.386459904 4.47540473938
73.386459904 4.46544504166
73.386459904 4.4554848671
73.386459904 4.4853644371
73.406586624 4.53846788406
73.406586624 4.45874023438
73.406586624 4.47867202759
73.416675584 4.46870613098
73.416675584 4.48863840103
73.416675584 4.41887664795
73.426739456 4.48863840103
73.436800768 4.44877433777
73.436800768 4.46870613098
73.446861568 4.46044588089
73.446861568 4.44050788879
73.446861568 4.43053865433
73.46697856 4.43053865433
73.46697856 4.47041511536
73.46697856 4.45047664642
73.477039616 4.49035310745
73.477039616 4.45047664642
73.477039616 4.45047664642
73.497156352 4.45175552368
73.497156352 4.50160741806
73.497156352 4.42184400558
73.51862656 4.43181467056
73.51862656 4.43181467056
73.51862656 4.46172571182
73.528686592 4.43181467056
73.528686592 4.48166656494
73.528686592 4.46172571182
73.528686592 4.43181467056
73.550546432 4.42276906967
73.550546432 4.42276906967
73.550546432 4.45268011093
73.56060416 4.44270992279
73.56060416 4.40282821655
73.56060416 4.41279840469
73.570704896 4.42276906967
73.580759808 4.44270992279
73.580759808 4.41279840469
73.590816256 4.4418926239
73.590816256 4.40203380585
73.590816256 4.43192768097
73.610894336 4.43192768097
73.610894336 4.42196321487
73.610894336 4.50168037415
73.621044992 4.4418926239
73.621044992 4.42196321487
73.631105536 4.42196321487
73.641163776 4.40989637375
73.641163776 4.41985321045
73.641163776 4.41985321045
73.641163776 4.38002586365
73.66138752 4.38998270035
73.66138752 4.38998270035
73.66138752 4.42981004715
73.671490816 4.40989637375
73.671490816 4.43976688385
73.671490816 4.41985321045
73.671490816 4.41985321045
73.691643392 4.42683362961
73.691643392 4.39699029922
73.691643392 4.38704204559
73.701735936 4.367146492
73.701735936 4.41688585281
73.701735936 4.4367814064
73.721918208 4.34725093842
73.721918208 4.33730316162
73.721918208 4.38704204559
73.732005632 4.3770942688
73.742208 4.37397289276
73.742208 4.37225484848
73.75227264 4.34245300293
73.75227264 4.43185758591
73.75227264 4.35238695145
73.762352896 4.40205621719
73.772409088 4.40205621719
73.772409088 4.40205621719
73.78249344 4.30005931854
73.78249344 4.33976650238
73.78249344 4.3993268013
73.802609408 4.32983970642
73.802609408 4.36954641342
73.802609408 4.3993268013
73.802609408 4.3099861145
73.812664832 4.3496928215
73.812664832 4.33976650238
73.822721792 4.32983970642
73.834642176 4.32864713669
73.834642176 4.36833906174
73.834642176 4.34849309921
73.854820608 4.30880069733
73.854820608 4.32864713669
73.854820608 4.33857011795
73.864914688 4.36833906174
73.864914688 4.33857011795
73.864914688 4.36833906174
73.885058816 4.35906362534
73.885058816 4.3094420433
73.885058816 4.32929086685
73.885058816 4.3094420433
73.895117312 4.31936645508
73.895117312 4.31936645508
73.895117312 4.31936645508
73.895117312 4.33921527863
73.915370496 4.29951763153
73.915370496 4.32929086685
73.915370496 4.3094420433
73.925462016 4.34913921356
73.935499776 4.3240942955
73.935499776 4.31415891647
73.945559552 4.3240942955
73.945559552 4.27441835403
73.945559552 4.30422401428
73.955616 4.3240942955
73.965676288 4.3240942955
73.965676288 4.29428863525
73.975774464 4.28435373306
73.975774464 4.29428863525
73.975774464 4.32746267319
73.995920128 4.34734916687
73.995920128 4.29763269424
73.995920128 4.32746267319
74.005994496 4.32746267319
74.005994496 4.28768968582
74.016073472 4.27774620056
74.026168576 4.28768968582
74.026168576 4.26780319214
74.026168576 4.32746267319
74.03625728 4.28166007996
74.03625728 4.32147026062
74.04631296 4.28166007996
74.056402432 4.24184989929
74.056402432 4.27170753479
74.056402432 4.26175498962
74.056402432 4.29161262512
74.076608256 4.25180244446
74.076608256 4.28166007996
74.076608256 4.23189735413
74.086669568 4.23530101776
74.086669568 4.24526071548
74.086669568 4.26518011093
74.106783232 4.26518011093
74.106783232 4.27514028549
74.106783232 4.26518011093
74.116844032 4.23701524734
74.116844032 4.29678678513
74.127020032 4.24697685242
74.137137408 4.24697685242
74.137137408 4.26690101624
74.137137408 4.21709108353
74.137137408 4.29678678513
74.147224832 4.27686262131
74.157280256 4.23701524734
74.157280256 4.22705316544
74.16733824 4.25693893433
74.16733824 4.22705316544
74.16733824 4.24697685242
74.187489536 4.26960372925
74.187489536 4.25963926315
74.187489536 4.21978139877
74.197552384 4.27956819534
74.197552384 4.21978139877
74.20770432 4.25963926315
74.21775232 4.25963926315
74.21775232 4.26960372925
74.21775232 4.28942012787
74.21775232 4.27945947647
74.227809792 4.22965621948
74.237897216 4.21969556808
74.237897216 4.31930208206
74.247975936 4.21969556808
74.247975936 4.22965621948
74.247975936 4.23961687088
74.269079296 4.22965621948
74.269079296 4.22965621948
74.269079296 4.22965621948
74.279168256 4.29925203323
74.279168256 4.20964956284
74.279168256 4.22956132889
74.279168256 4.22956132889
74.29928576 4.26938438416
74.29928576 4.26938438416
74.29928576 4.25942897797
74.29928576 4.23951721191
74.30936576 4.24947309494
74.30936576 4.27934026718
74.319388928 4.22956132889
74.32948736 4.26858758926
74.32948736 4.21883106232
74.32948736 4.21883106232
74.349603584 4.24868488312
74.349603584 4.24868488312
74.349603584 4.17902565002
74.359664384 4.21883106232
74.359664384 4.24868488312
74.379858432 4.27095603943
74.379858432 4.22117710114
74.379858432 4.24108886719
74.379858432 4.17139816284
74.389922048 4.19130992889
74.399981056 4.28091192245
74.399981056 4.23113298416
74.4100416 4.21122169495
74.4100416 4.24108886719
74.4100416 4.21122169495
74.420101632 4.24292707443
74.420101632 4.19312572479
74.430162688 4.26284742355
74.430162688 4.19312572479
74.44022016 4.18316555023
74.44022016 4.22300624847
74.450278144 4.26284742355
74.461838592 4.20308589935
74.461838592 4.15328454971
74.461838592 4.26284742355
74.461838592 4.21431398392
74.471896576 4.20550632477
74.471896576 4.19553899765
74.471896576 4.22544193268
74.471896576 4.1855711937
74.481953792 4.19553899765
74.493912832 4.21547412872
74.493912832 4.20550632477
74.493912832 4.1855711937
74.503972096 4.1855711937
74.503972096 4.26531219482
74.503972096 4.24537706375
74.514035456 4.21602201462
74.524060416 4.20605134964
74.524060416 4.21602201462
74.524060416 4.17614030838
74.534157056 4.18611049652
74.534157056 4.18611049652
74.534157056 4.24593353271
74.554338816 4.1960811615
74.554338816 4.24593353271
74.564432128 4.20456027985
74.564432128 4.26436758041
74.57460608 4.20456027985
74.584697856 4.2145280838
74.584697856 4.22449588776
74.584697856 4.1846241951
74.584697856 4.1547203064
74.594752256 4.22449588776
74.604810496 4.17465639114
74.614870016 4.20972442627
74.614870016 4.17985296249
74.614870016 4.16989612579
74.614870016 4.16989612579
74.635034368 4.18981027603
74.635034368 4.16989612579
74.635034368 4.17985296249
74.645106944 4.17985296249
74.645106944 4.21968126297
74.645106944 4.18981027603
74.655161088 4.14998197556
74.66521728 4.16592168808
74.66521728 4.15597343445
74.66521728 4.22561359406
74.675305472 4.17587041855
74.675305472 4.23556232452
74.685360896 4.17587041855
74.695438336 4.18581914902
74.695438336 4.13607597351
74.695438336 4.14602470398
74.705496832 4.17816972733
74.7155584 4.217897892
74.7155584 4.15830564499
74.7155584 4.15830564499
74.725607936 4.14837360382
74.725607936 4.17816972733
74.725607936 4.17816972733
74.745753856 4.15830564499
74.745753856 4.18810176849
74.745753856 4.13844156265
74.755850752 4.19247770309
74.755850752 4.13295602798
74.7659072 4.15279626846
74.7659072 4.14287614822
74.775963392 4.17263698578
74.775963392 4.10319519043
74.775963392 4.14287614822
74.786019584 4.14287614822
74.796107776 4.10319519043
74.796107776 4.12303543091
74.796107776 4.12303543091
74.806170368 4.1764125824
74.806170368 4.10707521439
74.806170368 4.12688589096
74.826281216 4.12688589096
74.826281216 4.11698055267
74.826281216 4.08726453781
74.836371712 4.13679122925
74.836371712 4.14669656754
74.846469888 4.12688589096
74.85655936 4.12688589096
74.85655936 4.14354896545
74.85655936 4.11393356323
74.866618112 4.0645737648
74.87670784 4.12380552292
74.87670784 4.12380552292
74.87670784 4.12380552292
74.88676992 4.11393356323
74.88676992 4.09418964386
74.88676992 4.10406160355
74.906883328 4.14458799362
74.906883328 4.11504173279
74.906883328 4.11504173279
74.906883328 4.16428565979
74.916939008 4.11504173279
74.92699392 4.06579780579
74.92699392 4.07564640045
74.937084416 4.05594873428
74.937084416 4.05594873428
74.937084416 4.09534406662
74.947172608 4.04232978821
74.957229312 4.12082672119
74.957229312 4.04232978821
74.967354112 4.04232978821
74.967354112 4.05214214325
74.967354112 4.09139060974
74.987527424 4.09139060974
74.987527424 4.09139060974
74.987527424 4.10120248795
74.997606144 4.05117225647
74.997606144 4.09031009674
74.997606144 4.05117225647
75.007664384 4.07074117661
75.017756672 4.07074117661
75.017756672 4.06095695496
75.017756672 4.09031009674
75.027924224 4.08052587509
75.027924224 4.03160333633
75.037982976 4.06095695496
75.048062208 4.08052587509
75.048062208 4.03160333633
75.048062208 3.97903561592
75.048062208 4.02767133713
75.05845248 4.05685281754
75.068540416 3.99848985672
75.068540416 3.99848985672
75.078597632 3.99848985672
75.078597632 3.65803956985
75.098766592 1.30406820774
75.098766592 1.28461396694
75.098766592 1.22094535828
75.108827392 1.24031281471
75.108827392 1.23062908649
75.108827392 1.22094535828
75.11888384 1.21126163006
75.11888384 1.23062908649
75.128947456 1.25968015194
75.128947456 1.34683346748
75.128947456 3.96143341064
75.139072256 4.03890323639
75.149132032 4.03890323639
75.149132032 4.07763767242
75.159193344 3.99400877953
75.159193344 4.01325035095
75.159193344 4.06135463715
75.17933952 4.0421128273
75.17933952 3.9843878746
75.17933952 4.02287101746
75.189400832 4.0324921608
75.189400832 4.00362968445
75.189400832 4.01325035095
75.199462656 3.9843878746
75.20955392 3.98118400574
75.20955392 4.01954460144
75.20955392 4.00995445251
75.219646208 4.05790567398
75.219646208 4.0291352272
75.22970496 4.03872537613
75.24018816 4.01134443283
75.24018816 4.02058744431
75.24018816 4.03968048096
75.250285824 4.03013420105
75.260371712 3.98240160942
75.260371712 4.03013420105
75.27043072 4.07786655426
75.27043072 4.06831979752
75.28050432 4.0110411644
75.290547456 4.00149440765
75.290547456 3.99068593979
75.290547456 4.03411388397
75.300574976 3.98678231239
75.300574976 4.03411388397
75.300574976 3.99624848366
75.31063424 3.99624848366
75.32072576 4.00571489334
75.32072576 4.03411388397
75.32072576 4.04358053207
75.330782464 4.02464771271
75.330782464 4.03411388397
75.340838656 4.02464771271
75.340838656 3.98069524765
75.350899968 3.98069524765
75.350899968 3.99951076508
75.361083392 4.01832675934
75.371141632 4.01832675934
75.371141632 4.03714227676
75.381218816 4.01832675934
75.381218816 4.02773427963
75.381218816 4.00891876221
75.391334656 4.05595779419
75.403369728 3.99691867828
75.403369728 4.03409433365
75.403369728 3.9783308506
75.413432576 4.0248003006
75.423493632 3.9783308506
75.423493632 4.04338788986
75.435600128 3.98762488365
75.435600128 4.05268192291
75.435600128 4.05268192291
75.445658368 3.96271562576
75.445658368 4.03643798828
75.445658368 4.0272231102
75.445658368 3.99036169052
75.465825536 3.97193098068
75.465825536 4.01800775528
75.465825536 3.99957704544
75.475917568 4.00879240036
75.475917568 3.99036169052
75.485974784 3.99957704544
75.49604224 3.97718858719
75.49604224 3.97718858719
75.506130176 3.9407813549
75.506130176 3.95898485184
75.516210432 4.00449371338
75.516210432 3.98629021645
75.526302464 3.95898485184
75.526302464 3.95898485184
75.53636096 3.98629021645
75.53636096 3.95898485184
75.546426112 3.96141266823
75.546426112 3.93427801132
75.546426112 4.00663709641
75.556516608 3.99759197235
75.556516608 3.95236778259
75.556516608 3.99759197235
75.576640768 3.93427801132
75.576640768 3.9869389534
75.586657536 3.9329419136
75.586657536 3.95094108582
75.586657536 3.97793960571
75.596715776 3.95094108582
75.606778624 3.9599404335
75.606778624 3.94194149971
75.606778624 3.95094108582
75.606778624 3.88794445992
75.626935296 3.94194149971
75.626935296 3.9599404335
75.626935296 3.9329419136
75.637016832 3.937281847
75.637016832 3.91038036346
75.657136384 3.91038036346
75.657136384 3.91934752464
75.657136384 3.91934752464
75.657136384 3.91934752464
75.67725952 3.91934752464
75.67725952 3.91934752464
75.67725952 3.91038036346
75.687350016 3.88983559608
75.687350016 3.88085460663
75.687350016 3.86289262772
75.707476224 3.87187361717
75.707476224 3.87187361717
75.717539584 3.88085460663
75.717539584 3.88085460663
75.717539584 3.92575931549
75.737664512 3.86574673653
75.737664512 3.86574673653
75.737664512 3.92005157471
75.747799808 3.82954335213
75.747799808 3.86574673653
75.757856256 3.76618742943
75.767945216 3.72998404503
75.767945216 3.77523827553
75.778004992 3.81749892235
75.788064512 3.60460615158
75.798156032 3.77794241905
75.798156032 3.87829518318
75.80907648 3.86004924774
75.80907648 3.87829518318
75.819134208 3.8418033123
75.819134208 3.88741827011
75.819134208 3.82355737686
75.82920192 3.9215824604
75.82920192 3.91233563423
75.82920192 3.83836102486
75.841408512 3.88459515572
75.85146496 3.89384198189
75.85146496 3.93082928658
75.861524224 3.86610150337
75.861524224 3.88459515572
75.861524224 3.81062054634
75.881685248 3.83836102486
75.881685248 3.8115375042
75.881685248 3.95111680031
75.881685248 3.89508509636
75.891745536 3.89508509636
75.891745536 3.87640786171
75.891745536 3.88574647903
75.91186304 3.87640786171
75.91186304 3.94177818298
75.91186304 3.90442371368
75.921922816 3.89098310471
75.93199616 3.86272621155
75.93199616 3.88156414032
75.942055936 3.90982103348
75.942055936 3.89098310471
75.942055936 3.88156414032
75.942055936 3.83446931839
75.962172416 3.89098310471
75.962172416 3.86272621155
75.962172416 3.84388828278
75.972267264 3.84388828278
75.972267264 3.83446931839
75.972267264 3.86272621155
75.99250304 3.89181280136
75.99250304 3.88227701187
75.99250304 3.8727414608
76.00259968 3.88227701187
76.00259968 3.89181280136
76.012656896 3.88227701187
76.012656896 3.8727414608
76.02294784 3.89209103584
76.02294784 3.8728787899
76.02294784 3.91130304337
76.043068416 3.93051505089
76.043068416 3.90169692039
76.043068416 3.91130304337
76.043068416 3.94012117386
76.053126656 3.84406089783
76.053126656 3.86327290535
76.053126656 3.93051505089
76.074772992 3.88129758835
76.074772992 3.89099478722
76.074772992 3.93948125839
76.084863232 3.91038942337
76.084863232 3.88129758835
76.084863232 3.91038942337
76.10502016 3.93948125839
76.10502016 3.92008686066
76.10502016 3.93948125839
76.10502016 3.88129758835
76.115056384 3.89099478722
76.115056384 3.9218583107
76.125128192 3.86351060867
76.135183616 3.98993062973
76.135183616 3.97048139572
76.145244928 3.9218583107
76.155306496 3.96075677872
76.155306496 3.98993062973
76.165386752 3.97048139572
76.165386752 3.91750240326
76.165386752 3.92714214325
76.165386752 3.92714214325
76.18550784 3.92714214325
76.18550784 3.97534155846
76.18550784 3.99462151527
76.195596544 3.92714214325
76.195596544 3.99462151527
76.215664384 3.96570181847
76.215664384 3.98498153687
76.215664384 4.02354097366
76.225720576 3.9720556736
76.225720576 3.95292925835
76.23577984 3.96249246597
76.23577984 3.90511322021
76.245837056 1.49518489838
76.245837056 1.25610470772
76.265993984 1.29142737389
76.265993984 3.85144019127
76.265993984 3.87988471985
76.277987584 3.94625544548
76.298171392 3.96521854401
76.298171392 3.96521854401
76.298171392 3.9178109169
76.298171392 3.98418164253
76.308231936 3.93677401543
76.308231936 3.94625544548
76.308231936 3.92729234695
76.328349696 3.92842936516
76.328349696 3.91896557808
76.328349696 3.9473567009
76.338494976 3.909501791
76.338494976 3.95682048798
76.348582656 3.9473567009
76.348582656 3.9473567009
76.358637312 3.98521161079
76.358637312 3.96427965164
76.358637312 3.98916363716
76.368722176 3.9419002533
76.380590336 3.93244767189
76.380590336 3.9513528347
76.390676736 3.92299485207
76.390676736 3.9419002533
76.390676736 3.96080565453
76.400732928 3.9513528347
76.410793216 3.89463686943
76.410793216 3.9216170311
76.42088064 3.93496632576
76.42088064 3.98205304146
76.42088064 3.94438385963
76.441023744 3.9255490303
76.441023744 3.96321845055
76.441023744 3.9255490303
76.451079424 3.94438385963
76.451079424 3.95380115509
76.461135104 3.99147033691
76.471190784 3.9261174202
76.471190784 3.97311425209
76.471190784 3.9919128418
76.481248256 3.91671800613
76.491304704 3.9919128418
76.491304704 3.8603219986
76.501381888 3.91671800613
76.501381888 0.335564255714
76.521500416 0.492640703917
76.521500416 0.455056786537
76.521500416 0.473848730326
76.531560704 0.455056786537
76.531560704 0.436264842749
76.531560704 0.436264842749
76.551702784 0.436264842749
76.551702784 3.9409635067
76.551702784 3.89398360252
76.571821312 3.91770529747
76.571821312 3.92711782455


==> figures/balloon_pipeline.pgf <==
\begin{tikzpicture}[font=\sffamily,on grid,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\tikzset{every node/.append style={node distance=3.0cm}}
\tikzset{terminal_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,rounded corners,scale=0.65}}
\tikzset{content_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,scale=0.65,fill=blue!15!white}}
\tikzset{label_node/.append style={scale=0.5, near start}}
\tikzset{group_node/.append style={align=center,rounded corners,inner sep=1em,thick}}
\tikzset{decision_node/.append style={align=center,scale=0.5,shape aspect=1.5,minimum width=7.9em,minimum height=5.4em,diamond,draw,fill=yellow!25!white,font=\sffamily\normalsize,node distance=3.9cm}}

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (-3.9, 1.3) -- (-2.1, 1.3) -- (-2.1,-1.3) -- (-3.9,-1.3) -- cycle;
\draw[thick, rounded corners, grey!20!white,fill] (-1.9, 1.3) -- ( 3.9, 1.3) -- ( 3.9,-1.3) -- (-1.9,-1.3)  -- cycle;

\node(quantize_input)[content_node] at       (-3.0, 0.8) {Quantize\\Input};
\node(run_inference)[content_node]  at       (-3.0,-0.8) {Run\\Inference};
\node(connected_components)[content_node] at (-1.0,-0.8) {Connected\\Components};
\node(valid_size)[decision_node] at          (-1.0, 0.8) {Valid\\Size?};
\node(sample_x_points)[content_node] at      ( 1.0, 0.8) {Sample\\$N$ Points};
\node(fit_circle)[content_node] at           ( 1.0,-0.8) {Fit\\Circle};
\node(thresholds)[decision_node] at     ( 3.0,-0.8) {Thresholds\\Satisfied?};
\node(estimate_position)[content_node] at    ( 3.0, 0.8) {Estimate\\Position};

\draw[->, thick] (-4.6, 0.8) -- node[label_node,midway,above] {Raw Image} (quantize_input);
\draw[->, thick] (quantize_input) -- (run_inference);
\draw[->, thick] (run_inference) -- (connected_components);
\draw[->, thick] (connected_components) -- (valid_size);
\draw[->, thick] (valid_size) -- node[label_node,above] {Yes} (sample_x_points);
\draw[->, thick] (valid_size) -- node[label_node,left] {No} node[label_node,right] {Discard} (-1.0, 1.8);
\draw[->, thick] (sample_x_points) -- (fit_circle);
\draw[->, thick] (fit_circle) -- (thresholds);
\draw[->, thick] (thresholds) -- node[label_node,right] {Yes} (estimate_position);
\draw[->, thick] (thresholds) -- node[label_node,midway,above] {No} node[label_node,midway,below] {Discard} ( 4.6,-0.8);
\draw[->, thick] (estimate_position) -- node[label_node,midway,above] {To Filter} ( 4.6, 0.8);


\node[scale=0.65, anchor=south] at (-3.0, 1.3) {\textbf{Inference}};
\node[scale=0.65, anchor=south] at ( 1.0, 1.3) {\textbf{Postprocessing}};

\end{tikzpicture}



==> figures/height_plot.pgf <==
\begin{tikzpicture}[font=\sffamily,on grid,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\definecolor{red}{rgb}     {0.7,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.7,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.7}
\definecolor{grey}{rgb}    {0.7,0.7,0.7}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
  axis x line=center,
  axis y line=center,
  xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
  yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
  xtick={0,10,...,80},
  extra y ticks={1,2,...,6},
  extra tick style={grid=major},
  x label style={font=\scriptsize\sffamily, at={(axis description cs:0.5,-0.08)},anchor=north},
  y label style={font=\scriptsize\sffamily, at={(axis description cs:-0.08,.5)},rotate=90,anchor=south},
  y tick label style={/pgf/number format/.cd,fixed zerofill,precision=1,/tikz/.cd},
  xlabel={Time (s)},
  ylabel={Height (m)},
  height=5.5cm,
  xmin=0,
  ymin=0,
  ymax=6.5,
  legend style={font=\scriptsize\sffamily, at={(axis cs: 25,5.2)}, anchor=south west, row sep=-2.5pt, inner sep=0.8pt},
  legend image post style={scale=0.5},
  legend cell align={left},
  width=\linewidth]
 \addplot[color=blue,each nth point=2] 
	table[x=Time,y=Height] {data/run2/barometric.txt};
\addlegendentry{Barometer}
\addplot[color=red,each nth point=2] 
	table[x=Time,y=Height] {data/run2/laser.txt};
\addlegendentry{Laser~Height}
\addplot[color=black,each nth point=2] 
	table[x=Time,y=Height] {data/run2/output.txt};
\addlegendentry{Filter~Result}

\node[label,scale=1.0, align=center, rectangle, draw, fill=white, font=\scriptsize\sffamily] (drift) at (axis cs:9,5.5) {Barometer\\drift};
\draw[thick,->] (drift) -> (axis cs: 9,4.1);

\node[label,scale=1.0, align=center, rectangle, draw, fill=white, font=\scriptsize\sffamily] (invalid_laser) at (axis cs:48,1.2) {Invalid laser measurements};
\draw[thick,->] (invalid_laser) -> (axis cs: 28,1.2);

\node[label,scale=1.0, align=center, rectangle, draw, fill=white, font=\scriptsize\sffamily] (extrapolation) at (axis cs:62,6.1) {Extrapolated height};
\draw[thick,->] (extrapolation) -> (axis cs: 69,5.2);

\node[label,scale=1.0, align=center, rectangle, draw, fill=white, font=\scriptsize\sffamily] (interpolation) at (axis cs:60,2.7) {Linear convergence\\ below \SI{5}{\meter}};

\draw[thick,->] (interpolation) -> (axis cs: 71,4.8);
\end{axis}
\end{tikzpicture} 


==> figures/mav.pgf <==
\begin{tikzpicture}[auto]
  \definecolor{red}{rgb}{0.7,0.0,0.0}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=1.0\linewidth]{figures/IMG_5632_cut.JPG}};
    \begin{scope}[x={(image.south east)},y={(image.north west)},font=\footnotesize\sffamily,every node/.style={align=center},line/.style={red, line width=1pt},box/.style={rectangle,draw=red,inner sep=0.3333em,thick},every node/.style={align=center,text height=1.3ex,text depth=.25ex,text centered},]
        \node[box,anchor=south east,rectangle callout,callout relative pointer={(-0.08, 0.14)}] (1) at (0.35, 0.16) {Detachable Tentacles};
        \node[box,anchor=north east,rectangle callout,callout relative pointer={(-0.06, 0.01)}] (2) at (0.71, 0.88) {GNSS};
        \node[box,anchor=south east,rectangle callout,callout relative pointer={(-0.05, 0.16)}] (3) at (0.56, 0.15) {Camera};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={( 0.05,-0.01)}] (4) at (0.18, 0.48) {Computer};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={(-0.11,-0.11)}] (5) at (0.60, 0.55) {Edge TPU};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={( 0.03,-0.04)}] (6) at (0.30, 0.70) {Battery};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={( 0.07, 0.01)}] (6) at (0.16, 0.35) {Laser};
    \end{scope}
    \clip (7.0,1.4) circle (1.1cm) node {\includegraphics[width=2.2cm]{figures/tentacle_holder_cut.jpg}};
\end{tikzpicture}


==> figures/state_machine.pgf <==
\begin{tikzpicture}[font=\sffamily,on grid,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\tikzset{every node/.append style={node distance=3.0cm}}
\tikzset{terminal_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,rounded corners,scale=0.65}}
\tikzset{content_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,scale=0.65,fill=blue!15!white}}
\tikzset{label_node/.append style={scale=0.5, near start}}
\tikzset{group_node/.append style={align=center,rounded corners,inner sep=1em,thick}}
\tikzset{decision_node/.append style={align=center,scale=0.5,shape aspect=1.5,minimum width=7.9em,minimum height=5.4em,diamond,draw,fill=yellow!25!white,font=\sffamily\normalsize,node distance=3.9cm}}

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (1, -2.1) -- (4.75, -2.1) -- (4.75, -0.65) -- (7.0, -0.65) -- (7.0, 0.9) -- (1.0, 0.9) -- cycle;

\draw[thick, rounded corners, grey!20!white,fill] (4.95, -2.1) -- (11.1, -2.1) -- (11.1, 0.9) -- (7.2, 0.9) -- (7.2, -0.85) -- (4.95, -0.85) -- cycle;

\node(takeoff)[terminal_node,fill=red!15!white] at (0, 0) {Takeoff};
\node(fly_to_waypoint)[content_node, right of=takeoff] {Fly to\\Waypoint};
\node(waypoint_reached)[decision_node, right of=fly_to_waypoint] {Waypoint\\Reached?};
\node(set_next_waypoint)[content_node, below of=waypoint_reached, node distance=2.0cm] {Set Next\\Waypoint};
\node(has_balloon_detection)[decision_node, right of=waypoint_reached] {Has Balloon\\Detection?};
\node(pop_balloon)[content_node, right of=has_balloon_detection, node distance=3.7cm] {Pop Balloon};
\node(target_lost)[decision_node, below of=pop_balloon, node distance=2.6cm] {Target\\Lost?};
\node(balloon_popped)[decision_node, right of=target_lost] {Balloon\\Popped?};
\node(return_to_center)[content_node, left of=target_lost, node distance=3.7cm, densely dashed] {Return to\\Center};

\draw[->, thick] (takeoff) -- (fly_to_waypoint);
\draw[->, thick] (fly_to_waypoint) -- (waypoint_reached);
\draw[->, thick] (waypoint_reached) -- node[label_node,right] {Yes} (set_next_waypoint);
\draw[->, thick] (waypoint_reached) -- node[label_node,above] {No} (has_balloon_detection);
\draw[->, thick] (set_next_waypoint) -| (fly_to_waypoint);
\draw[->, thick] (has_balloon_detection.north) -- node[label_node,right, midway] {No} ++(0, 0.2) -| (fly_to_waypoint);
\draw[->, thick] (has_balloon_detection.east) -- node[label_node,above] {Yes} ++(0.3, 0) -- (pop_balloon);
\draw[->, thick] (pop_balloon) -- (target_lost);
\draw[->, thick] (target_lost.west) -- node[label_node,above] {Yes} ++(-0.3, 0) -- (return_to_center);
\draw[->, thick] (target_lost) -- node[label_node,above] {No} (balloon_popped);
\draw[->, thick] (balloon_popped.north) -- node[label_node,right] {No} ++(0, 0.3) |- (pop_balloon);
\draw[->, thick] (balloon_popped.south) -- node[label_node,right, midway] {Yes} ++(0, -0.2) -| (return_to_center);
\draw[->, thick] (return_to_center) -- (has_balloon_detection);

\node[scale=0.65, anchor=north west] at (1, 0.9) {\textbf{Search}};
\node[scale=0.65, anchor=north west] at (7.2, 0.9) {\textbf{Pop}};

\end{tikzpicture}



==> figures/structure.pgf <==
\begin{tikzpicture}[font=\sffamily,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\tikzset{content_node/.append style={minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65}}
\tikzset{label_node/.append style={scale=0.5}}
\tikzset{group_node/.append style={dotted,align=center,rounded corners,inner sep=1em,thick}}

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (-4.0,0.5) -- (4,0.5) -- (4.0,4.0) -- (-4.0,4.0) -- cycle;
\draw[thick, rounded corners, grey!20!white,fill] (-4.0,-1.25) -- (4,-1.25) -- (4.0,-0.25) -- (-4.0,-0.25) -- cycle;

\node(Camera)[content_node,fill=green!15!white] at (-3.0,3.5) {Camera};
\node(Balloon_Detection)[content_node,fill=blue!15!white] at (0.0,3.5) {Balloon Detection};
\node(Filter)[content_node,fill=blue!15!white] at (3.0,3.5) {Filter};
\node(State_Machine)[content_node,fill=blue!15!white] at (0.0,2.25) {State Machine};
\node(Trajectory_Generation)[content_node,fill=blue!15!white] at (0.0,1.0) {Trajectory Generation};
\node(Operator)[content_node,fill=green!15!white] at (-3.0,2.875) {Operator};

\node(MAV)[content_node,fill=red!15!white] at (0.0,-1.25+0.5) {MAV};
\node(GNSS)[content_node,fill=green!15!white] at (-3.0,-1.0+0.5) {GNSS};
\node(IMU)[content_node,fill=green!15!white] at (-3.0,-1.5+0.5) {IMU};


\draw[->, thick] (Camera) -- node[label_node,midway,below] {\SI{30}{\hertz}} node[label_node,midway,above] {Image} (Balloon_Detection);
\draw[->, thick] (Balloon_Detection) -- node[label_node,midway,below] {\SI{20}{\hertz}} node[label_node,midway,above] {3D~Position} (Filter);
\draw[->, thick] (Filter) -- (Operator -| Filter) -- (Operator -| State_Machine.30) node[label_node,midway,above,align=center] {3D~filtered~Position} node[label_node,midway,below,align=center] {\SI{20}{\hertz}} --  (State_Machine.30);
\draw[->, thick] (State_Machine) -- node[label_node,midway,left] {\SI{40}{\hertz}} node[label_node,midway,right,align=left] {3D~Target~Position\\Target~Yaw} (Trajectory_Generation);
\draw[->, thick] (Trajectory_Generation) -- node[label_node,midway,left] {\SI{50}{\hertz}} node[label_node,midway,right,text width=1cm] {Roll Pitch Climb~rate Yaw~rate} (MAV);
\draw[->, thick] (MAV) -- (2.25,-1.25+0.5) -- node[label_node,midway,left] {\SI{50}{\hertz}} node[label_node,midway,right,text width=2.8cm] {3D~MAV~Position 3D~MAV~Velocity 3D~MAV~Accel. MAV~Yaw} (2.25,1.0) -- (Trajectory_Generation);
\draw[->,thick] (2.25,1.0) -- (State_Machine -| 2.25,1.0) node[label_node,midway,left] {\SI{50}{\hertz}} node[label_node,midway,right,align=left] {3D~MAV~Position\\MAV~Yaw} -- (State_Machine);

\draw[->, thick] (GNSS) -- (GNSS -| -1.5,-1.0)  -- (-1.5,-1.0 |- MAV.175) -- node[label_node,midway,left] {} node[label_node,midway,right] {} (MAV.175);
\draw[->, thick] (IMU) --  (IMU -| -1.5,-1.0) --  (-1.5,-1.0 |- MAV.185)  -- node[label_node,midway,left] {} node[label_node,midway,right] {} (MAV.185);
\draw[->, thick] (Operator) --  node[label_node,midway,above] {Start/Stop Command} (Operator -| State_Machine.150) -- node[label_node,midway,left] {} node[label_node,midway,right] {} (State_Machine.150);

%\draw[group_node] (-4.0,0.5) rectangle +(8.0,3.5);
%\draw[group_node] (-4.0,-1.75) rectangle +(8.0,1.0);


\node(ROS_Group_Label)[label_node,anchor=south west] at (-4.0,4.0) {\textbf{Onboard Computer}};
\node(MAV_Group_Label)[label_node,anchor=south west] at (-4.0,-0.25) {\textbf{DJI Matrice 100}};


\end{tikzpicture}


